Optimization of Graph Total Variation via Active-Set-based Combinatorial Reconditioning

Structured convex optimization on weighted graphs finds numerous applications in machine learning and computer vision. In this work, we propose a novel adaptive preconditioning strategy for proximal algorithms on this problem class. Our preconditioner is driven by a sharp analysis of the local linear convergence rate depending on the "active set" at the current iterate. We show that nested-forest decomposition of the inactive edges yields a guaranteed local linear convergence rate. Further, we propose a practical greedy heuristic which realizes such nested decompositions and show in several numerical experiments that our reconditioning strategy, when applied to proximal gradient or primal-dual hybrid gradient algorithm, achieves competitive performances. Our results suggest that local convergence analysis can serve as a guideline for selecting variable metrics in proximal algorithms.

==> active_dense_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{axis}[%
title=$\nicefrac{|\cE|}{|\cV|} \approx 5.0$,
width=1.9in,
height=1.3in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0.01,
xmax=0.99,
ymin=1,
ymax=4.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick={1.5,2.5,3.5,4.5},
xtick={0.01, 0.2, 0.4, 0.6, 0.8, 0.99},
xticklabels={$1\%$,$20\%$,$40\%$,$60\%$,$80\%$,$99\%$},
%ylabel={$\log_{10}$ iterations},
%xlabel={active edges, $\nicefrac{\cE}{\cV} \approx 5.0$},
%ylabel near ticks,
legend style={legend cell align=left, align=left, draw=white!15!black},
scale=\figurescale
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	2.15836249209525\\
0.000386100386100386	2.21218760440396\\
0.00154440154440154	2.27875360095283\\
0.00501930501930502	2.58433122436753\\
0.0108108108108108	2.65127801399814\\
0.0864864864864865	2.49276038902684\\
0.12007722007722	2.67851837904011\\
0.130501930501931	2.74350976472843\\
0.13976833976834	2.73639650227664\\
0.145559845559846	2.71850168886727\\
0.153281853281853	2.73078227566639\\
0.172200772200772	2.74429298312268\\
0.176833976833977	2.7427251313047\\
0.183783783783784	2.78247262416629\\
0.194980694980695	3.07773117965239\\
0.217760617760618	3.21563756343506\\
0.231660231660232	3.19117145572856\\
0.248648648648649	3.51308436046514\\
0.253667953667954	3.61468634228201\\
0.297297297297297	3.46448954743397\\
0.324324324324324	3.7592900330243\\
0.337065637065637	3.57818060962778\\
0.361776061776062	3.78738962135211\\
0.367181467181467	4.00697919057428\\
0.435521235521236	3.75709222011893\\
0.467953667953668	3.75769962508774\\
0.508880308880309	3.97872817713849\\
0.553667953667954	3.67906431812131\\
0.595366795366795	3.55303301620244\\
0.655598455598456	4.30102999566398\\
0.715444015444015	3.93449845124357\\
0.748648648648649	3.33183204443625\\
0.786486486486486	3.23879856271392\\
0.829343629343629	3.78433194802215\\
0.839382239382239	3.28780172993023\\
0.851351351351351	3.18836592606315\\
0.861776061776062	3.19451434188247\\
0.868725868725869	2.86864443839483\\
0.877606177606178	2.76267856372744\\
0.884169884169884	2.74585519517373\\
0.893436293436293	2.82930377283102\\
0.896911196911197	2.82607480270083\\
0.901158301158301	2.8055008581584\\
0.908108108108108	3.02857125269254\\
0.910810810810811	3.05880548667591\\
0.921621621621622	2.80753502806885\\
0.929343629343629	2.77158748088126\\
0.938996138996139	2.6170003411209\\
0.945945945945946	2.60422605308447\\
0.949034749034749	2.59879050676312\\
0.95019305019305	2.5910646070265\\
0.954440154440154	2.59659709562646\\
0.956370656370656	2.58994960132571\\
0.956370656370656	2.72672720902657\\
0.961776061776062	3.00603795499732\\
0.962548262548263	2.43616264704076\\
0.967953667953668	2.44715803134222\\
0.972586872586873	2.45484486000851\\
0.974903474903475	2.46089784275655\\
0.983783783783784	2.46538285144842\\
};
%\addlegendentry{none}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	2.05307844348342\\
0.000386100386100386	2.07554696139253\\
0.00154440154440154	2.13672056715641\\
0.00501930501930502	2.51587384371168\\
0.0108108108108108	2.45636603312904\\
0.0864864864864865	2.20682587603185\\
0.12007722007722	2.38201704257487\\
0.130501930501931	2.42651126136458\\
0.13976833976834	2.41830129131975\\
0.145559845559846	2.45939248775923\\
0.153281853281853	2.53402610605613\\
0.172200772200772	2.60638136511061\\
0.176833976833977	2.59549622182557\\
0.183783783783784	2.59439255037543\\
0.194980694980695	2.99738638439731\\
0.217760617760618	3.08098704691089\\
0.231660231660232	3.09898963940118\\
0.248648648648649	3.13956426617585\\
0.253667953667954	3.4334497937616\\
0.297297297297297	3.31618009889345\\
0.324324324324324	3.49554433754645\\
0.337065637065637	3.30920417967041\\
0.361776061776062	3.48770386316373\\
0.367181467181467	3.71323846154566\\
0.435521235521236	3.54814363743485\\
0.467953667953668	3.62376600013393\\
0.508880308880309	3.87644878687834\\
0.553667953667954	3.75981887737483\\
0.595366795366795	3.50023647482564\\
0.655598455598456	4.03686832998106\\
0.715444015444015	3.79643555881017\\
0.748648648648649	3.16731733474818\\
0.786486486486486	3.11159852488039\\
0.829343629343629	3.56193576331378\\
0.839382239382239	3.11892575282578\\
0.851351351351351	3.02571538390134\\
0.861776061776062	3.01410032151962\\
0.868725868725869	3.17231096852195\\
0.877606177606178	3.04960561259497\\
0.884169884169884	2.86510397464113\\
0.893436293436293	2.86272752831797\\
0.896911196911197	2.85733249643127\\
0.901158301158301	2.85064623518307\\
0.908108108108108	2.9216864754836\\
0.910810810810811	2.83122969386706\\
0.921621621621622	2.78103693862113\\
0.929343629343629	2.6954816764902\\
0.938996138996139	2.69196510276736\\
0.945945945945946	2.68574173860226\\
0.949034749034749	2.66838591669\\
0.95019305019305	2.58433122436753\\
0.954440154440154	2.57749179983723\\
0.956370656370656	2.63447727016073\\
0.956370656370656	2.63346845557959\\
0.961776061776062	2.77815125038364\\
0.962548262548263	2.2380461031288\\
0.967953667953668	2.2380461031288\\
0.972586872586873	2.23299611039215\\
0.974903474903475	2.20951501454263\\
0.983783783783784	2.2148438480477\\
};
%\addlegendentry{nested}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	1.77085201164214\\
0.000386100386100386	1.80617997398389\\
0.00154440154440154	1.83250891270624\\
0.00501930501930502	1.85125834871908\\
0.0108108108108108	1.86923171973098\\
0.0864864864864865	1.88081359228079\\
0.12007722007722	1.89209460269048\\
0.130501930501931	1.89762709129044\\
0.13976833976834	1.92427928606188\\
0.145559845559846	1.92941892571429\\
0.153281853281853	1.9731278535997\\
0.172200772200772	2\\
0.176833976833977	2.00860017176192\\
0.183783783783784	1.99563519459755\\
0.194980694980695	1.96378782734556\\
0.217760617760618	1.96848294855394\\
0.231660231660232	1.98227123303957\\
0.248648648648649	1.99563519459755\\
0.253667953667954	2\\
0.297297297297297	2.04921802267018\\
0.324324324324324	2.05307844348342\\
0.337065637065637	2.05690485133647\\
0.361776061776062	2.05690485133647\\
0.367181467181467	2\\
0.435521235521236	2.04921802267018\\
0.467953667953668	2.04921802267018\\
0.508880308880309	2.04532297878666\\
0.553667953667954	2.07188200730613\\
0.595366795366795	2.02938377768521\\
0.655598455598456	2.02530586526477\\
0.715444015444015	2\\
0.748648648648649	2.02530586526477\\
0.786486486486486	1.9731278535997\\
0.829343629343629	1.97772360528885\\
0.839382239382239	1.96378782734556\\
0.851351351351351	1.96378782734556\\
0.861776061776062	1.95904139232109\\
0.868725868725869	1.95424250943932\\
0.877606177606178	1.95424250943932\\
0.884169884169884	1.94448267215017\\
0.893436293436293	1.92427928606188\\
0.896911196911197	1.90848501887865\\
0.901158301158301	1.90848501887865\\
0.908108108108108	1.89209460269048\\
0.910810810810811	1.91381385238372\\
0.921621621621622	1.91907809237607\\
0.929343629343629	1.92427928606188\\
0.938996138996139	1.91381385238372\\
0.945945945945946	1.89209460269048\\
0.949034749034749	1.93951925261862\\
0.95019305019305	1.91907809237607\\
0.954440154440154	1.89762709129044\\
0.956370656370656	1.88081359228079\\
0.956370656370656	1.9731278535997\\
0.961776061776062	1.72427586960079\\
0.962548262548263	1.7160033436348\\
0.967953667953668	1.73239375982297\\
0.972586872586873	1.74036268949424\\
0.974903474903475	1.7481880270062\\
0.983783783783784	1.75587485567249\\
};
%\addlegendentry{inactive}

\end{axis}
\end{tikzpicture}%


==> active_medium_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{axis}[%
title=$\nicefrac{|\cE|}{|\cV|} \approx 2.8$,
width=1.9in,
height=1.3in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0.01,
xmax=0.99,
ymin=1.5,
ymax=4.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={0.01, 0.2, 0.4, 0.6, 0.8, 0.99},
xticklabels={$1\%$,$20\%$,$40\%$,$60\%$,$80\%$,$99\%$},
%ylabel={$\log_{10}$ iterations},
%xlabel={active edges, $\nicefrac{\cE}{\cV} \approx 2.8$},
%ylabel near ticks,
legend style={legend cell align=left, align=left, draw=white!15!black},
scale=\figurescale
]

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.0091164095371669	3.48287358360875\\
0.00981767180925666	3.23350376034113\\
0.0105189340813464	3.19838213000829\\
0.0105189340813464	3.37438169805088\\
0.0112201963534362	2.93094903116752\\
0.0112201963534362	2.86093662070009\\
0.0112201963534362	2.84509804001426\\
0.0126227208976157	2.78675142214556\\
0.0133239831697055	2.72181061521255\\
0.0133239831697055	2.71933128698373\\
0.014726507713885	2.71516735784846\\
0.0154277699859748	2.69019608002851\\
0.0161290322580645	2.65801139665711\\
0.0161290322580645	2.6170003411209\\
0.0168302945301543	2.60959440922522\\
0.0182328190743338	2.88252453795488\\
0.0196353436185133	2.88309335857569\\
0.0196353436185133	2.88366143515362\\
0.0196353436185133	2.88366143515362\\
0.0224403927068724	2.88366143515362\\
0.0231416549789621	2.88252453795488\\
0.0238429172510519	2.98136550907854\\
0.0245441795231417	2.97589113640179\\
0.0273492286115007	2.96567197122011\\
0.0280504908835905	2.89097959698969\\
0.032258064516129	2.88986172125819\\
0.0329593267882188	2.88761730033574\\
0.0343618513323983	2.88536122003151\\
0.0399719495091164	2.8819549713396\\
0.0406732117812062	2.87621784059164\\
0.0483870967741935	2.8668778143375\\
0.0511921458625526	2.83505610172012\\
0.0561009817671809	2.71850168886727\\
0.0568022440392707	2.7160033436348\\
0.061711079943899	2.71180722904119\\
0.0624123422159888	2.7041505168398\\
0.0771388499298738	2.68214507637383\\
0.0785413744740533	2.66745295288995\\
0.091164095371669	2.66838591669\\
0.0960729312762973	2.66838591669\\
0.103786816269285	2.66931688056611\\
0.11711079943899	2.66931688056611\\
0.119214586255259	2.67024585307412\\
0.133941093969144	2.67024585307412\\
0.150070126227209	2.67117284271508\\
0.157784011220196	2.67117284271508\\
0.178821879382889	2.67209785793572\\
0.199158485273492	2.67209785793572\\
0.246844319775596	2.6730209071289\\
0.268583450210379	2.6730209071289\\
0.306451612903226	2.67394199863409\\
0.354838709677419	2.67394199863409\\
0.403927068723703	2.67394199863409\\
0.455820476858345	2.67486114073781\\
0.462833099579243	4.25935492730803\\
0.494389901823282	4.11537749427912\\
0.5	4.05736176298504\\
0.502805049088359	3.82046419057768\\
0.509817671809257	3.77655591070326\\
0.516129032258065	3.71424591101789\\
0.537868162692847	3.67897337591977\\
0.542776998597475	3.66698571832966\\
0.562412342215989	3.86254876952479\\
0.575736325385694	3.88637790675857\\
0.577840112201964	4.30102999566398\\
0.604488078541374	4.03059972196595\\
0.613604488078541	3.9897167199481\\
0.638849929873773	4.1424833236595\\
0.640953716690042	4.24750682414992\\
0.667601683029453	3.87788942537148\\
0.680925666199159	4.01857568346725\\
0.691444600280505	3.71011736511182\\
0.694249649368864	3.51693180886801\\
0.700561009817672	3.56925683332861\\
0.7054698457223	3.36492603378998\\
0.711781206171108	3.2771506139638\\
0.715988779803647	3.17840134153376\\
0.718092566619916	3.14238946611884\\
0.723702664796634	3.09061070782841\\
0.724403927068724	3.07809415040641\\
0.726507713884993	3.29754166781816\\
0.731416549789621	3.28194193344082\\
0.732819074333801	3.42797271360821\\
0.757363253856942	2.19865708695442\\
0.773492286115007	2.17897694729317\\
0.779803646563815	2.55022835305509\\
0.788218793828892	2.62531245096167\\
0.806451612903226	2.81954393554187\\
0.82258064516129	2.83058866868514\\
0.831697054698457	2.84260923961056\\
0.848527349228612	2.79934054945358\\
0.865357643758766	2.91487181754005\\
0.875175315568022	2.90363251608424\\
0.884992987377279	3.09725730969342\\
0.897615708274895	3.29797924415936\\
0.922159887798036	3.64982146322457\\
0.934782608695652	3.44451320633404\\
0.950210378681627	3.53147891704225\\
0.957924263674614	3.48129927333286\\
0.97054698457223	3.72599325892472\\
};
%\addlegendentry{none}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.0091164095371669	3.05269394192497\\
0.00981767180925666	3.00432137378264\\
0.0105189340813464	3.13956426617585\\
0.0105189340813464	3.06744284277638\\
0.0112201963534362	2.73399928653839\\
0.0112201963534362	2.58433122436753\\
0.0112201963534362	2.54032947479087\\
0.0126227208976157	2.52762990087134\\
0.0133239831697055	2.50514997831991\\
0.0133239831697055	2.48429983934679\\
0.014726507713885	2.4814426285023\\
0.0154277699859748	2.46686762035411\\
0.0161290322580645	2.36735592102602\\
0.0161290322580645	2.30102999566398\\
0.0168302945301543	2.29885307640971\\
0.0182328190743338	2.39093510710338\\
0.0196353436185133	2.38916608436453\\
0.0196353436185133	2.47421626407626\\
0.0196353436185133	2.47421626407626\\
0.0224403927068724	2.47129171105894\\
0.0231416549789621	2.46834733041216\\
0.0238429172510519	2.46089784275655\\
0.0245441795231417	2.45788189673399\\
0.0273492286115007	2.46686762035411\\
0.0280504908835905	2.46686762035411\\
0.032258064516129	2.46834733041216\\
0.0329593267882188	2.46834733041216\\
0.0343618513323983	2.46982201597816\\
0.0399719495091164	2.46982201597816\\
0.0406732117812062	2.47129171105894\\
0.0483870967741935	2.47129171105894\\
0.0511921458625526	2.47129171105894\\
0.0561009817671809	2.47129171105894\\
0.0568022440392707	2.47129171105894\\
0.061711079943899	2.47129171105894\\
0.0624123422159888	2.47129171105894\\
0.0771388499298738	2.47129171105894\\
0.0785413744740533	2.47129171105894\\
0.091164095371669	2.46538285144842\\
0.0960729312762973	2.46538285144842\\
0.103786816269285	2.46538285144842\\
0.11711079943899	2.46538285144842\\
0.119214586255259	2.46538285144842\\
0.133941093969144	2.46389298898591\\
0.150070126227209	2.46389298898591\\
0.157784011220196	2.46389298898591\\
0.178821879382889	2.46239799789896\\
0.199158485273492	2.46239799789896\\
0.246844319775596	2.46089784275655\\
0.268583450210379	2.45939248775923\\
0.306451612903226	2.45788189673399\\
0.354838709677419	2.45636603312904\\
0.403927068723703	2.45484486000851\\
0.455820476858345	2.45178643552429\\
0.462833099579243	3.91179659043725\\
0.494389901823282	3.84023159495811\\
0.5	3.79070728732768\\
0.502805049088359	3.8077379220141\\
0.509817671809257	3.76930346018908\\
0.516129032258065	3.75572244490346\\
0.537868162692847	3.73687436164842\\
0.542776998597475	3.73407940728059\\
0.562412342215989	3.7435881501599\\
0.575736325385694	3.7419390777292\\
0.577840112201964	4.17032039987338\\
0.604488078541374	3.79712898779655\\
0.613604488078541	3.61352470285365\\
0.638849929873773	3.80009818017478\\
0.640953716690042	4.11451090484887\\
0.667601683029453	3.63255851453267\\
0.680925666199159	4.05637117947553\\
0.691444600280505	3.75004531201177\\
0.694249649368864	3.41396997174806\\
0.700561009817672	3.32613095671079\\
0.7054698457223	3.19728055812562\\
0.711781206171108	3.12417805547468\\
0.715988779803647	3.03542973818455\\
0.718092566619916	2.98900461569854\\
0.723702664796634	2.96378782734556\\
0.724403927068724	2.93601079571521\\
0.726507713884993	2.97451169273733\\
0.731416549789621	2.96094619573383\\
0.732819074333801	2.95712819767681\\
0.757363253856942	2.15228834438306\\
0.773492286115007	2\\
0.779803646563815	2.40654018043396\\
0.788218793828892	2.43933269383026\\
0.806451612903226	2.50514997831991\\
0.82258064516129	2.44715803134222\\
0.831697054698457	2.48429983934679\\
0.848527349228612	2.66275783168157\\
0.865357643758766	2.64738297011462\\
0.875175315568022	2.63948648926859\\
0.884992987377279	2.82736927305383\\
0.897615708274895	3.05576046468773\\
0.922159887798036	3.291590825658\\
0.934782608695652	3.28600712207947\\
0.950210378681627	3.2043913319193\\
0.957924263674614	3.13956426617585\\
0.97054698457223	3.32980452216407\\
};
%\addlegendentry{nested}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.0091164095371669	1.81954393554187\\
0.00981767180925666	1.81291335664286\\
0.0105189340813464	1.80617997398389\\
0.0105189340813464	1.80617997398389\\
0.0112201963534362	1.80617997398389\\
0.0112201963534362	1.79934054945358\\
0.0112201963534362	1.79239168949825\\
0.0126227208976157	1.78532983501077\\
0.0133239831697055	1.77085201164214\\
0.0133239831697055	1.78532983501077\\
0.014726507713885	1.77815125038364\\
0.0154277699859748	1.78532983501077\\
0.0161290322580645	1.77815125038364\\
0.0161290322580645	1.77815125038364\\
0.0168302945301543	1.77085201164214\\
0.0182328190743338	1.77815125038364\\
0.0196353436185133	1.77085201164214\\
0.0196353436185133	1.77085201164214\\
0.0196353436185133	1.76342799356294\\
0.0224403927068724	1.77815125038364\\
0.0231416549789621	1.75587485567249\\
0.0238429172510519	1.76342799356294\\
0.0245441795231417	1.77085201164214\\
0.0273492286115007	1.77815125038364\\
0.0280504908835905	1.78532983501077\\
0.032258064516129	1.78532983501077\\
0.0329593267882188	1.79239168949825\\
0.0343618513323983	1.78532983501077\\
0.0399719495091164	1.78532983501077\\
0.0406732117812062	1.78532983501077\\
0.0483870967741935	1.78532983501077\\
0.0511921458625526	1.79239168949825\\
0.0561009817671809	1.79239168949825\\
0.0568022440392707	1.79239168949825\\
0.061711079943899	1.79934054945358\\
0.0624123422159888	1.78532983501077\\
0.0771388499298738	1.79239168949825\\
0.0785413744740533	1.79239168949825\\
0.091164095371669	1.89209460269048\\
0.0960729312762973	1.79239168949825\\
0.103786816269285	1.79239168949825\\
0.11711079943899	1.79239168949825\\
0.119214586255259	1.79239168949825\\
0.133941093969144	1.79239168949825\\
0.150070126227209	1.79239168949825\\
0.157784011220196	1.79239168949825\\
0.178821879382889	1.79934054945358\\
0.199158485273492	1.79239168949825\\
0.246844319775596	1.79934054945358\\
0.268583450210379	1.79239168949825\\
0.306451612903226	1.79239168949825\\
0.354838709677419	1.80617997398389\\
0.403927068723703	1.80617997398389\\
0.455820476858345	1.80617997398389\\
0.462833099579243	1.82607480270083\\
0.494389901823282	1.83250891270624\\
0.5	1.83250891270624\\
0.502805049088359	1.83250891270624\\
0.509817671809257	1.83250891270624\\
0.516129032258065	1.84509804001426\\
0.537868162692847	1.84509804001426\\
0.542776998597475	1.84509804001426\\
0.562412342215989	1.85733249643127\\
0.575736325385694	1.85733249643127\\
0.577840112201964	1.86332286012046\\
0.604488078541374	1.86332286012046\\
0.613604488078541	1.88649072517248\\
0.638849929873773	1.93951925261862\\
0.640953716690042	1.88081359228079\\
0.667601683029453	1.90308998699194\\
0.680925666199159	1.89209460269048\\
0.691444600280505	1.86923171973098\\
0.694249649368864	1.86332286012046\\
0.700561009817672	1.85733249643127\\
0.7054698457223	1.84509804001426\\
0.711781206171108	1.83250891270624\\
0.715988779803647	1.83250891270624\\
0.718092566619916	1.83884909073726\\
0.723702664796634	1.83250891270624\\
0.724403927068724	1.83250891270624\\
0.726507713884993	1.82607480270083\\
0.731416549789621	1.83250891270624\\
0.732819074333801	1.82607480270083\\
0.757363253856942	1.60205999132796\\
0.773492286115007	1.66275783168157\\
0.779803646563815	1.70757017609794\\
0.788218793828892	1.72427586960079\\
0.806451612903226	1.7481880270062\\
0.82258064516129	1.75587485567249\\
0.831697054698457	1.77085201164214\\
0.848527349228612	1.77815125038364\\
0.865357643758766	1.77815125038364\\
0.875175315568022	1.79239168949825\\
0.884992987377279	1.79239168949825\\
0.897615708274895	1.79934054945358\\
0.922159887798036	1.80617997398389\\
0.934782608695652	1.81291335664286\\
0.950210378681627	1.81291335664286\\
0.957924263674614	1.81954393554187\\
0.97054698457223	1.81954393554187\\
};
%\addlegendentry{inactive}

\end{axis}
\end{tikzpicture}%


==> active_sparse_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{axis}[%
title=$\nicefrac{|\cE|}{|\cV|} \approx 1.3$,
width=1.9in,
height=1.3in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0.01,
xmax=0.99,
ymin=0.5,
ymax=4.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={0.01, 0.2, 0.4, 0.6, 0.8, 0.99},
xticklabels={$1\%$,$20\%$,$40\%$,$60\%$,$80\%$,$99\%$},
ylabel={$\log_{10}$-iterations},
%xlabel={active edges},
ylabel near ticks,
legend style={legend cell align=left, align=left, draw=white!15!black},
scale=\figurescale
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.0139103554868624	3.65896484266443\\
0.0139103554868624	3.78618334556763\\
0.0139103554868624	3.71391035412896\\
0.0139103554868624	3.68313713148301\\
0.0154559505409583	3.47479881880063\\
0.0154559505409583	3.35926616460675\\
0.0216383307573416	3.35850591149024\\
0.0262751159196291	3.3451776165427\\
0.0278207109737249	3.33284226699435\\
0.0324574961360124	3.58103894877217\\
0.0340030911901082	3.36511343162758\\
0.0571870170015456	3.71206014246107\\
0.0664605873261206	3.698535492562\\
0.071097372488408	3.35082927358297\\
0.0741885625965997	3.4970679363985\\
0.0865533230293663	3.49248101012888\\
0.0942812982998454	3.37309598707873\\
0.125193199381762	3.37401474029191\\
0.148377125193199	3.37493155397819\\
0.174652241112828	3.37584643630916\\
0.207109737248841	3.20682587603185\\
0.211746522411128	3.21906033244886\\
0.213292117465224	3.22993768590793\\
0.227202472952087	3.23829706787539\\
0.228748068006182	3.27091163941048\\
0.253477588871716	3.49596039488171\\
0.256568778979907	3.51587384371168\\
0.284389489953632	3.78682237949919\\
0.285935085007728	3.82968964089897\\
0.290571870170015	3.83872319003137\\
0.296754250386399	3.85955857262605\\
0.321483771251932	3.85973856619715\\
0.321483771251932	3.83739902434202\\
0.323029366306028	3.93621204432025\\
0.323029366306028	4.10856502373283\\
0.326120556414219	4.13270784485545\\
0.363214837712519	4.15296067430425\\
0.363214837712519	4.17117043490162\\
0.380216383307573	3.88263836169604\\
0.389489953632148	4.30102999566398\\
0.417310664605873	3.90746510676586\\
0.428129829984544	3.70001106232211\\
0.446676970633694	3.68850880765652\\
0.446676970633694	3.78951020409025\\
0.463678516228748	4.30102999566398\\
0.469860896445131	3.77283492723902\\
0.479134466769706	3.63235604623907\\
0.497681607418856	3.67541169371486\\
0.506955177743431	3.74507479158206\\
0.51468315301391	4.30102999566398\\
0.516228748068006	4.12872228433843\\
0.525502318392581	3.95511023097055\\
0.536321483771252	3.99400903312361\\
0.55177743431221	4.11290649025331\\
0.57032457496136	4.30102999566398\\
0.585780525502318	4.03726709456871\\
0.596599690880989	3.79028516403324\\
0.605873261205564	3.79441833087414\\
0.619783616692427	3.7856856682809\\
0.636785162287481	3.73790792337464\\
0.672333848531685	1.74036268949424\\
0.68160741885626	1.89762709129044\\
0.690880989180835	1.93449845124357\\
0.693972179289026	1.99563519459755\\
0.707882534775889	2.04532297878666\\
0.715610510046368	2.06445798922692\\
0.718701700154559	2.35983548233989\\
0.724884080370943	2.42160392686983\\
0.731066460587326	2.45636603312904\\
0.740340030911901	2.25285303097989\\
0.752704791344668	2.17026171539496\\
0.761978361669243	2.16731733474818\\
0.772797527047913	2.23552844690755\\
0.778979907264297	2.62013605497376\\
0.791344667697063	2.60530504614111\\
0.800618238021638	2.57634135020579\\
0.808346213292117	2.57403126772772\\
0.820710973724884	2.57403126772772\\
0.831530139103555	2.57170883180869\\
0.839258114374034	2.55750720190566\\
0.850077279752705	2.60959440922522\\
0.865533230293663	2.64836001098093\\
0.870170015455951	2.52374646681156\\
0.874806800618238	2.60097289568675\\
0.880989180834621	2.61066016308988\\
0.882534775888717	2.61909333062674\\
0.885625965996909	2.62940959910272\\
0.890262751159196	2.63648789635337\\
0.893353941267388	2.64246452024212\\
0.905718701700155	2.65417654187796\\
0.911901081916538	2.92737036303902\\
0.919629057187017	2.93247376467715\\
0.9258114374034	3.05384642685225\\
0.930448222565688	3.05918461763137\\
0.936630602782071	3.05690485133647\\
0.939721792890263	3.08242630086077\\
0.953632148377125	3.08350261983027\\
0.958268933539413	3.08278537031645\\
0.961360123647604	3.08170727009735\\
0.969088098918083	3.14550717140966\\
};
%\addlegendentry{none}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.0139103554868624	3.18383903705642\\
0.0139103554868624	3.77611979905299\\
0.0139103554868624	3.56855371204944\\
0.0139103554868624	3.0948203803548\\
0.0154559505409583	3.08062648692181\\
0.0154559505409583	3.0696680969116\\
0.0216383307573416	3.03302144468291\\
0.0262751159196291	3.02978947083186\\
0.0278207109737249	3.02857125269254\\
0.0324574961360124	3.02366391819779\\
0.0340030911901082	3.00774777800074\\
0.0571870170015456	3.12254352406875\\
0.0664605873261206	3.11727129565576\\
0.071097372488408	3.08919836680515\\
0.0741885625965997	3.06818586174616\\
0.0865533230293663	2.95375969173323\\
0.0942812982998454	2.93801909747621\\
0.125193199381762	2.89486965674525\\
0.148377125193199	2.88874096068289\\
0.174652241112828	2.86746748785905\\
0.207109737248841	2.64246452024212\\
0.211746522411128	2.64738297011462\\
0.213292117465224	2.72181061521255\\
0.227202472952087	2.64246452024212\\
0.228748068006182	2.82151352840477\\
0.253477588871716	2.99738638439731\\
0.256568778979907	2.8733206018154\\
0.284389489953632	3.30920417967041\\
0.285935085007728	3.33061666729444\\
0.290571870170015	3.34419571587144\\
0.296754250386399	3.36716948853468\\
0.321483771251932	3.3732798932775\\
0.321483771251932	3.34596154181314\\
0.323029366306028	3.37912414607039\\
0.323029366306028	3.77283492723902\\
0.326120556414219	3.8065869343278\\
0.363214837712519	3.78774377164647\\
0.363214837712519	3.66247450375031\\
0.380216383307573	3.58613702523079\\
0.389489953632148	3.85381984585676\\
0.417310664605873	3.70303330473369\\
0.428129829984544	3.27160930137883\\
0.446676970633694	3.23628527744803\\
0.446676970633694	3.31111784266251\\
0.463678516228748	3.99708043547173\\
0.469860896445131	3.3732798932775\\
0.479134466769706	3.33223641549144\\
0.497681607418856	3.35276119172383\\
0.506955177743431	3.40636983546927\\
0.51468315301391	4.14116746864623\\
0.516228748068006	3.84404204204102\\
0.525502318392581	3.26481782300954\\
0.536321483771252	3.6756867086994\\
0.55177743431221	3.60959440922522\\
0.57032457496136	3.87005258169354\\
0.585780525502318	3.54629583512144\\
0.596599690880989	3.43632170013973\\
0.605873261205564	3.37657695705651\\
0.619783616692427	3.3384564936046\\
0.636785162287481	3.34888872307144\\
0.672333848531685	1.34242268082221\\
0.68160741885626	1.44715803134222\\
0.690880989180835	1.49136169383427\\
0.693972179289026	1.68124123737559\\
0.707882534775889	1.75587485567249\\
0.715610510046368	1.77815125038364\\
0.718701700154559	1.83884909073726\\
0.724884080370943	1.89762709129044\\
0.731066460587326	1.92941892571429\\
0.740340030911901	1.89762709129044\\
0.752704791344668	1.90308998699194\\
0.761978361669243	1.95904139232109\\
0.772797527047913	1.9731278535997\\
0.778979907264297	2.04921802267018\\
0.791344667697063	2.05307844348342\\
0.800618238021638	2.05690485133647\\
0.808346213292117	2.05690485133647\\
0.820710973724884	2.05690485133647\\
0.831530139103555	2.06069784035361\\
0.839258114374034	2.06069784035361\\
0.850077279752705	2.06069784035361\\
0.865533230293663	2.05690485133647\\
0.870170015455951	2.00860017176192\\
0.874806800618238	2.07918124604762\\
0.880989180834621	2.07918124604762\\
0.882534775888717	2.10720996964787\\
0.885625965996909	2.11058971029925\\
0.890262751159196	2.11394335230684\\
0.893353941267388	2.13353890837022\\
0.905718701700155	2.23299611039215\\
0.911901081916538	2.38021124171161\\
0.919629057187017	2.38738982633873\\
0.9258114374034	2.41830129131975\\
0.930448222565688	2.39967372148104\\
0.936630602782071	2.44715803134222\\
0.939721792890263	2.4814426285023\\
0.953632148377125	2.49692964807321\\
0.958268933539413	2.5092025223311\\
0.961360123647604	2.52244423350632\\
0.969088098918083	2.57403126772772\\
};
%\addlegendentry{nested}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.0139103554868624	1.7160033436348\\
0.0139103554868624	1.53147891704226\\
0.0139103554868624	1.54406804435028\\
0.0139103554868624	1.69897000433602\\
0.0154559505409583	1.72427586960079\\
0.0154559505409583	1.53147891704226\\
0.0216383307573416	1.70757017609794\\
0.0262751159196291	1.51851393987789\\
0.0278207109737249	1.51851393987789\\
0.0324574961360124	1.7160033436348\\
0.0340030911901082	1.69019608002851\\
0.0571870170015456	1.53147891704226\\
0.0664605873261206	1.67209785793572\\
0.071097372488408	1.51851393987789\\
0.0741885625965997	1.69897000433602\\
0.0865533230293663	1.51851393987789\\
0.0942812982998454	1.69019608002851\\
0.125193199381762	1.72427586960079\\
0.148377125193199	1.7160033436348\\
0.174652241112828	1.67209785793572\\
0.207109737248841	1.50514997831991\\
0.211746522411128	1.50514997831991\\
0.213292117465224	1.49136169383427\\
0.227202472952087	1.51851393987789\\
0.228748068006182	1.54406804435028\\
0.253477588871716	1.51851393987789\\
0.256568778979907	1.5910646070265\\
0.284389489953632	1.50514997831991\\
0.285935085007728	1.55630250076729\\
0.290571870170015	1.57978359661681\\
0.296754250386399	1.53147891704226\\
0.321483771251932	1.51851393987789\\
0.321483771251932	1.51851393987789\\
0.323029366306028	1.49136169383427\\
0.323029366306028	1.50514997831991\\
0.326120556414219	1.49136169383427\\
0.363214837712519	1.49136169383427\\
0.363214837712519	1.50514997831991\\
0.380216383307573	1.50514997831991\\
0.389489953632148	1.50514997831991\\
0.417310664605873	1.51851393987789\\
0.428129829984544	1.50514997831991\\
0.446676970633694	1.54406804435028\\
0.446676970633694	1.54406804435028\\
0.463678516228748	1.54406804435028\\
0.469860896445131	1.54406804435028\\
0.479134466769706	1.54406804435028\\
0.497681607418856	1.55630250076729\\
0.506955177743431	1.56820172406699\\
0.51468315301391	1.6232492903979\\
0.516228748068006	1.61278385671974\\
0.525502318392581	1.60205999132796\\
0.536321483771252	1.61278385671974\\
0.55177743431221	1.60205999132796\\
0.57032457496136	1.72427586960079\\
0.585780525502318	1.69897000433602\\
0.596599690880989	1.69897000433602\\
0.605873261205564	1.7160033436348\\
0.619783616692427	1.70757017609794\\
0.636785162287481	1.55630250076729\\
0.672333848531685	1.14612803567824\\
0.68160741885626	1.23044892137827\\
0.690880989180835	1.25527250510331\\
0.693972179289026	1.27875360095283\\
0.707882534775889	1.32221929473392\\
0.715610510046368	1.32221929473392\\
0.718701700154559	1.32221929473392\\
0.724884080370943	1.34242268082221\\
0.731066460587326	1.34242268082221\\
0.740340030911901	1.34242268082221\\
0.752704791344668	1.36172783601759\\
0.761978361669243	1.39794000867204\\
0.772797527047913	1.38021124171161\\
0.778979907264297	1.38021124171161\\
0.791344667697063	1.41497334797082\\
0.800618238021638	1.38021124171161\\
0.808346213292117	1.39794000867204\\
0.820710973724884	1.39794000867204\\
0.831530139103555	1.39794000867204\\
0.839258114374034	1.41497334797082\\
0.850077279752705	1.41497334797082\\
0.865533230293663	1.41497334797082\\
0.870170015455951	1.41497334797082\\
0.874806800618238	1.43136376415899\\
0.880989180834621	1.44715803134222\\
0.882534775888717	1.43136376415899\\
0.885625965996909	1.43136376415899\\
0.890262751159196	1.44715803134222\\
0.893353941267388	1.44715803134222\\
0.905718701700155	1.44715803134222\\
0.911901081916538	1.46239799789896\\
0.919629057187017	1.43136376415899\\
0.9258114374034	1.44715803134222\\
0.930448222565688	1.47712125471966\\
0.936630602782071	1.46239799789896\\
0.939721792890263	1.46239799789896\\
0.953632148377125	1.50514997831991\\
0.958268933539413	1.44715803134222\\
0.961360123647604	1.47712125471966\\
0.969088098918083	1.46239799789896\\
};
%\addlegendentry{inactive}

\end{axis}
\end{tikzpicture}%


==> conv_pg_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.3010,0.7450,0.9330}
\definecolor{mycolor7}{rgb}{0.6350,0.0780,0.1840}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=220,
ymin=-14.5,
ymax=0,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel={$\log_{10}$-primal-dual gap},
xlabel={iterations},
%tick label style={font=\tiny},
%label style={font=\tiny}
ylabel near ticks,
xtick={1, 100, 200},
ytick={0, -7, -14}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	-0.243368888968469\\
3	-0.401511190681905\\
4	-0.516854251482202\\
5	-0.608212135756121\\
6	-0.684249681353637\\
7	-0.749526132956141\\
8	-0.806885202330106\\
9	-0.858164726162251\\
10	-0.904658638861166\\
11	-0.94725661716679\\
12	-0.986502082631718\\
13	-1.02286897856845\\
14	-1.0567729087465\\
15	-1.08847816766273\\
16	-1.11831522809131\\
17	-1.14650065572465\\
18	-1.17322707316018\\
19	-1.19869133207713\\
20	-1.22271743076951\\
21	-1.24555123428673\\
22	-1.26739746164244\\
23	-1.28818504920855\\
24	-1.30816218516862\\
25	-1.32736205498955\\
26	-1.34577300814244\\
27	-1.36343502128349\\
28	-1.38053309460256\\
29	-1.39709824968955\\
30	-1.41316996404082\\
31	-1.42872159815085\\
32	-1.4438216745186\\
33	-1.45833893739196\\
34	-1.47231315450253\\
35	-1.48586203153313\\
36	-1.49913921425087\\
37	-1.51208306219821\\
38	-1.5246578534754\\
39	-1.53680823815093\\
40	-1.54860316682982\\
41	-1.56016100929584\\
42	-1.57143429491919\\
43	-1.58241684179037\\
44	-1.5931766325177\\
45	-1.60367149112688\\
46	-1.61395579427984\\
47	-1.62401139178564\\
48	-1.63382944390949\\
49	-1.64341328864172\\
50	-1.65282184250491\\
51	-1.66206697206603\\
52	-1.67109852788476\\
53	-1.68002364933674\\
54	-1.68873913208614\\
55	-1.69725919679024\\
56	-1.7056289506641\\
57	-1.71392323682379\\
58	-1.72204196782071\\
59	-1.73007717201588\\
60	-1.73791573058267\\
61	-1.7456040328742\\
62	-1.75320597333794\\
63	-1.76078953961191\\
64	-1.76814125762328\\
65	-1.77530590974344\\
66	-1.78230890124679\\
67	-1.78917881804427\\
68	-1.79600566754357\\
69	-1.802660023475\\
70	-1.80921720799728\\
71	-1.81573943480287\\
72	-1.82225248005738\\
73	-1.82865228354005\\
74	-1.83495920621455\\
75	-1.84113736163024\\
76	-1.84716179396615\\
77	-1.85307187469624\\
78	-1.85899845803298\\
79	-1.86487290231182\\
80	-1.87064817300311\\
81	-1.8762771490018\\
82	-1.88183103698046\\
83	-1.88737542925361\\
84	-1.89280616718037\\
85	-1.89815770395215\\
86	-1.90342091802194\\
87	-1.90869877200629\\
88	-1.91390135093727\\
89	-1.91902727056203\\
90	-1.92407297235646\\
91	-1.92906729802481\\
92	-1.93402666509003\\
93	-1.93892935791937\\
94	-1.94375625650042\\
95	-1.94849973662254\\
96	-1.95317872737312\\
97	-1.95779838878013\\
98	-1.96242716748381\\
99	-1.96702020082778\\
100	-1.97160577988534\\
101	-1.97615165991245\\
102	-1.98066827390088\\
103	-1.98516699276786\\
104	-1.98957551097675\\
105	-1.99388480325128\\
106	-1.99822947043795\\
107	-2.00253973141102\\
108	-2.00681281970034\\
109	-2.01110166268578\\
110	-2.01532473165316\\
111	-2.01948113060352\\
112	-2.02358910737204\\
113	-2.02766948005717\\
114	-2.03170509690369\\
115	-2.03569324011447\\
116	-2.03973770922897\\
117	-2.04375685126672\\
118	-2.04775698844533\\
119	-2.05174506594864\\
120	-2.05564256786476\\
121	-2.05949990849278\\
122	-2.0633125934181\\
123	-2.06710598844417\\
124	-2.07087736878981\\
125	-2.07462191853766\\
126	-2.07829529888496\\
127	-2.08189828372223\\
128	-2.08548693444416\\
129	-2.08906391487914\\
130	-2.09255089419088\\
131	-2.09600465090329\\
132	-2.0994049370997\\
133	-2.10280189461259\\
134	-2.10615938876155\\
135	-2.10950585669177\\
136	-2.11280362747326\\
137	-2.116129327736\\
138	-2.11944827245884\\
139	-2.12272483152156\\
140	-2.12600326828531\\
141	-2.12926505287337\\
142	-2.13249952789823\\
143	-2.1356928943563\\
144	-2.1388797303271\\
145	-2.1419890605621\\
146	-2.14504610494235\\
147	-2.1481292242814\\
148	-2.15116195140964\\
149	-2.15413236649341\\
150	-2.15709542344991\\
151	-2.16006884590705\\
152	-2.16298984836608\\
153	-2.16584531182351\\
154	-2.16867958884939\\
155	-2.17153928989387\\
156	-2.1744451901756\\
157	-2.1773371142272\\
158	-2.18018627468576\\
159	-2.18299894596981\\
160	-2.18577548754359\\
161	-2.18859211943262\\
162	-2.1914374709283\\
163	-2.19424284507727\\
164	-2.19699125738017\\
165	-2.19969084382924\\
166	-2.20242166180375\\
167	-2.20515173302123\\
168	-2.20784066984052\\
169	-2.21051346318857\\
170	-2.21322498103747\\
171	-2.2159100458534\\
172	-2.21858138504391\\
173	-2.22124997362388\\
174	-2.22387639424027\\
175	-2.2264777338865\\
176	-2.22910041884573\\
177	-2.23170016018034\\
178	-2.23432809832683\\
179	-2.23692292639842\\
180	-2.2394876874779\\
181	-2.24200986755277\\
182	-2.24456787768641\\
183	-2.24713036073527\\
184	-2.24966460657424\\
185	-2.25223503306057\\
186	-2.25476715719212\\
187	-2.25728140643115\\
188	-2.25978267050277\\
189	-2.26228169004689\\
190	-2.26479645067357\\
191	-2.26729530389658\\
192	-2.26976754042571\\
193	-2.27229762253839\\
194	-2.27475946091791\\
195	-2.27718366730211\\
196	-2.27963337731696\\
197	-2.28204750398508\\
198	-2.28443909466773\\
199	-2.28678585457832\\
200	-2.28916204421146\\
201	-2.29155666176295\\
202	-2.29389441587533\\
203	-2.29620692935507\\
204	-2.29850582918547\\
205	-2.30079628841022\\
206	-2.30306925061376\\
207	-2.30535248604188\\
208	-2.30759955590205\\
209	-2.30984625643603\\
210	-2.31210049510448\\
211	-2.31433227818646\\
212	-2.31660849137563\\
213	-2.31891859803793\\
214	-2.3213521085182\\
215	-2.32372417818609\\
216	-2.32602613878779\\
217	-2.32834999711528\\
218	-2.33066725255266\\
219	-2.33296238479603\\
220	-2.33522251106096\\
221	-2.33747117564176\\
222	-2.33972446729017\\
223	-2.34204380503303\\
224	-2.34439602838908\\
225	-2.34672035943111\\
226	-2.3490015865192\\
227	-2.35128603917992\\
228	-2.35353684859415\\
229	-2.35576618312755\\
230	-2.35799400149953\\
231	-2.36022875758619\\
232	-2.36244417317765\\
233	-2.36461350437135\\
234	-2.366802164231\\
235	-2.36896985298643\\
236	-2.37113761655565\\
237	-2.37328977962878\\
238	-2.37538182353949\\
239	-2.37750877295048\\
240	-2.37960707802836\\
241	-2.38169950149466\\
242	-2.38374337292256\\
243	-2.38579319494388\\
244	-2.3878688609159\\
245	-2.38992232636453\\
246	-2.39198514109319\\
247	-2.39402377263911\\
248	-2.39602644064319\\
249	-2.39802337237448\\
250	-2.39997720765877\\
251	-2.40194522681169\\
252	-2.40399427798556\\
253	-2.40600657803086\\
254	-2.40797777320997\\
255	-2.40992835596519\\
256	-2.41187200578072\\
257	-2.4137871561601\\
258	-2.41575305492654\\
259	-2.4177029856579\\
260	-2.41966399948676\\
261	-2.42159573064376\\
262	-2.42350279404548\\
263	-2.4254379776515\\
264	-2.4273625282134\\
265	-2.42927317663034\\
266	-2.43120211264241\\
267	-2.43313605160878\\
268	-2.43504690823424\\
269	-2.43693837152049\\
270	-2.4388120083351\\
271	-2.4406488641622\\
272	-2.44247222810269\\
273	-2.44429000566119\\
274	-2.44610590477187\\
275	-2.44789739293248\\
276	-2.44968823530039\\
277	-2.4514948603328\\
278	-2.45330633555363\\
279	-2.45511907397223\\
280	-2.45692861224182\\
281	-2.45869701924354\\
282	-2.46044005382115\\
283	-2.46215854959233\\
284	-2.46387608329951\\
285	-2.46561466494953\\
286	-2.46733326903769\\
287	-2.46904761564033\\
288	-2.4707361080478\\
289	-2.47241328150207\\
290	-2.4740713155106\\
291	-2.47573619868862\\
292	-2.47742732753099\\
293	-2.47910387269289\\
294	-2.4807410267405\\
295	-2.48235496732078\\
296	-2.4840024275601\\
297	-2.48567452568651\\
298	-2.48733449260568\\
299	-2.4890064666032\\
300	-2.49067045985132\\
301	-2.4923189122053\\
302	-2.49396027038681\\
303	-2.49558014621462\\
304	-2.49716826856499\\
305	-2.49880104477908\\
306	-2.50047560356684\\
307	-2.50220942414187\\
308	-2.50397676006139\\
309	-2.50572657353431\\
310	-2.50747986316864\\
311	-2.50923501765281\\
312	-2.51095986673341\\
313	-2.5126479345817\\
314	-2.5143932857267\\
315	-2.51610732194458\\
316	-2.51782149263172\\
317	-2.51950605505665\\
318	-2.52118725593453\\
319	-2.52284766843795\\
320	-2.52452387794559\\
321	-2.52616326832074\\
322	-2.52781056156863\\
323	-2.52950104152826\\
324	-2.53117776848009\\
325	-2.5328463987226\\
326	-2.53453358079735\\
327	-2.53619865138716\\
328	-2.53784869002888\\
329	-2.53949479335395\\
330	-2.54115670546064\\
331	-2.54283483214129\\
332	-2.54447607116024\\
333	-2.54609867167833\\
334	-2.54769983442204\\
335	-2.54927033919127\\
336	-2.55088690887316\\
337	-2.55249805327006\\
338	-2.55410230440448\\
339	-2.55566319045387\\
340	-2.55719036353794\\
341	-2.55869176494911\\
342	-2.56019868526442\\
343	-2.56171371389632\\
344	-2.56319471320496\\
345	-2.56466450001165\\
346	-2.56610320866168\\
347	-2.56755244206016\\
348	-2.56903900581299\\
349	-2.57052743960797\\
350	-2.57199686945679\\
351	-2.57349635315078\\
352	-2.57496983603681\\
353	-2.57645947916642\\
354	-2.5779449800913\\
355	-2.57939965990753\\
356	-2.58086367697395\\
357	-2.58234629998729\\
358	-2.58378781453684\\
359	-2.58524744360056\\
360	-2.58670536288781\\
361	-2.58814317215448\\
362	-2.58956803120811\\
363	-2.59098502668424\\
364	-2.59238892868368\\
365	-2.5937919726665\\
366	-2.59522495667215\\
367	-2.59664595009039\\
368	-2.59804743332265\\
369	-2.59945908966119\\
370	-2.6008791255299\\
371	-2.60230265776861\\
372	-2.6037056060369\\
373	-2.60508487592057\\
374	-2.60644375192606\\
375	-2.60779400106961\\
376	-2.60916724172538\\
377	-2.61054616934409\\
378	-2.61192140819197\\
379	-2.61333492236892\\
380	-2.61480064107285\\
381	-2.61626870796499\\
382	-2.61768719171681\\
383	-2.61913288982975\\
384	-2.62057079501393\\
385	-2.62198500030543\\
386	-2.62341297229257\\
387	-2.62483382954441\\
388	-2.62624141295976\\
389	-2.62764365240203\\
390	-2.62900774259782\\
391	-2.63034473224088\\
392	-2.63167045863976\\
393	-2.63298131381063\\
394	-2.63428289452769\\
395	-2.6355871281535\\
396	-2.63689653582458\\
397	-2.63820770979913\\
398	-2.6395322794085\\
399	-2.64085415393956\\
400	-2.64218419090319\\
401	-2.64352105936078\\
402	-2.64484483395594\\
403	-2.64613682041716\\
404	-2.64740972099827\\
405	-2.64867216135227\\
406	-2.64993829479665\\
407	-2.65118296177364\\
408	-2.65242367192167\\
409	-2.65365363030933\\
410	-2.65486808712747\\
411	-2.65607552246635\\
412	-2.65730167958147\\
413	-2.65851393904197\\
414	-2.65975897013645\\
415	-2.66102092748965\\
416	-2.66225118966521\\
417	-2.66343971901797\\
418	-2.66461802820598\\
419	-2.66580025240089\\
420	-2.6669769849279\\
421	-2.6681704830111\\
422	-2.66939060837582\\
423	-2.67059707801724\\
424	-2.67175567069887\\
425	-2.67291429736996\\
426	-2.67407707332342\\
427	-2.67525955645841\\
428	-2.67642639091995\\
429	-2.67760019941136\\
430	-2.67876727552914\\
431	-2.67995290077943\\
432	-2.68111251830245\\
433	-2.68222609322295\\
434	-2.68332234779539\\
435	-2.68441438229125\\
436	-2.68549487026766\\
437	-2.68657285292452\\
438	-2.68764163322712\\
439	-2.68866288139668\\
440	-2.68970083326598\\
441	-2.69074875255443\\
442	-2.69179819764495\\
443	-2.69285620357829\\
444	-2.69390879369101\\
445	-2.69495646701143\\
446	-2.69600206609208\\
447	-2.69704627937025\\
448	-2.6981076089729\\
449	-2.69916449292444\\
450	-2.70020816644443\\
451	-2.70128140880567\\
452	-2.70234178562956\\
453	-2.70339084013044\\
454	-2.70444831473916\\
455	-2.70553717994383\\
456	-2.70662473741128\\
457	-2.70773516551479\\
458	-2.70882287718156\\
459	-2.70990129583411\\
460	-2.71099993155342\\
461	-2.71209457320723\\
462	-2.7132183873576\\
463	-2.71431804586929\\
464	-2.71540237244739\\
465	-2.71646721865741\\
466	-2.71752265965858\\
467	-2.7185779118055\\
468	-2.7196491123715\\
469	-2.72072570024292\\
470	-2.72183050025886\\
471	-2.72292265007225\\
472	-2.72401645079615\\
473	-2.72508638619698\\
474	-2.7261355434762\\
475	-2.72716257899797\\
476	-2.72819705055897\\
477	-2.72925701020513\\
478	-2.73035152195998\\
479	-2.73143289171855\\
480	-2.73254595481817\\
481	-2.73362026016469\\
482	-2.73468916965341\\
483	-2.73573424192031\\
484	-2.73676708468032\\
485	-2.73782662785825\\
486	-2.7388771476891\\
487	-2.73990658439853\\
488	-2.74092732468684\\
489	-2.74197355774744\\
490	-2.7430079867366\\
491	-2.74412250943137\\
492	-2.74525104983146\\
493	-2.7463623559353\\
494	-2.74743431644608\\
495	-2.74845677051816\\
496	-2.74943950450746\\
497	-2.75043109344222\\
498	-2.7514442491073\\
499	-2.75244889112358\\
500	-2.75346444640372\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	-0.812870719720148\\
3	-1.06938542179044\\
4	-1.26194975402941\\
5	-1.40757604031606\\
6	-1.52170841023848\\
7	-1.61379034561823\\
8	-1.69129264921039\\
9	-1.75921970872771\\
10	-1.81696838360428\\
11	-1.86756938664665\\
12	-1.9137094501901\\
13	-1.95735433116316\\
14	-1.99852106788293\\
15	-2.03554385763733\\
16	-2.07020312995163\\
17	-2.10271392389368\\
18	-2.13377797354928\\
19	-2.16237575488974\\
20	-2.19012737044265\\
21	-2.2154363068441\\
22	-2.24033923899003\\
23	-2.26448891672349\\
24	-2.28747763498881\\
25	-2.3085017739578\\
26	-2.32865208769561\\
27	-2.34984519675021\\
28	-2.36993491207077\\
29	-2.3890159503102\\
30	-2.40705591250677\\
31	-2.42385513707095\\
32	-2.44006593180618\\
33	-2.45627338677294\\
34	-2.47152628728637\\
35	-2.48632514322281\\
36	-2.5004427970397\\
37	-2.51445734181102\\
38	-2.52767262185533\\
39	-2.54003297393413\\
40	-2.55277625140786\\
41	-2.56581281378177\\
42	-2.57855400916101\\
43	-2.59146794387223\\
44	-2.60400380114623\\
45	-2.6166839330788\\
46	-2.62893055494114\\
47	-2.64049563623617\\
48	-2.65276589870071\\
49	-2.66382376132372\\
50	-2.67439736901105\\
51	-2.68516163082233\\
52	-2.69551037853606\\
53	-2.70520900076964\\
54	-2.71565985604351\\
55	-2.72587524380653\\
56	-2.73634872397341\\
57	-2.7471891501195\\
58	-2.75765405919549\\
59	-2.76741626757571\\
60	-2.77715212147318\\
61	-2.78710740667658\\
62	-2.79756518723295\\
63	-2.80715393673168\\
64	-2.81635097468296\\
65	-2.8256537252701\\
66	-2.83551704262147\\
67	-2.84481329203726\\
68	-2.85461045863765\\
69	-2.86478454241095\\
70	-2.87435573739181\\
71	-2.88404552045416\\
72	-2.89339098980098\\
73	-2.90281039092667\\
74	-2.9118526281116\\
75	-2.92056276887436\\
76	-2.92893862597128\\
77	-2.93758379210326\\
78	-2.94651251941228\\
79	-2.95571395097778\\
80	-2.96469062188522\\
81	-2.97246259040135\\
82	-2.98037159107528\\
83	-2.988957344809\\
84	-2.99704524222656\\
85	-3.00515508266715\\
86	-3.01409375444029\\
87	-3.02259244646161\\
88	-3.03087586142135\\
89	-3.03953589539401\\
90	-3.04731758950949\\
91	-3.05487081794826\\
92	-3.06283274194378\\
93	-3.07127045911218\\
94	-3.07998306021461\\
95	-3.08813902130995\\
96	-3.09609348806643\\
97	-3.10405657343211\\
98	-3.11158336631551\\
99	-3.11919793573528\\
100	-3.12707849203015\\
101	-3.13521213844123\\
102	-3.14296699263202\\
103	-3.15041389159639\\
104	-3.15804399768462\\
105	-3.16517855632487\\
106	-3.17199583110751\\
107	-3.17877759386674\\
108	-3.18524404957104\\
109	-3.19201852537394\\
110	-3.19910899733974\\
111	-3.20551778335768\\
112	-3.21193744209816\\
113	-3.21835605308571\\
114	-3.22497374003563\\
115	-3.23163641508681\\
116	-3.23796088254623\\
117	-3.24422563304964\\
118	-3.25043553371347\\
119	-3.25703545561551\\
120	-3.26395360376726\\
121	-3.27162663868232\\
122	-3.27930796854844\\
123	-3.28639728277894\\
124	-3.29305518842848\\
125	-3.29951157682328\\
126	-3.3059868495061\\
127	-3.31290503407664\\
128	-3.32069234074036\\
129	-3.32765401213258\\
130	-3.33445847447596\\
131	-3.34160783500779\\
132	-3.34834324103072\\
133	-3.35499310056695\\
134	-3.36127378363074\\
135	-3.36700637872306\\
136	-3.37222891647976\\
137	-3.37752570910487\\
138	-3.38266090807082\\
139	-3.38826202656591\\
140	-3.39406030374344\\
141	-3.399958922832\\
142	-3.40560057204151\\
143	-3.4111896359099\\
144	-3.41717495413947\\
145	-3.42300390270755\\
146	-3.42855046964078\\
147	-3.43365975002803\\
148	-3.43849495475085\\
149	-3.44351867593788\\
150	-3.44938965139053\\
151	-3.45562371683137\\
152	-3.46177327423678\\
153	-3.46711227146404\\
154	-3.47203024147644\\
155	-3.47695789746478\\
156	-3.48172031224423\\
157	-3.48678335757216\\
158	-3.49198513746369\\
159	-3.49787461317162\\
160	-3.50417667310422\\
161	-3.51069529319683\\
162	-3.51677315386602\\
163	-3.52302838679027\\
164	-3.52894627493632\\
165	-3.53483137529145\\
166	-3.54084786215852\\
167	-3.54701055536347\\
168	-3.55279058308585\\
169	-3.55819901607751\\
170	-3.56385896770133\\
171	-3.56957753459868\\
172	-3.57481655703376\\
173	-3.57979235483594\\
174	-3.58458635527122\\
175	-3.58933233262864\\
176	-3.5940771211016\\
177	-3.59846441510294\\
178	-3.60298115493944\\
179	-3.60788434964179\\
180	-3.61310502364001\\
181	-3.61816029604824\\
182	-3.62300977095002\\
183	-3.62815464236307\\
184	-3.6337917116305\\
185	-3.63893231595839\\
186	-3.64369240055128\\
187	-3.64866982894955\\
188	-3.65391122168165\\
189	-3.65938594400351\\
190	-3.66458670783032\\
191	-3.66965201217155\\
192	-3.67469410234286\\
193	-3.67951870782107\\
194	-3.68416246056542\\
195	-3.68910462644664\\
196	-3.69393011304702\\
197	-3.69893370693851\\
198	-3.70347395010689\\
199	-3.7079109436453\\
200	-3.71228741971679\\
201	-3.71657504166112\\
202	-3.72113316523203\\
203	-3.72580217210211\\
204	-3.73072795899808\\
205	-3.73587104429457\\
206	-3.74132452966266\\
207	-3.74627026368351\\
208	-3.75128685097256\\
209	-3.75624483614067\\
210	-3.76199110858354\\
211	-3.76791154416671\\
212	-3.77354944788623\\
213	-3.77900744197429\\
214	-3.78458187183763\\
215	-3.79007305235721\\
216	-3.79520368967753\\
217	-3.79994005088128\\
218	-3.80419420870571\\
219	-3.80880348195009\\
220	-3.81399483452217\\
221	-3.82058535362975\\
222	-3.82762698858012\\
223	-3.83462761209874\\
224	-3.84111929503936\\
225	-3.84678175239016\\
226	-3.85194423116858\\
227	-3.85699438877785\\
228	-3.86310596332588\\
229	-3.86864184482808\\
230	-3.87376913861013\\
231	-3.87844885067418\\
232	-3.88286734884282\\
233	-3.88706969773791\\
234	-3.89200136053457\\
235	-3.89725356173262\\
236	-3.90222616047082\\
237	-3.90724540935268\\
238	-3.91229466262054\\
239	-3.91699060999133\\
240	-3.92151157600783\\
241	-3.92648134050384\\
242	-3.93152418211573\\
243	-3.93648045416808\\
244	-3.94144070697161\\
245	-3.94614262172677\\
246	-3.95086610045652\\
247	-3.95545958937029\\
248	-3.95988209904799\\
249	-3.96447441161774\\
250	-3.96871019572282\\
251	-3.97267267283019\\
252	-3.97652797076577\\
253	-3.98025401603596\\
254	-3.9837207356395\\
255	-3.98740357067073\\
256	-3.99129488351848\\
257	-3.99553093827743\\
258	-4.00006365166446\\
259	-4.00427698963294\\
260	-4.00832540756375\\
261	-4.01228913862488\\
262	-4.01651457001398\\
263	-4.0206443440678\\
264	-4.02499436262026\\
265	-4.02915794707587\\
266	-4.03351892725666\\
267	-4.03766461226081\\
268	-4.04166107262911\\
269	-4.04632294992049\\
270	-4.0512707302664\\
271	-4.05577520870412\\
272	-4.05998793803531\\
273	-4.06386020239678\\
274	-4.06764517520811\\
275	-4.07133901758314\\
276	-4.07496607233012\\
277	-4.0786061884274\\
278	-4.08212985706955\\
279	-4.08580572997277\\
280	-4.08998028323186\\
281	-4.09376349808618\\
282	-4.09752359143659\\
283	-4.10108173351745\\
284	-4.10449386492273\\
285	-4.10786659696035\\
286	-4.11160796601341\\
287	-4.1152074894694\\
288	-4.11870647561852\\
289	-4.12253800511793\\
290	-4.12616826122091\\
291	-4.12942903453888\\
292	-4.13283361044758\\
293	-4.13658494226596\\
294	-4.14035512393368\\
295	-4.14371188830013\\
296	-4.14730523321529\\
297	-4.15090016203869\\
298	-4.15419923797256\\
299	-4.15748517241537\\
300	-4.16050214590679\\
301	-4.16440621978676\\
302	-4.16837391023659\\
303	-4.17216596579941\\
304	-4.17583746641797\\
305	-4.17933592182218\\
306	-4.18269925041557\\
307	-4.18655196122803\\
308	-4.1900734595601\\
309	-4.19323264755878\\
310	-4.19610388522552\\
311	-4.19969535272735\\
312	-4.20379937641615\\
313	-4.20782128578232\\
314	-4.21141236168139\\
315	-4.21472205234943\\
316	-4.21790859010865\\
317	-4.22084379026589\\
318	-4.22379390901073\\
319	-4.22682128180264\\
320	-4.22989895167834\\
321	-4.2330150215716\\
322	-4.23615626694407\\
323	-4.24000034754347\\
324	-4.24380331259666\\
325	-4.2474177077268\\
326	-4.25083601726325\\
327	-4.25460961043466\\
328	-4.25862011258288\\
329	-4.26213918842422\\
330	-4.26531984589272\\
331	-4.2682963157635\\
332	-4.27121991737374\\
333	-4.27402028930001\\
334	-4.27676046206796\\
335	-4.27947854097763\\
336	-4.2824414076433\\
337	-4.28573410186211\\
338	-4.28961607292879\\
339	-4.29323993644176\\
340	-4.29616123571309\\
341	-4.29919066559753\\
342	-4.30207338658735\\
343	-4.30488652357932\\
344	-4.3078148429174\\
345	-4.31055199649154\\
346	-4.31332858012079\\
347	-4.3163579729959\\
348	-4.319117716139\\
349	-4.32165763963202\\
350	-4.32417118498637\\
351	-4.32667772268843\\
352	-4.32920712046966\\
353	-4.33189013449353\\
354	-4.3344636449507\\
355	-4.33692229843955\\
356	-4.33977233666197\\
357	-4.34271325196146\\
358	-4.34553063525451\\
359	-4.34836459076788\\
360	-4.35111530956961\\
361	-4.35374580135659\\
362	-4.35653163310355\\
363	-4.35930241723005\\
364	-4.36194939151867\\
365	-4.36470814412402\\
366	-4.36733457102387\\
367	-4.36989968874573\\
368	-4.37237433631733\\
369	-4.37480148009768\\
370	-4.37734244903495\\
371	-4.37997886304639\\
372	-4.3824042221535\\
373	-4.38473220362003\\
374	-4.38703864839125\\
375	-4.38943685445296\\
376	-4.39180473808\\
377	-4.39564019452068\\
378	-4.39926776205507\\
379	-4.4025467307889\\
380	-4.40600500486466\\
381	-4.40988176344591\\
382	-4.41395902569693\\
383	-4.4175738459708\\
384	-4.42090861603855\\
385	-4.42410976778347\\
386	-4.42720546346244\\
387	-4.43020825183747\\
388	-4.43308709246567\\
389	-4.43590247811646\\
390	-4.43865910804418\\
391	-4.44136942940329\\
392	-4.44404174268428\\
393	-4.44669997743208\\
394	-4.44930781334182\\
395	-4.45186844488685\\
396	-4.45476231050056\\
397	-4.45774855002397\\
398	-4.46046161093453\\
399	-4.46302804419925\\
400	-4.46563959250872\\
401	-4.4681958293404\\
402	-4.47064475598734\\
403	-4.47287644606001\\
404	-4.47528687647963\\
405	-4.4778431828075\\
406	-4.48021494190403\\
407	-4.48251839097818\\
408	-4.48478593158332\\
409	-4.48703748360985\\
410	-4.48924531716095\\
411	-4.49143149157291\\
412	-4.49359963755928\\
413	-4.49568904817\\
414	-4.49809875831969\\
415	-4.50072385942606\\
416	-4.50314054865722\\
417	-4.50538916630232\\
418	-4.50755121719094\\
419	-4.50967332819802\\
420	-4.51176191809827\\
421	-4.51396033751779\\
422	-4.51675321325624\\
423	-4.51932430406086\\
424	-4.52230339592135\\
425	-4.52501339326128\\
426	-4.5275196708444\\
427	-4.52991301989062\\
428	-4.53247298313634\\
429	-4.53528202550046\\
430	-4.53814894217648\\
431	-4.54059338320872\\
432	-4.54278912579411\\
433	-4.54488414157749\\
434	-4.5469338317267\\
435	-4.54893478020015\\
436	-4.55092884420154\\
437	-4.55291531326573\\
438	-4.55489140915945\\
439	-4.55685487774624\\
440	-4.55891654947588\\
441	-4.56113305395864\\
442	-4.56323782473913\\
443	-4.56527582008894\\
444	-4.56726697369329\\
445	-4.56922262524072\\
446	-4.57114834451855\\
447	-4.57306092709705\\
448	-4.57527970391116\\
449	-4.57735107891005\\
450	-4.57927765281276\\
451	-4.58117675233014\\
452	-4.58303018967601\\
453	-4.58486351104663\\
454	-4.58666789850752\\
455	-4.58840996646989\\
456	-4.5901137559427\\
457	-4.59197872891807\\
458	-4.59387846561916\\
459	-4.59576225844921\\
460	-4.59798068708657\\
461	-4.60001788004522\\
462	-4.60199452055148\\
463	-4.60415067071409\\
464	-4.60769171461726\\
465	-4.61063569137704\\
466	-4.61332926806846\\
467	-4.61593603115272\\
468	-4.61847192424059\\
469	-4.62097647485522\\
470	-4.62343429018023\\
471	-4.62586119736892\\
472	-4.62823852259042\\
473	-4.63056260617725\\
474	-4.63284817865432\\
475	-4.63510674327465\\
476	-4.63731771251054\\
477	-4.63948514359669\\
478	-4.64162231538439\\
479	-4.64373308623561\\
480	-4.64613159111489\\
481	-4.64862389428173\\
482	-4.65094533195139\\
483	-4.65316485567635\\
484	-4.65532777685557\\
485	-4.65741121220312\\
486	-4.65954780373167\\
487	-4.66144389813102\\
488	-4.66333367091298\\
489	-4.66517270156836\\
490	-4.66698416896835\\
491	-4.66876961097502\\
492	-4.67053586320569\\
493	-4.67229112712757\\
494	-4.67402957984377\\
495	-4.67576072737148\\
496	-4.6774915413169\\
497	-4.67941129593988\\
498	-4.68158253890047\\
499	-4.68350461235434\\
500	-4.68524304235641\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	-0.517357933989023\\
3	-0.818838027695443\\
4	-1.00403662604187\\
5	-1.14036937432428\\
6	-1.25419084456779\\
7	-1.35133791046443\\
8	-1.43608728358126\\
9	-1.50933697728562\\
10	-1.573508956749\\
11	-1.63057470181551\\
12	-1.68241166494174\\
13	-1.73012814315214\\
14	-1.77297907505471\\
15	-1.81160384209337\\
16	-1.84718818951721\\
17	-1.87943812241738\\
18	-1.91066389680882\\
19	-1.94029843531502\\
20	-1.96913433485825\\
21	-1.99611992690693\\
22	-2.0214118653122\\
23	-2.04530430139094\\
24	-2.06831800166382\\
25	-2.09048037927294\\
26	-2.1113217076824\\
27	-2.13152171954181\\
28	-2.15095288052714\\
29	-2.1697451479669\\
30	-2.18787086642618\\
31	-2.2051713316152\\
32	-2.22191027319809\\
33	-2.23825834799352\\
34	-2.2543240009836\\
35	-2.27039168239731\\
36	-2.28559280953813\\
37	-2.30026632807213\\
38	-2.31435902024158\\
39	-2.32841360032304\\
40	-2.34261159458663\\
41	-2.3565213442429\\
42	-2.36991293910754\\
43	-2.38284030965761\\
44	-2.39492327767961\\
45	-2.40658331586804\\
46	-2.41795159857134\\
47	-2.4287390272776\\
48	-2.43936780583286\\
49	-2.45015464279477\\
50	-2.46080158627116\\
51	-2.47120383508175\\
52	-2.48159309861408\\
53	-2.49143614114134\\
54	-2.5010357787846\\
55	-2.51048745264862\\
56	-2.51954447288511\\
57	-2.52819760607659\\
58	-2.53659702951707\\
59	-2.54477112726374\\
60	-2.55315531464593\\
61	-2.56161463035096\\
62	-2.56995972409585\\
63	-2.57802132072949\\
64	-2.58620654509174\\
65	-2.59446699308871\\
66	-2.60266059943571\\
67	-2.61070716148252\\
68	-2.61887057750272\\
69	-2.62683319020899\\
70	-2.63462490138735\\
71	-2.64264132756036\\
72	-2.65058623450824\\
73	-2.65808827049029\\
74	-2.66535569992933\\
75	-2.67255423658494\\
76	-2.67957822236838\\
77	-2.68665095371578\\
78	-2.6935798223952\\
79	-2.70012597876731\\
80	-2.70685691346077\\
81	-2.71382718456803\\
82	-2.72053686396223\\
83	-2.72693041752115\\
84	-2.73358081781732\\
85	-2.74036477142353\\
86	-2.74757195996199\\
87	-2.75457740729265\\
88	-2.76139007712449\\
89	-2.76779474293306\\
90	-2.77397933421123\\
91	-2.78045368191349\\
92	-2.78739747166179\\
93	-2.79434899076496\\
94	-2.80086302948096\\
95	-2.80683819997443\\
96	-2.81285132897127\\
97	-2.81871475271343\\
98	-2.82519227785346\\
99	-2.83162937815771\\
100	-2.83796541786815\\
101	-2.84451041422096\\
102	-2.85109124839619\\
103	-2.85804071246816\\
104	-2.86454822231498\\
105	-2.87100953769888\\
106	-2.87715518239613\\
107	-2.8835330928036\\
108	-2.88962396382326\\
109	-2.89566783736175\\
110	-2.90147893446906\\
111	-2.90734362980151\\
112	-2.91282814631618\\
113	-2.91833407356219\\
114	-2.92393784916564\\
115	-2.92950156986795\\
116	-2.93531486529884\\
117	-2.94147014643601\\
118	-2.94756138337213\\
119	-2.9536492948448\\
120	-2.95962843279525\\
121	-2.96518820606457\\
122	-2.9705930453662\\
123	-2.97614975945093\\
124	-2.9819927706196\\
125	-2.98739071122492\\
126	-2.9925214116995\\
127	-2.99748981820195\\
128	-3.00307927951606\\
129	-3.00892185092834\\
130	-3.01456849676601\\
131	-3.01991319845586\\
132	-3.02563433529006\\
133	-3.03146107793052\\
134	-3.03728389386007\\
135	-3.04305005900787\\
136	-3.04874704928791\\
137	-3.05441798245123\\
138	-3.06011276042022\\
139	-3.06589327356501\\
140	-3.07195464160656\\
141	-3.07801172380506\\
142	-3.08360038712072\\
143	-3.08892586740928\\
144	-3.09449266716292\\
145	-3.09987280262971\\
146	-3.1050495517866\\
147	-3.11022951038944\\
148	-3.1153727398311\\
149	-3.12038503870026\\
150	-3.12543173126428\\
151	-3.13098777300235\\
152	-3.13629514294205\\
153	-3.14158257587786\\
154	-3.1466389880839\\
155	-3.15188348324689\\
156	-3.15723395449631\\
157	-3.16220465285326\\
158	-3.16718502159037\\
159	-3.17200380321232\\
160	-3.17689392806518\\
161	-3.18174063919165\\
162	-3.18645401801152\\
163	-3.19114984552007\\
164	-3.19578222197046\\
165	-3.20015053958281\\
166	-3.20442206137742\\
167	-3.20871980291819\\
168	-3.21296068408119\\
169	-3.21710017913608\\
170	-3.22108310120336\\
171	-3.2252639633568\\
172	-3.23011404115388\\
173	-3.23503612528031\\
174	-3.23969369160951\\
175	-3.24399479617902\\
176	-3.248317133507\\
177	-3.25259702470273\\
178	-3.25693497794057\\
179	-3.26148127989745\\
180	-3.26616481027876\\
181	-3.27084339122738\\
182	-3.27565041286237\\
183	-3.28081805098743\\
184	-3.28572038654647\\
185	-3.29069304847427\\
186	-3.29535211323855\\
187	-3.29999044471111\\
188	-3.30470950059395\\
189	-3.30934228818461\\
190	-3.31436696454043\\
191	-3.31948028589867\\
192	-3.32422138212199\\
193	-3.32896729077646\\
194	-3.33383630871891\\
195	-3.33841490440582\\
196	-3.34268647129404\\
197	-3.34693618398723\\
198	-3.35114226295367\\
199	-3.3552797260104\\
200	-3.35921606115514\\
201	-3.363087379887\\
202	-3.36718129200561\\
203	-3.37105721667242\\
204	-3.37478004686157\\
205	-3.37860505941929\\
206	-3.38233414345095\\
207	-3.38615016907767\\
208	-3.38988153383098\\
209	-3.39348727315413\\
210	-3.3972674858024\\
211	-3.40112129301486\\
212	-3.40492244296102\\
213	-3.40849517781423\\
214	-3.41216993972893\\
215	-3.41582345394706\\
216	-3.41973052952193\\
217	-3.42374249978075\\
218	-3.42770937097842\\
219	-3.43187190991569\\
220	-3.43589149011546\\
221	-3.43977100316555\\
222	-3.44338565262902\\
223	-3.44694274745435\\
224	-3.45088217137856\\
225	-3.4547476361736\\
226	-3.45862553396086\\
227	-3.46242812097758\\
228	-3.46617965948141\\
229	-3.46970122177042\\
230	-3.47304135588665\\
231	-3.47638226996657\\
232	-3.47971821270269\\
233	-3.48328301872851\\
234	-3.48696678417957\\
235	-3.49062482799795\\
236	-3.49429588672625\\
237	-3.49798550732043\\
238	-3.50204119442827\\
239	-3.50579707153258\\
240	-3.50968401681013\\
241	-3.51390773754961\\
242	-3.51797901205024\\
243	-3.52197887483427\\
244	-3.52597700271535\\
245	-3.52979154929807\\
246	-3.53347833016153\\
247	-3.53764677348232\\
248	-3.5415404084347\\
249	-3.5452717404894\\
250	-3.54889158526292\\
251	-3.55240221456022\\
252	-3.55607454669743\\
253	-3.55960617560383\\
254	-3.56297231461382\\
255	-3.566685970264\\
256	-3.57027920820592\\
257	-3.57381048107457\\
258	-3.57722484486829\\
259	-3.58049613273831\\
260	-3.58363041750125\\
261	-3.5866675882888\\
262	-3.58959874398571\\
263	-3.59246102361601\\
264	-3.59534581430645\\
265	-3.59816793448915\\
266	-3.60093597277072\\
267	-3.6038958447236\\
268	-3.60693493225132\\
269	-3.60998505677854\\
270	-3.61298995180135\\
271	-3.61629364751802\\
272	-3.61998359392936\\
273	-3.62342608724736\\
274	-3.62682961503078\\
275	-3.6303182175816\\
276	-3.63403828987925\\
277	-3.63756387758506\\
278	-3.64069281264311\\
279	-3.64383820461786\\
280	-3.64706346445928\\
281	-3.65063236033107\\
282	-3.65418183126321\\
283	-3.65757013638552\\
284	-3.66128813082653\\
285	-3.66474292154186\\
286	-3.66812277615795\\
287	-3.67139452838606\\
288	-3.67461786029266\\
289	-3.67781640391449\\
290	-3.68095325155378\\
291	-3.68422408163126\\
292	-3.68747467171586\\
293	-3.69064067186468\\
294	-3.69384057269475\\
295	-3.69702102651458\\
296	-3.70035022834318\\
297	-3.70338420262877\\
298	-3.70635790607331\\
299	-3.70934521409364\\
300	-3.7124395719305\\
301	-3.71545653588472\\
302	-3.71857571541703\\
303	-3.72170782459129\\
304	-3.72477150741969\\
305	-3.72785035715412\\
306	-3.73098304760426\\
307	-3.73397535756215\\
308	-3.73694383018323\\
309	-3.74037243789323\\
310	-3.74390647280746\\
311	-3.74734916810675\\
312	-3.75064059896521\\
313	-3.75387049798882\\
314	-3.75715958418129\\
315	-3.76064015484349\\
316	-3.7645304354874\\
317	-3.76828132639119\\
318	-3.77199828295366\\
319	-3.77563604781968\\
320	-3.77917817479872\\
321	-3.78259952298888\\
322	-3.78626594271531\\
323	-3.7896832412655\\
324	-3.79346885739367\\
325	-3.79705548486536\\
326	-3.80038252988746\\
327	-3.80351006959908\\
328	-3.80639537938915\\
329	-3.80982016978385\\
330	-3.81374580401038\\
331	-3.81784368234616\\
332	-3.82256937861736\\
333	-3.82756616331837\\
334	-3.83212230764554\\
335	-3.83648794112492\\
336	-3.84061250638604\\
337	-3.8444371578958\\
338	-3.84805631404704\\
339	-3.85148007689979\\
340	-3.85488686501992\\
341	-3.85853032156346\\
342	-3.86224750442733\\
343	-3.86591425719627\\
344	-3.86934582934959\\
345	-3.87269747075636\\
346	-3.87587560637621\\
347	-3.87893414702869\\
348	-3.88184312204662\\
349	-3.8850860685728\\
350	-3.88845494534506\\
351	-3.89170060443208\\
352	-3.89487831417216\\
353	-3.89802115435004\\
354	-3.90101870765227\\
355	-3.90402399327779\\
356	-3.90700062562004\\
357	-3.90997309082045\\
358	-3.91299329580112\\
359	-3.91587572276678\\
360	-3.91876506447874\\
361	-3.92161976293147\\
362	-3.92453803208519\\
363	-3.92740135086115\\
364	-3.9305532080183\\
365	-3.93410990747939\\
366	-3.93751715131036\\
367	-3.94076885508203\\
368	-3.9438617011762\\
369	-3.94681919242123\\
370	-3.94980033337649\\
371	-3.95292219308574\\
372	-3.95600152282364\\
373	-3.95902486044637\\
374	-3.96198266661731\\
375	-3.96488197966198\\
376	-3.96772935821989\\
377	-3.97076486144979\\
378	-3.97370583106605\\
379	-3.97655398166222\\
380	-3.97916424183909\\
381	-3.98167452780578\\
382	-3.98412983283244\\
383	-3.98684202191761\\
384	-3.98953414573061\\
385	-3.99215271664214\\
386	-3.99503294817484\\
387	-3.99788255128641\\
388	-4.00094572291803\\
389	-4.00391595793315\\
390	-4.00679504099569\\
391	-4.00954022181867\\
392	-4.01230147376053\\
393	-4.01511515535735\\
394	-4.01783980962776\\
395	-4.02049327084371\\
396	-4.02314681207255\\
397	-4.02597170676711\\
398	-4.02916821259051\\
399	-4.03242433005834\\
400	-4.03545696045896\\
401	-4.03835579076913\\
402	-4.04119061480532\\
403	-4.04394912548531\\
404	-4.04670416558149\\
405	-4.04961243130555\\
406	-4.05253818861608\\
407	-4.05566977680111\\
408	-4.05863923263434\\
409	-4.06149457880217\\
410	-4.064196156048\\
411	-4.06682399837825\\
412	-4.0693670168218\\
413	-4.07185196574838\\
414	-4.07429160646462\\
415	-4.07669687538223\\
416	-4.07904456756857\\
417	-4.08135061109258\\
418	-4.0836169047111\\
419	-4.08591382366417\\
420	-4.08816466742174\\
421	-4.09059558809899\\
422	-4.09291484559141\\
423	-4.09524900051039\\
424	-4.09759031214948\\
425	-4.10011439789363\\
426	-4.10255569118525\\
427	-4.10487495119525\\
428	-4.10727956152527\\
429	-4.10988554785076\\
430	-4.1123799746953\\
431	-4.11473609608673\\
432	-4.11704051618821\\
433	-4.11910546836029\\
434	-4.12120675237187\\
435	-4.12315663335799\\
436	-4.12525092897582\\
437	-4.12735040193808\\
438	-4.12937228378827\\
439	-4.13139096755137\\
440	-4.1333906759338\\
441	-4.13543682131974\\
442	-4.13802489012566\\
443	-4.14083055736384\\
444	-4.14345497359491\\
445	-4.14605744235921\\
446	-4.14860220617067\\
447	-4.15098540010144\\
448	-4.15373051382849\\
449	-4.15666779999278\\
450	-4.15946792737954\\
451	-4.16216249472209\\
452	-4.1647418545872\\
453	-4.16723930864678\\
454	-4.16967640203341\\
455	-4.17212371407679\\
456	-4.17451995710452\\
457	-4.17682649745348\\
458	-4.17905201044079\\
459	-4.18123062531089\\
460	-4.18333403576078\\
461	-4.18538027460896\\
462	-4.18738115012018\\
463	-4.18941481121853\\
464	-4.19173371199598\\
465	-4.1940717651291\\
466	-4.19640707369384\\
467	-4.19959116454389\\
468	-4.20252736113851\\
469	-4.20526538744247\\
470	-4.20787441144456\\
471	-4.21038123891733\\
472	-4.21261690358255\\
473	-4.21472999317025\\
474	-4.21685801184247\\
475	-4.21907004711303\\
476	-4.22158548759157\\
477	-4.22419396993882\\
478	-4.22663942521942\\
479	-4.22891014644654\\
480	-4.23097825019113\\
481	-4.2330350689624\\
482	-4.23504844981974\\
483	-4.23703179960376\\
484	-4.23898975385399\\
485	-4.24137380715711\\
486	-4.24380677117519\\
487	-4.2461573693311\\
488	-4.24842772191114\\
489	-4.25058729243822\\
490	-4.25255094954263\\
491	-4.25452690873663\\
492	-4.25654006863233\\
493	-4.25853822254739\\
494	-4.26102564941618\\
495	-4.26343501744672\\
496	-4.26574020786808\\
497	-4.2681382084767\\
498	-4.27031243259202\\
499	-4.27232909259657\\
500	-4.2743357914795\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	-0.517357933989023\\
3	-0.818838027695443\\
4	-1.00403662604187\\
5	-1.14036937432428\\
6	-1.25419084456779\\
7	-1.35133791046443\\
8	-1.43608728358126\\
9	-1.50933697728562\\
10	-1.573508956749\\
11	-1.63057470181551\\
12	-1.68241166494174\\
13	-1.73012814315214\\
14	-1.77297907505471\\
15	-1.81160384209337\\
16	-1.84718818951721\\
17	-1.87943812241738\\
18	-1.91066389680882\\
19	-1.94029843531502\\
20	-1.96913433485825\\
21	-1.99611992690693\\
22	-2.16998614518177\\
23	-2.26365284925317\\
24	-2.32660950195092\\
25	-2.37016098456045\\
26	-2.40179379611062\\
27	-2.42792568117017\\
28	-2.44999194292303\\
29	-2.4712405317803\\
30	-2.49119335019704\\
31	-2.51042053227612\\
32	-2.52904461093764\\
33	-2.54567299213215\\
34	-2.56167972443551\\
35	-2.57686425137433\\
36	-2.59222274804373\\
37	-2.60809793798225\\
38	-2.62350369224447\\
39	-2.63840875345373\\
40	-2.65352233165592\\
41	-2.66839614971744\\
42	-2.79204809509847\\
43	-2.85379167741107\\
44	-2.89714785689713\\
45	-2.92939627222434\\
46	-2.95588304277059\\
47	-2.97953347461948\\
48	-3.0002163967431\\
49	-3.01989065689673\\
50	-3.03621508073475\\
51	-3.0524548072345\\
52	-3.06825372581449\\
53	-3.08349431407288\\
54	-3.09808669420245\\
55	-3.11177386379229\\
56	-3.12368968816071\\
57	-3.13514532471585\\
58	-3.14676774219682\\
59	-3.15750349371801\\
60	-3.16700882417032\\
61	-3.17562528517204\\
62	-3.28915386717695\\
63	-3.36345671654782\\
64	-3.41813938982857\\
65	-3.45795582824046\\
66	-3.48905881023404\\
67	-3.51608877158347\\
68	-3.54088623333718\\
69	-3.56342227348293\\
70	-3.58333759767202\\
71	-3.60064059781102\\
72	-3.61622099325222\\
73	-3.63027408917222\\
74	-3.64260778309298\\
75	-3.65471942419621\\
76	-3.66852219509327\\
77	-3.68101508535894\\
78	-3.69206998316051\\
79	-3.70240325284681\\
80	-3.71137480061069\\
81	-3.71977030068057\\
82	-3.83381107484193\\
83	-3.9078562098338\\
84	-3.96088932816626\\
85	-4.00159931856011\\
86	-4.03265122321094\\
87	-4.05531690563472\\
88	-4.07470207386111\\
89	-4.09385280257292\\
90	-4.11427922299307\\
91	-4.13360402861099\\
92	-4.1499611550379\\
93	-4.16448986742377\\
94	-4.17731888089897\\
95	-4.1908968907119\\
96	-4.20485578569311\\
97	-4.21879868313807\\
98	-4.23040488109144\\
99	-4.24100172216319\\
100	-4.25052666028877\\
101	-4.25899138215451\\
102	-4.34104423971595\\
103	-4.40391914222321\\
104	-4.45120846080386\\
105	-4.49401421524367\\
106	-4.53676319626266\\
107	-4.57170316187695\\
108	-4.60140639188372\\
109	-4.62625234156189\\
110	-4.6480359225325\\
111	-4.66636102677411\\
112	-4.68270956668378\\
113	-4.69847355976245\\
114	-4.72037431415761\\
115	-4.73902938306747\\
116	-4.754549606209\\
117	-4.76830078262496\\
118	-4.78285714968507\\
119	-4.79627584274905\\
120	-4.8074324628941\\
121	-4.81740488764821\\
122	-4.91649135198802\\
123	-5.01814817750989\\
124	-5.10132122748299\\
125	-5.1557947281794\\
126	-5.19524511488337\\
127	-5.22748139933491\\
128	-5.25185793108435\\
129	-5.27039084086373\\
130	-5.2848856076595\\
131	-5.29654115536845\\
132	-5.30617058145839\\
133	-5.31404972769161\\
134	-5.32055813149475\\
135	-5.32527139804791\\
136	-5.32977117699166\\
137	-5.33411829962052\\
138	-5.33811546427041\\
139	-5.34198439765694\\
140	-5.34585056522487\\
141	-5.34970636553531\\
142	-5.47678282958845\\
143	-5.61649068168559\\
144	-5.75308537553626\\
145	-5.87009844418651\\
146	-5.95023548144056\\
147	-6.01382909826665\\
148	-6.06252017653312\\
149	-6.09873523421342\\
150	-6.12510909701964\\
151	-6.14407297923168\\
152	-6.15764934685405\\
153	-6.16740721848861\\
154	-6.17450717980637\\
155	-6.17978022457182\\
156	-6.18380831776085\\
157	-6.18699296059678\\
158	-6.18960835822029\\
159	-6.19184050590074\\
160	-6.1938149877239\\
161	-6.19561634095147\\
162	-6.22818502121881\\
163	-6.29132449027746\\
164	-6.3204483077551\\
165	-6.33479401290938\\
166	-6.34269649433161\\
167	-6.34757263294441\\
168	-6.35087556493204\\
169	-6.35328059545658\\
170	-6.35513719332659\\
171	-6.35664446177364\\
172	-6.35792393433944\\
173	-6.35905301291155\\
174	-6.36008216123681\\
175	-6.36104468961578\\
176	-6.36196272565683\\
177	-6.36285100992512\\
178	-6.36371937261206\\
179	-6.36457438492349\\
180	-6.3654204295755\\
181	-6.36626043371254\\
182	-6.48929632544987\\
183	-6.60909002108668\\
184	-6.70401818726107\\
185	-6.77799931256863\\
186	-6.83427619951896\\
187	-6.87599927019457\\
188	-6.90623178537495\\
189	-6.92775074948062\\
190	-6.94288554425114\\
191	-7.01807493557303\\
192	-7.19421336070982\\
193	-7.37033605399399\\
194	-7.54644827473543\\
195	-7.72255350756141\\
196	-7.89865408972933\\
197	-8.07475152113408\\
198	-8.25084695262904\\
199	-8.42694095418332\\
200	-8.60303399314803\\
201	-8.77912653265298\\
202	-8.95568216938223\\
203	-9.13200582612388\\
204	-9.30821314029361\\
205	-9.48436277021307\\
206	-9.66048282375262\\
207	-9.83658739235097\\
208	-10.0126855551151\\
209	-10.188779053235\\
210	-10.3648663239657\\
211	-10.5409556938275\\
212	-10.717035617893\\
213	-10.8931314817528\\
214	-11.0691850182749\\
215	-11.2452914190807\\
216	-11.421330082746\\
217	-11.5973334977972\\
218	-11.7733467877754\\
219	-11.9492485596723\\
220	-12.1254547106489\\
221	-12.3013555075662\\
222	-12.4771340457567\\
223	-12.6522274646147\\
224	-12.8279222608596\\
};
%\addlegendentry{data4}

\addplot [color=mycolor4, line width=1.5pt, draw=none, mark=o, mark options={solid, mycolor4}, forget plot,mark size=0.7pt]
  table[row sep=crcr]{%
1	0\\
21	-1.99611992690693\\
41	-2.66839614971744\\
61	-3.17562528517204\\
81	-3.71977030068057\\
101	-4.25899138215451\\
121	-4.81740488764821\\
141	-5.34970636553531\\
161	-6.19561634095147\\
181	-6.36626043371254\\
201	-8.77912653265298\\
221	-12.3013555075662\\
};
%\addlegendentry{data5}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	-0.517357933989023\\
3	-0.818838027695443\\
4	-1.00403662604187\\
5	-1.14036937432428\\
6	-1.25419084456779\\
7	-1.35133791046443\\
8	-1.43608728358126\\
9	-1.50933697728562\\
10	-1.573508956749\\
11	-1.63057470181551\\
12	-1.83539216192194\\
13	-1.95212832579987\\
14	-2.03705772502071\\
15	-2.10161995491857\\
16	-2.14982478094622\\
17	-2.18873533846309\\
18	-2.22175569546795\\
19	-2.25080705516538\\
20	-2.27684498988707\\
21	-2.30006169134151\\
22	-2.41929301394884\\
23	-2.4906102733814\\
24	-2.53970384497625\\
25	-2.57571005750208\\
26	-2.60429770355734\\
27	-2.62716391175024\\
28	-2.64809220176104\\
29	-2.66611514465772\\
30	-2.68182622765806\\
31	-2.6964783733394\\
32	-2.8069397651662\\
33	-2.86720984194097\\
34	-2.90648655160439\\
35	-2.93600251737685\\
36	-2.96115319374843\\
37	-2.98457139710521\\
38	-3.00379145706318\\
39	-3.02147127606135\\
40	-3.03886413442688\\
41	-3.05593218718438\\
42	-3.16551672733182\\
43	-3.24325584633779\\
44	-3.30732088987678\\
45	-3.35739084462289\\
46	-3.39707242177676\\
47	-3.43154827175135\\
48	-3.46428904059934\\
49	-3.49365864242503\\
50	-3.51945242610067\\
51	-3.54246276949484\\
52	-3.65990740319899\\
53	-3.7548168922201\\
54	-3.82837425889305\\
55	-3.88298879360132\\
56	-3.92108031323013\\
57	-3.95065507073149\\
58	-3.97239171608285\\
59	-3.98800194434267\\
60	-3.99984228453558\\
61	-4.00917330814633\\
62	-4.10890293729192\\
63	-4.20213551918133\\
64	-4.27598881206771\\
65	-4.33111405102812\\
66	-4.37336774320466\\
67	-4.40793133389602\\
68	-4.43371007869024\\
69	-4.454305427798\\
70	-4.4703637583087\\
71	-4.48337854631378\\
72	-4.56439118427413\\
73	-4.60655252706033\\
74	-4.61685681569678\\
75	-4.6245842724051\\
76	-4.6481169721438\\
77	-4.66760802197585\\
78	-4.68513894887978\\
79	-4.70256986086201\\
80	-4.71904691167806\\
81	-4.74048693915372\\
82	-4.86640754037678\\
83	-4.99637819254477\\
84	-5.11877991770104\\
85	-5.22778482034912\\
86	-5.30935236994721\\
87	-5.37001554521282\\
88	-5.41571644100177\\
89	-5.45038892898018\\
90	-5.47672915670909\\
91	-5.49796307359385\\
92	-5.60308587999715\\
93	-5.72163047377484\\
94	-5.79001615595024\\
95	-5.82650370449119\\
96	-5.84753392033505\\
97	-5.86181739329427\\
98	-5.87216337288428\\
99	-5.88848245844574\\
100	-5.90377938359148\\
101	-5.91563526886862\\
102	-6.06000482031649\\
103	-6.22095350000286\\
104	-6.38974449589411\\
105	-6.56224116695378\\
106	-6.7365557582463\\
107	-6.91178437869765\\
108	-7.08746025640899\\
109	-7.26335419461398\\
110	-7.43935360987092\\
111	-7.615403479681\\
112	-7.7744443644602\\
113	-7.94225693190338\\
114	-8.11426847099114\\
115	-8.28833501088819\\
116	-8.46341820167155\\
117	-8.6390065447258\\
118	-8.81484677303067\\
119	-8.99081256223158\\
120	-9.16684107112342\\
121	-9.34290062922594\\
122	-9.51897774483514\\
123	-9.69506067518783\\
124	-9.87114900464337\\
125	-10.0472346065961\\
126	-10.2233155618321\\
127	-10.3994245496702\\
128	-10.5754991027382\\
129	-10.7515844807572\\
130	-10.9276914653717\\
131	-11.1037723685076\\
132	-11.2798877917602\\
133	-11.4559428050246\\
134	-11.6320534810923\\
135	-11.8080806673027\\
136	-11.9843029945597\\
137	-12.1599946191992\\
138	-12.3354086502059\\
139	-12.5113528254109\\
140	-12.6872235520483\\
141	-12.862852057217\\
};
%\addlegendentry{data6}

\addplot [color=mycolor5, line width=1.5pt, draw=none, mark=o, mark options={solid, mycolor5}, forget plot,mark size=0.7pt]
  table[row sep=crcr]{%
1	0\\
11	-1.63057470181551\\
21	-2.30006169134151\\
31	-2.6964783733394\\
41	-3.05593218718438\\
51	-3.54246276949484\\
61	-4.00917330814633\\
71	-4.48337854631378\\
81	-4.74048693915372\\
91	-5.49796307359385\\
101	-5.91563526886862\\
111	-7.615403479681\\
121	-9.34290062922594\\
131	-11.1037723685076\\
141	-12.862852057217\\
};
%\addlegendentry{data7}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	-0.517357933989023\\
3	-0.818838027695443\\
4	-1.00403662604187\\
5	-1.14036937432428\\
6	-1.25419084456779\\
7	-1.5082096955188\\
8	-1.65751643072309\\
9	-1.77038696430793\\
10	-1.85837764572874\\
11	-1.92591550389149\\
12	-2.07581291940273\\
13	-2.16596426053023\\
14	-2.23007857287905\\
15	-2.27829972521796\\
16	-2.3164708363335\\
17	-2.43241688190911\\
18	-2.50781556763624\\
19	-2.56300954504387\\
20	-2.60299924087442\\
21	-2.63431058395887\\
22	-2.74454316376363\\
23	-2.80924750926812\\
24	-2.856689516459\\
25	-2.89240448379737\\
26	-2.9239723852457\\
27	-3.02709061839488\\
28	-3.09766802138288\\
29	-3.1493477717954\\
30	-3.18997198819227\\
31	-3.2223588190657\\
32	-3.32348603333238\\
33	-3.39363412330756\\
34	-3.44859500339802\\
35	-3.49272926006071\\
36	-3.52861497016035\\
37	-3.6661059220573\\
38	-3.77484571490849\\
39	-3.85506829870186\\
40	-3.9193042472333\\
41	-3.96642813933155\\
42	-4.07887899679622\\
43	-4.1654657403522\\
44	-4.23317657600582\\
45	-4.28433652336543\\
46	-4.32346064296504\\
47	-4.4413443513871\\
48	-4.53129179235381\\
49	-4.60639353142513\\
50	-4.66721308969672\\
51	-4.71465219804822\\
52	-4.81878733303948\\
53	-4.92523314611936\\
54	-5.02363858671418\\
55	-5.10510397260538\\
56	-5.16971738189063\\
57	-5.25615145524904\\
58	-5.33607498651394\\
59	-5.40668834894118\\
60	-5.47459953903667\\
61	-5.53828215761395\\
62	-5.67786924158932\\
63	-5.82932288740443\\
64	-5.98028030417965\\
65	-6.12460707545892\\
66	-6.25672820978467\\
67	-6.42281337674552\\
68	-6.59345085846034\\
69	-6.76683557259199\\
70	-6.94157852481019\\
71	-7.11699917233274\\
72	-7.29176947079148\\
73	-7.46720262323686\\
74	-7.64296583537002\\
75	-7.81889348598624\\
76	-7.99490322288189\\
77	-8.1648107047946\\
78	-8.33784303138707\\
79	-8.51241277459781\\
80	-8.6877450316135\\
81	-8.86345743868\\
82	-9.0393588549418\\
83	-9.21535606427889\\
84	-9.39140002719241\\
85	-9.56746896211619\\
86	-9.74354842364959\\
87	-9.91963633176536\\
88	-10.0957134719762\\
89	-10.2718072723901\\
90	-10.4478718479263\\
91	-10.6240023704435\\
92	-10.8000744738233\\
93	-10.9761901779575\\
94	-11.1522840102594\\
95	-11.3283492159016\\
96	-11.504411528553\\
97	-11.6804116190436\\
98	-11.8562425018921\\
99	-12.032470438992\\
100	-12.2082981431805\\
101	-12.3836216128271\\
102	-12.5606838040404\\
103	-12.7350732510396\\
104	-12.9156927048474\\
};
%\addlegendentry{data8}

\addplot [color=mycolor6, line width=1.5pt, draw=none, mark=o, mark options={solid, mycolor6}, forget plot,mark size=0.7pt]
  table[row sep=crcr]{%
1	0\\
6	-1.25419084456779\\
11	-1.92591550389149\\
16	-2.3164708363335\\
21	-2.63431058395887\\
26	-2.9239723852457\\
31	-3.2223588190657\\
36	-3.52861497016035\\
41	-3.96642813933155\\
46	-4.32346064296504\\
51	-4.71465219804822\\
56	-5.16971738189063\\
61	-5.53828215761395\\
66	-6.25672820978467\\
71	-7.11699917233274\\
76	-7.99490322288189\\
81	-8.86345743868\\
86	-9.74354842364959\\
91	-10.6240023704435\\
96	-11.504411528553\\
101	-12.3836216128271\\
};
%\addlegendentry{data9}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	-0.517357933989023\\
3	-0.911991035544364\\
4	-1.22114859039761\\
5	-1.46499108552167\\
6	-1.67218447480868\\
7	-1.855312775825\\
8	-2.02729726322327\\
9	-2.18743966791511\\
10	-2.34633376631248\\
11	-2.50393994011264\\
12	-2.6635650148413\\
13	-2.8235782181481\\
14	-2.978429160098\\
15	-3.14375636463524\\
16	-3.30901702825902\\
17	-3.470241254884\\
18	-3.63539896173043\\
19	-3.79941159895468\\
20	-3.96138836824761\\
21	-4.12373193742755\\
22	-4.29701544442535\\
23	-4.46792151402716\\
24	-4.63589323599141\\
25	-4.80406210546931\\
26	-4.9703955511359\\
27	-5.14277945462813\\
28	-5.31591931709448\\
29	-5.48478321743843\\
30	-5.65805130151946\\
31	-5.8326340957435\\
32	-6.0079534666405\\
33	-6.18365640238346\\
34	-6.35956938953489\\
35	-6.53561513480048\\
36	-6.71166656274328\\
37	-6.88775900356354\\
38	-7.06387482934259\\
39	-7.23995855288722\\
40	-7.41604521238702\\
41	-7.59215185556111\\
42	-7.76826157755364\\
43	-7.94435247870444\\
44	-8.12044639216191\\
45	-8.296553430895\\
46	-8.47263916260414\\
47	-8.64872808712025\\
48	-8.82483519990359\\
49	-9.00092291769842\\
50	-9.17702274393087\\
51	-9.35311406427857\\
52	-9.52920265713952\\
53	-9.7052958468863\\
54	-9.88138807129075\\
55	-10.0574788649101\\
56	-10.2335774158582\\
57	-10.4096754239021\\
58	-10.5857541159605\\
59	-10.7618746985755\\
60	-10.9380091611252\\
61	-11.1139725895703\\
62	-11.2900912377324\\
63	-11.4660870841482\\
64	-11.642303576593\\
65	-11.8187647831578\\
66	-11.9957523821707\\
67	-12.1711779320173\\
68	-12.3463429320902\\
69	-12.5208079565279\\
70	-12.6998399155347\\
71	-12.8726749682818\\
};
%\addlegendentry{data10}

\end{axis}
\end{tikzpicture}%


==> hoffman.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=2.6in,
height=1.8in,
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=5e-11,
ymax=10,
yminorticks=true,
%yticklabels={$-10$, $-8$, $-6$,$-4$,$-2$,$0$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
scale=\figurescale,
axis x line*=bottom,
axis y line*=left,
ylabel={primal-dual gap},
xlabel={iterations},
ylabel near ticks,
]
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	3.65020080667306\\
2	1.04970681656979\\
3	0.658845447937037\\
4	0.481016065810143\\
5	0.388986570456833\\
8	0.226223154635233\\
9	0.185673823596757\\
10	0.150269975997763\\
12	0.0952363287566187\\
14	0.059635024830537\\
18	0.0234705168090737\\
28	0.0021943194733604\\
97	1.66913401197872e-10\\
100	8.09363567936158e-11\\
};
\addlegendentry{\tiny Empirical (Precond.)}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	2.36602540378447\\
100	1.46871020407686e-10\\
};
\addlegendentry{\tiny Theorem~\ref{thm:conv} (Precond.)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	4.98090581392968\\
100	3.41037806075657\\
};
\addlegendentry{\tiny Hoffman (Precond.)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	3.65020080667318\\
2	1.9393524289374\\
3	1.23913796030391\\
4	0.931380348245684\\
5	0.740069460678068\\
6	0.621798629560345\\
7	0.537671347477873\\
9	0.419258868659763\\
14	0.232511324616552\\
16	0.178729710302665\\
18	0.133657458549144\\
20	0.0971355100397179\\
22	0.0705771589098194\\
23	0.061096727969639\\
24	0.0539143801893401\\
26	0.0433450520093945\\
30	0.0292033888205416\\
52	0.00354633103893025\\
100	3.57570017070538e-05\\
};
\addlegendentry{\tiny Empirical ($T_k = I$)}

\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	1.81734738579231\\
100	0.00013861987049576\\
};
\addlegendentry{\tiny Theorem~\ref{thm:conv} ($T_k = I$)}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	4.99118713778262\\
100	4.19135953321455\\
};
\addlegendentry{\tiny Hoffman ($T_k = I$)}

\end{axis}


\end{tikzpicture}%

==> pdhg_iterations2_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1080,
ymin=-12,
ymax=4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale=\figurescale,
ylabel={$\log_{10}$-optimality gap},
xlabel={iterations},
ylabel near ticks,
xtick={0, 500, 1000},
tick label style={font=\tiny},
]
\addplot [color=mycolor1,solid, line width=1.5pt]
  table[row sep=crcr]{%
1	2.65184119599833\\
2	1.80260655842897\\
3	1.78779163769814\\
4	1.70450385104934\\
5	1.62099474530244\\
6	1.55819776402689\\
7	1.5123819171866\\
8	1.47549590085575\\
9	1.44441560352514\\
10	1.4185780375066\\
11	1.39710969052299\\
12	1.37893040077932\\
13	1.36288085539854\\
14	1.34805967584968\\
15	1.33422989002703\\
16	1.32115292037531\\
17	1.30879961784286\\
18	1.29713114015503\\
19	1.28627430769121\\
20	1.27617694262116\\
21	1.2667479510641\\
22	1.25786918406279\\
23	1.24949935969543\\
24	1.2415406166678\\
25	1.23387739276517\\
26	1.22647640772989\\
27	1.21935236902075\\
28	1.21252298600728\\
29	1.20596294766078\\
30	1.19964175211562\\
31	1.19354199657933\\
32	1.18761300004101\\
33	1.18182097555489\\
34	1.17615064662317\\
35	1.17058395040039\\
36	1.16511062852168\\
37	1.15973877163271\\
38	1.15447689481094\\
39	1.14934252378804\\
40	1.14431640975978\\
41	1.13941589823092\\
42	1.13462011474174\\
43	1.12992033929624\\
44	1.12530019984988\\
45	1.12075872424571\\
46	1.11629281261366\\
47	1.11189561117773\\
48	1.10756834518075\\
49	1.10330067343425\\
50	1.09910026145447\\
51	1.09494937282288\\
52	1.09085849714851\\
53	1.08681760973875\\
54	1.08283938598456\\
55	1.07892161614163\\
56	1.07505678670685\\
57	1.07123844323427\\
58	1.06746107722504\\
59	1.06372567640686\\
60	1.06003804959703\\
61	1.05640933133369\\
62	1.05283179255329\\
63	1.04930648309828\\
64	1.04583620618557\\
65	1.0424093420995\\
66	1.03902420379459\\
67	1.03568557542093\\
68	1.03238149116101\\
69	1.02910925764575\\
70	1.02587237377563\\
71	1.02267661317691\\
72	1.01951908372863\\
73	1.01638879354982\\
74	1.01328157659085\\
75	1.01019483630361\\
76	1.00713399647064\\
77	1.00410243641435\\
78	1.00109982644423\\
79	0.99813242713526\\
80	0.995190178129611\\
81	0.992282476417442\\
82	0.989406275616402\\
83	0.986560117155697\\
84	0.983738635456892\\
85	0.980942676567471\\
86	0.978173969045178\\
87	0.975433494302441\\
88	0.972722514428202\\
89	0.970038946425112\\
90	0.967387727018687\\
91	0.964755529813302\\
92	0.962141965642429\\
93	0.959552613704704\\
94	0.956981670092717\\
95	0.954435276189674\\
96	0.951910758623698\\
97	0.949407967742824\\
98	0.946931345858646\\
99	0.94448373119831\\
100	0.942056650580981\\
101	0.939648783193008\\
102	0.937260576772019\\
103	0.934890524864859\\
104	0.93254138255149\\
105	0.930213658264192\\
106	0.927899796245562\\
107	0.925600318572027\\
108	0.923315873284816\\
109	0.921049909581361\\
110	0.918796758182005\\
111	0.916559520632084\\
112	0.914343189468116\\
113	0.912146821232689\\
114	0.909963363802204\\
115	0.9077952266736\\
116	0.905642275255819\\
117	0.903504170241985\\
118	0.901388915601078\\
119	0.899315533321623\\
120	0.897238112910342\\
121	0.895176121713877\\
122	0.893106894899499\\
123	0.891009391903303\\
124	0.888901136530476\\
125	0.886814409669611\\
126	0.884751988377246\\
127	0.882713347780264\\
128	0.880709715003913\\
129	0.878724709476331\\
130	0.876751897833606\\
131	0.87478499566779\\
132	0.87282850856571\\
133	0.87087141082689\\
134	0.868926551859965\\
135	0.866971659993137\\
136	0.865101802333695\\
137	0.863185441808233\\
138	0.861254028397531\\
139	0.859349135791155\\
140	0.857507246197402\\
141	0.855724645514219\\
142	0.853946313222998\\
143	0.852158589309805\\
144	0.850370225746711\\
145	0.848578067559977\\
146	0.846792665051225\\
147	0.845014242032712\\
148	0.843242926944489\\
149	0.841483039214125\\
150	0.839760872185467\\
151	0.838080596615036\\
152	0.836432002428448\\
153	0.83479470196735\\
154	0.833158408826547\\
155	0.8315192197182\\
156	0.829873593666804\\
157	0.828226603443423\\
158	0.826570794062956\\
159	0.824875892619387\\
160	0.823294906661235\\
161	0.821674278014232\\
162	0.820033023174409\\
163	0.818388522383438\\
164	0.816749396606149\\
165	0.815127237709223\\
166	0.813514709270544\\
167	0.811907686188552\\
168	0.81030368020094\\
169	0.80871110705547\\
170	0.807142391815995\\
171	0.805596310977329\\
172	0.804066961935702\\
173	0.802550784546839\\
174	0.801045122548491\\
175	0.799549438488122\\
176	0.798064047210098\\
177	0.796547886487892\\
178	0.795045375408331\\
179	0.793512058033856\\
180	0.791983819594404\\
181	0.790482866111984\\
182	0.789001184893432\\
183	0.787518146329337\\
184	0.786049535118344\\
185	0.784583266349014\\
186	0.783122936027474\\
187	0.781673231737536\\
188	0.780239511245885\\
189	0.778826134770253\\
190	0.777436523474054\\
191	0.77606377369262\\
192	0.774703065311489\\
193	0.77334232669217\\
194	0.771983381038884\\
195	0.770708277931999\\
196	0.769436332247141\\
197	0.768157072907449\\
198	0.766879233277287\\
199	0.765623919165032\\
200	0.764428337893319\\
201	0.763304428950262\\
202	0.762149979853533\\
203	0.760928224954684\\
204	0.75966052233842\\
205	0.758359246984876\\
206	0.757062045010721\\
207	0.755799179907211\\
208	0.75468012918836\\
209	0.753643101209722\\
210	0.752536199797877\\
211	0.751394457880678\\
212	0.750211835854179\\
213	0.749014283560033\\
214	0.747781554880695\\
215	0.746517729111655\\
216	0.745359016020907\\
217	0.744198671084663\\
218	0.743170788809301\\
219	0.742069021057633\\
220	0.740863898213083\\
221	0.739710849954571\\
222	0.738648041709503\\
223	0.737626123802572\\
224	0.736534109266372\\
225	0.735332651829029\\
226	0.734155330814752\\
227	0.732974691028158\\
228	0.731806220844777\\
229	0.730613367234351\\
230	0.729501073805933\\
231	0.728541729775821\\
232	0.72752470938446\\
233	0.726491980110265\\
234	0.725450884965919\\
235	0.724376610222323\\
236	0.723288804128535\\
237	0.722239874283049\\
238	0.721209013799098\\
239	0.720216020512904\\
240	0.719303647654711\\
241	0.718393372290542\\
242	0.717614872373215\\
243	0.716651863903078\\
244	0.71568815318561\\
245	0.714664187737575\\
246	0.71356883982928\\
247	0.712341442369475\\
248	0.711113628439982\\
249	0.710107713853678\\
250	0.709211379328786\\
251	0.708345849271607\\
252	0.707383306657976\\
253	0.706473757104445\\
254	0.705556525029953\\
255	0.704571447628083\\
256	0.703511910183506\\
257	0.702419249174835\\
258	0.701348707542731\\
259	0.700334387354573\\
260	0.699318247629926\\
261	0.698429687810045\\
262	0.697619674528329\\
263	0.696828539927719\\
264	0.696033215988264\\
265	0.69520377006978\\
266	0.694297341832421\\
267	0.693339423253869\\
268	0.692191873737716\\
269	0.691180684672688\\
270	0.690256741483066\\
271	0.689324902110733\\
272	0.688376426281669\\
273	0.687501498464408\\
274	0.686671185924851\\
275	0.68593829187469\\
276	0.685218352900122\\
277	0.684431599257862\\
278	0.68356132044635\\
279	0.682629490717938\\
280	0.681660049685089\\
281	0.680770966482444\\
282	0.679937891807946\\
283	0.679149863467357\\
284	0.678283891239766\\
285	0.677360162487515\\
286	0.676422677661228\\
287	0.675555279301744\\
288	0.674750525917967\\
289	0.67421383880404\\
290	0.673760772901944\\
291	0.672888984340662\\
292	0.671794904356904\\
293	0.670635872624451\\
294	0.669476125110503\\
295	0.668344808392094\\
296	0.667195087840352\\
297	0.666225422307274\\
298	0.665337658090427\\
299	0.664549647244903\\
300	0.663903762087034\\
301	0.663164843534484\\
302	0.662235046654939\\
303	0.661271054946384\\
304	0.660351192529687\\
305	0.659470834013003\\
306	0.65862698376208\\
307	0.657824079768844\\
308	0.656988223169011\\
309	0.656110011274082\\
310	0.655198472289125\\
311	0.654277334943309\\
312	0.653275181519851\\
313	0.652191780801577\\
314	0.651332015254694\\
315	0.650669396338857\\
316	0.649957737051978\\
317	0.649027830964789\\
318	0.64811252787946\\
319	0.647181390724369\\
320	0.646182064557279\\
321	0.645126958229889\\
322	0.644050887687925\\
323	0.643295466519912\\
324	0.642576544600537\\
325	0.641676941135872\\
326	0.640715825111267\\
327	0.639773767248393\\
328	0.638848207152597\\
329	0.638025736957002\\
330	0.637253098081756\\
331	0.636129988970002\\
332	0.63492280625742\\
333	0.633854921585151\\
334	0.632656067491238\\
335	0.631431727583104\\
336	0.630246177841311\\
337	0.629055332697053\\
338	0.627816517618051\\
339	0.626575206076324\\
340	0.62541998674361\\
341	0.624219144774408\\
342	0.623063353085749\\
343	0.621967766343307\\
344	0.620864498216893\\
345	0.619703136286489\\
346	0.618560728348996\\
347	0.617323279882162\\
348	0.616135493607061\\
349	0.615022036545768\\
350	0.614067185053174\\
351	0.613141695318867\\
352	0.61207949556724\\
353	0.611104970066539\\
354	0.610174796957144\\
355	0.609235918072522\\
356	0.608295154889748\\
357	0.607442578833159\\
358	0.60660293033061\\
359	0.605632035460082\\
360	0.60483184599941\\
361	0.604003263267698\\
362	0.603115186226821\\
363	0.602205679749806\\
364	0.601319983716014\\
365	0.600491509389606\\
366	0.599587208251576\\
367	0.598639997698175\\
368	0.59771947451861\\
369	0.596907571915569\\
370	0.596109723101627\\
371	0.595173529982129\\
372	0.594106551885476\\
373	0.593017030966302\\
374	0.591810088896767\\
375	0.590663984243332\\
376	0.589610362151186\\
377	0.588532509160498\\
378	0.587422903687105\\
379	0.58628695509145\\
380	0.585194434611706\\
381	0.584394520785526\\
382	0.583715780650288\\
383	0.583040819440443\\
384	0.582290357625393\\
385	0.58146101610681\\
386	0.580687659467232\\
387	0.579913352096199\\
388	0.578933254518734\\
389	0.577882742174428\\
390	0.576854192058342\\
391	0.575830021692051\\
392	0.574870731087867\\
393	0.57398765847518\\
394	0.57316500615924\\
395	0.572425499563237\\
396	0.571652724800144\\
397	0.570847785186795\\
398	0.570066452156807\\
399	0.569181671555262\\
400	0.568172855590587\\
401	0.567117224222857\\
402	0.565954224662251\\
403	0.564755741914154\\
404	0.563529291879542\\
405	0.562398274401763\\
406	0.561226091767251\\
407	0.560096559463818\\
408	0.559090985040885\\
409	0.558150671694223\\
410	0.55714777272539\\
411	0.555878442217573\\
412	0.554646880403943\\
413	0.553509324569657\\
414	0.552467512536389\\
415	0.55157482643797\\
416	0.550785331923857\\
417	0.550054399394015\\
418	0.549362938451996\\
419	0.548649945568415\\
420	0.547914670930353\\
421	0.547136916475176\\
422	0.546320967537696\\
423	0.545469422298475\\
424	0.544575759343453\\
425	0.543662700754962\\
426	0.542693568149691\\
427	0.541649419152613\\
428	0.540601614406348\\
429	0.539540666335413\\
430	0.538486987133506\\
431	0.537498840053801\\
432	0.536533680259339\\
433	0.535624559584268\\
434	0.534783179697447\\
435	0.534048493832655\\
436	0.533364921769734\\
437	0.532662837624244\\
438	0.531876639660067\\
439	0.531046036648338\\
440	0.530288933943434\\
441	0.529549820030945\\
442	0.528827191471851\\
443	0.528186451513224\\
444	0.527439143948159\\
445	0.526687443917135\\
446	0.525928537742473\\
447	0.525125842693618\\
448	0.524183320002306\\
449	0.52321307325994\\
450	0.522304879805763\\
451	0.52145236250181\\
452	0.520607673082028\\
453	0.519822171761995\\
454	0.519064832318787\\
455	0.518353424315881\\
456	0.517732788241727\\
457	0.517115720715905\\
458	0.51645985954849\\
459	0.515759817304907\\
460	0.515042520768707\\
461	0.514311904008127\\
462	0.513576330635472\\
463	0.512885457452389\\
464	0.512201289491024\\
465	0.511403919214043\\
466	0.510485509909023\\
467	0.509607027966759\\
468	0.508773152948208\\
469	0.507930956049457\\
470	0.507022308327596\\
471	0.505976427632194\\
472	0.504983296343468\\
473	0.504077455929184\\
474	0.503223245786886\\
475	0.502378645361409\\
476	0.501552046468843\\
477	0.50074812339324\\
478	0.500026205803416\\
479	0.499308058008512\\
480	0.498560098988117\\
481	0.497790277743184\\
482	0.496851257613366\\
483	0.495884618300167\\
484	0.495007391958752\\
485	0.494224340315097\\
486	0.4935219137051\\
487	0.492855788085853\\
488	0.492171418742028\\
489	0.491363144793648\\
490	0.490506605757673\\
491	0.48968169176505\\
492	0.489031373341988\\
493	0.488537408796019\\
494	0.488024389357643\\
495	0.487438230653257\\
496	0.486846241882316\\
497	0.48633482338399\\
498	0.485786333140535\\
499	0.485267490915489\\
500	0.484748252412119\\
501	0.48416449896257\\
502	0.483497220070466\\
503	0.482779028838508\\
504	0.48198422890772\\
505	0.481366320484427\\
506	0.480786918205832\\
507	0.48016590943294\\
508	0.47953380030714\\
509	0.478918953418663\\
510	0.478332704838569\\
511	0.477700289315791\\
512	0.477051088545437\\
513	0.476444597147049\\
514	0.475836079481705\\
515	0.475199690126905\\
516	0.474610002199811\\
517	0.474022062330106\\
518	0.473412824088253\\
519	0.472790122641304\\
520	0.472151132352094\\
521	0.471568687901742\\
522	0.470949771954838\\
523	0.470270996139342\\
524	0.469621540625002\\
525	0.468996875035113\\
526	0.468398775769215\\
527	0.467843230328948\\
528	0.467304676306693\\
529	0.466789521393703\\
530	0.466208826596989\\
531	0.465659111583872\\
532	0.465065466045612\\
533	0.464394971752243\\
534	0.463832832125936\\
535	0.463083707698144\\
536	0.462241702392939\\
537	0.461304951677834\\
538	0.460369132736207\\
539	0.459608331757603\\
540	0.458960861851295\\
541	0.458241360885852\\
542	0.457501473840842\\
543	0.456762307403441\\
544	0.456128324473513\\
545	0.455544884117202\\
546	0.455001035286306\\
547	0.454509198771739\\
548	0.454060350330494\\
549	0.453511443766592\\
550	0.452851876308432\\
551	0.452162845847254\\
552	0.451522622743982\\
553	0.450914874753885\\
554	0.45031312349056\\
555	0.449713397761424\\
556	0.449211511940571\\
557	0.448727016921284\\
558	0.448236016073789\\
559	0.447937282984134\\
560	0.44764355265568\\
561	0.447165749713392\\
562	0.446621953610071\\
563	0.446081691036945\\
564	0.445492289328402\\
565	0.444869461288294\\
566	0.444247313462142\\
567	0.443664450334676\\
568	0.443092559204692\\
569	0.442633956982271\\
570	0.442191148415885\\
571	0.441718441582838\\
572	0.441267357483023\\
573	0.440844034116777\\
574	0.440417361162986\\
575	0.440012607934504\\
576	0.439584084334045\\
577	0.439130157920004\\
578	0.438619923277444\\
579	0.438044551151258\\
580	0.437429767807837\\
581	0.436754577569861\\
582	0.436019303877562\\
583	0.435255841993701\\
584	0.434518724456318\\
585	0.433759383126543\\
586	0.433126509509383\\
587	0.432519479188805\\
588	0.431980362155624\\
589	0.431350329428417\\
590	0.430728210000041\\
591	0.430149758735658\\
592	0.429488177672024\\
593	0.428808260349278\\
594	0.428213584758985\\
595	0.427614313356623\\
596	0.427060969825057\\
597	0.426534188760694\\
598	0.426008749809126\\
599	0.425495959100479\\
600	0.424887593908646\\
601	0.42438172776405\\
602	0.423849688805244\\
603	0.423207018147738\\
604	0.42263226889915\\
605	0.422099431087931\\
606	0.421513453666015\\
607	0.420889897935876\\
608	0.420265944635472\\
609	0.41960084321939\\
610	0.418912433470799\\
611	0.418216160659864\\
612	0.417501226092269\\
613	0.416838819729712\\
614	0.416206689591685\\
615	0.415504597337912\\
616	0.414887315732434\\
617	0.414330428697933\\
618	0.413769572310954\\
619	0.413310024199557\\
620	0.412934754627976\\
621	0.412629646680784\\
622	0.412253310831909\\
623	0.411798045131325\\
624	0.411280258343713\\
625	0.410735338525882\\
626	0.410183581057065\\
627	0.409621162290189\\
628	0.409025513850616\\
629	0.408400660674265\\
630	0.407709453749512\\
631	0.407124385394121\\
632	0.406596841868684\\
633	0.405985805874577\\
634	0.405263965615893\\
635	0.404694820299145\\
636	0.404176990981645\\
637	0.403752927713843\\
638	0.403397457215419\\
639	0.403030044578008\\
640	0.402623444732194\\
641	0.40212162007774\\
642	0.401584838900421\\
643	0.400924717768735\\
644	0.400191412320914\\
645	0.399547687200693\\
646	0.398976144495854\\
647	0.398530177089156\\
648	0.398138494859805\\
649	0.397720164844504\\
650	0.397314880300898\\
651	0.397080994189891\\
652	0.396814117596724\\
653	0.396503466995714\\
654	0.396101991064633\\
655	0.395644560372365\\
656	0.395129484180917\\
657	0.394526353080469\\
658	0.393983416668337\\
659	0.393420881437725\\
660	0.392910597590258\\
661	0.392536097186334\\
662	0.392235731974397\\
663	0.391878152646983\\
664	0.391415631200021\\
665	0.390857544268226\\
666	0.390218424129663\\
667	0.389615513685795\\
668	0.388965229753924\\
669	0.388307707369403\\
670	0.387655934914315\\
671	0.387008456472675\\
672	0.386484809213525\\
673	0.386022624637374\\
674	0.385514805671585\\
675	0.384973291648904\\
676	0.384529285987135\\
677	0.384085401216411\\
678	0.383553660707174\\
679	0.382959784160976\\
680	0.382408402315035\\
681	0.381774291733018\\
682	0.381186522972149\\
683	0.380659914721159\\
684	0.380195105050921\\
685	0.379758654211066\\
686	0.379277270304487\\
687	0.378692554331142\\
688	0.378210579739164\\
689	0.377744258476698\\
690	0.377242218319427\\
691	0.376725313538701\\
692	0.376167277610636\\
693	0.375524685344866\\
694	0.374813163082722\\
695	0.374099964824014\\
696	0.373442858692713\\
697	0.372859773501633\\
698	0.372329689749952\\
699	0.371728663339764\\
700	0.371109717150311\\
701	0.370573595314585\\
702	0.370031364769529\\
703	0.36946850166392\\
704	0.368916886292179\\
705	0.368398859111297\\
706	0.367868145964651\\
707	0.36736310647667\\
708	0.366891952249377\\
709	0.366384488778179\\
710	0.365807337460292\\
711	0.365231131966244\\
712	0.364707756520645\\
713	0.364219066796325\\
714	0.36373286094392\\
715	0.363270060076226\\
716	0.362820399211799\\
717	0.362371317218041\\
718	0.361904447069664\\
719	0.361427383099192\\
720	0.360925062606257\\
721	0.360315297587924\\
722	0.35972342915044\\
723	0.359247184659487\\
724	0.358909084035246\\
725	0.358602062582316\\
726	0.358282121011546\\
727	0.35796699353446\\
728	0.357698106822344\\
729	0.35754747929403\\
730	0.357334558192765\\
731	0.357080473797552\\
732	0.356743122947256\\
733	0.356329729040045\\
734	0.355856231367077\\
735	0.35528263523287\\
736	0.354738716256178\\
737	0.354161060613502\\
738	0.353666190793092\\
739	0.353249702635919\\
740	0.352833545375499\\
741	0.352394377930325\\
742	0.351948831151133\\
743	0.351478616914169\\
744	0.351021074985567\\
745	0.350615969211669\\
746	0.350224738277604\\
747	0.349778676760213\\
748	0.34927997090074\\
749	0.348708233835638\\
750	0.348079614335337\\
751	0.347469373810411\\
752	0.34689597350528\\
753	0.346350058430413\\
754	0.345836402955182\\
755	0.345391680795975\\
756	0.345060967615283\\
757	0.34472772471998\\
758	0.344305657000817\\
759	0.343862790735007\\
760	0.34342981142976\\
761	0.342972326133453\\
762	0.342499700295608\\
763	0.342089613814071\\
764	0.341661463718776\\
765	0.341242776910568\\
766	0.340846822838734\\
767	0.340528851028142\\
768	0.340183455182527\\
769	0.33979321184791\\
770	0.339430031168959\\
771	0.339040572749943\\
772	0.338661236951692\\
773	0.33826983257005\\
774	0.337857804331168\\
775	0.337407816056595\\
776	0.336981127133219\\
777	0.336554916563643\\
778	0.336111962865386\\
779	0.335653059965447\\
780	0.335199693083142\\
781	0.334753247777166\\
782	0.334308876931245\\
783	0.333907069017438\\
784	0.333516346612064\\
785	0.333131775293281\\
786	0.332778906484064\\
787	0.332420263112535\\
788	0.332122263543877\\
789	0.331845903314996\\
790	0.331561568686611\\
791	0.331285825319185\\
792	0.330917267540356\\
793	0.330441199860612\\
794	0.329904033855782\\
795	0.329467530293123\\
796	0.329155610971013\\
797	0.328946751573339\\
798	0.328693313191172\\
799	0.328405136687661\\
800	0.32810418229161\\
801	0.327742629043841\\
802	0.327297550549082\\
803	0.32685819017587\\
804	0.326381834734864\\
805	0.325839679738915\\
806	0.325333693732163\\
807	0.324814016853329\\
808	0.324257075750147\\
809	0.323706192345571\\
810	0.323171649445292\\
811	0.322678345767073\\
812	0.322231162543509\\
813	0.321818680665491\\
814	0.321450317320625\\
815	0.321083328149997\\
816	0.320804909585427\\
817	0.320631814710897\\
818	0.320437834055667\\
819	0.320211502692008\\
820	0.320013567215495\\
821	0.319776208523487\\
822	0.319505894521917\\
823	0.319170659190228\\
824	0.31875612610362\\
825	0.318302177181766\\
826	0.317843350072415\\
827	0.317411948113486\\
828	0.316958384337144\\
829	0.316497131048218\\
830	0.31607197034188\\
831	0.315667249501459\\
832	0.315253186497206\\
833	0.314845066954156\\
834	0.314436312170694\\
835	0.314024662155627\\
836	0.313570760678776\\
837	0.313100511529299\\
838	0.312718276906185\\
839	0.31232989225769\\
840	0.311919235985751\\
841	0.311484237251761\\
842	0.310924994249667\\
843	0.310289940649637\\
844	0.309638019769134\\
845	0.309069361939838\\
846	0.308553862258766\\
847	0.307998156832089\\
848	0.307433946336297\\
849	0.306900847663113\\
850	0.306410480118182\\
851	0.305958206038046\\
852	0.305545206985694\\
853	0.305132877682782\\
854	0.304688813483301\\
855	0.304228095813027\\
856	0.303752066321275\\
857	0.303288293254592\\
858	0.302899260915921\\
859	0.302567914939167\\
860	0.302237940560172\\
861	0.301898698944208\\
862	0.301541138557434\\
863	0.301177954003449\\
864	0.300794311029982\\
865	0.300409253947411\\
866	0.300082069902677\\
867	0.299774090963371\\
868	0.299510313659949\\
869	0.299261590545104\\
870	0.298955879860421\\
871	0.298634120777305\\
872	0.298222329229719\\
873	0.297780671925498\\
874	0.297428009946701\\
875	0.29706109945943\\
876	0.296650242807822\\
877	0.296153841705595\\
878	0.295620447895355\\
879	0.295062995421884\\
880	0.294555671308493\\
881	0.294037011395465\\
882	0.293509152286925\\
883	0.292927893680064\\
884	0.292337910363331\\
885	0.291760959340543\\
886	0.29121062847949\\
887	0.290700219750549\\
888	0.290273538294741\\
889	0.289877979259765\\
890	0.289494369012941\\
891	0.289171410900336\\
892	0.289006386084986\\
893	0.288828287043407\\
894	0.288598128454358\\
895	0.288289465359965\\
896	0.287930882106613\\
897	0.287572738241307\\
898	0.287294460054983\\
899	0.28689681373981\\
900	0.286480599575824\\
901	0.28610454285541\\
902	0.285694766399268\\
903	0.285302003130361\\
904	0.284922319534797\\
905	0.284533828752588\\
906	0.284120474886924\\
907	0.283684458387466\\
908	0.283232613804431\\
909	0.282773188438495\\
910	0.282349254278719\\
911	0.281988535166127\\
912	0.281665513027514\\
913	0.281333101588645\\
914	0.281026404734162\\
915	0.280694523688915\\
916	0.280273021935966\\
917	0.279831966733049\\
918	0.279408085959713\\
919	0.279022037267635\\
920	0.278603569169773\\
921	0.278224847869361\\
922	0.277909113984609\\
923	0.277596988485798\\
924	0.277246058619475\\
925	0.276858829937575\\
926	0.2763019791967\\
927	0.275800013959655\\
928	0.275331383808705\\
929	0.274899924270193\\
930	0.274492043989951\\
931	0.274094301714778\\
932	0.273708103405718\\
933	0.273311871627772\\
934	0.272918310786592\\
935	0.272565834721346\\
936	0.272209331493648\\
937	0.271774696377934\\
938	0.271394005833675\\
939	0.271024275119842\\
940	0.27069211566317\\
941	0.270352304429577\\
942	0.269943200106665\\
943	0.269503115333311\\
944	0.268959438947449\\
945	0.268480706906112\\
946	0.268119421330106\\
947	0.267753635851249\\
948	0.26739491933005\\
949	0.267120624024447\\
950	0.266835811613635\\
951	0.266556187220769\\
952	0.266268730301296\\
953	0.265950276436873\\
954	0.265570777629101\\
955	0.265199175663481\\
956	0.264801416008879\\
957	0.264391446331069\\
958	0.263963650845718\\
959	0.263547423782734\\
960	0.263153468746413\\
961	0.262847007785736\\
962	0.262566734107726\\
963	0.262208452587271\\
964	0.261809194090742\\
965	0.261374207739607\\
966	0.260988403742393\\
967	0.260562378127903\\
968	0.260128440257624\\
969	0.2597089412597\\
970	0.259281618291653\\
971	0.25890783121026\\
972	0.258575069061108\\
973	0.258230288977252\\
974	0.25782729235148\\
975	0.257347797083312\\
976	0.256914757484479\\
977	0.256498043249663\\
978	0.256050112512596\\
979	0.25560013006972\\
980	0.255149922521473\\
981	0.25469609739757\\
982	0.254261464843824\\
983	0.253840239930196\\
984	0.253409629986593\\
985	0.252978995250002\\
986	0.252537584667287\\
987	0.25207918529281\\
988	0.251646876418139\\
989	0.251256801968459\\
990	0.250865102853482\\
991	0.250413806737556\\
992	0.25000520139777\\
993	0.249651546546653\\
994	0.249435766631938\\
995	0.249200171723589\\
996	0.24891451922683\\
997	0.248548058484769\\
998	0.248177231152008\\
999	0.247824487625981\\
1000	0.247527406493602\\
1001	0.247189943158363\\
1002	0.246824584424825\\
1003	0.246449151981817\\
1004	0.246079119525115\\
1005	0.245735599502745\\
1006	0.245388453760173\\
1007	0.245039118759433\\
1008	0.24475689444387\\
1009	0.24442386068133\\
1010	0.244062446590309\\
1011	0.243756095388987\\
1012	0.243473158099213\\
1013	0.243111837278001\\
1014	0.242697852125332\\
1015	0.242391551881283\\
1016	0.242101820220995\\
1017	0.241819531325595\\
1018	0.241533569454365\\
1019	0.241241242313605\\
1020	0.240906389704713\\
1021	0.240549544327724\\
1022	0.240198689458975\\
1023	0.239841349025938\\
1024	0.239489051328701\\
1025	0.239133627508537\\
1026	0.238744361843537\\
1027	0.23836752024988\\
1028	0.237993704961641\\
1029	0.237661924322858\\
1030	0.237334636492118\\
1031	0.237024186260923\\
1032	0.236663795380565\\
1033	0.236312672652835\\
1034	0.236034895683567\\
1035	0.235777523102381\\
1036	0.235484273212022\\
1037	0.235169250715709\\
1038	0.234935658980013\\
1039	0.234776828857778\\
1040	0.234607189721255\\
1041	0.234413242409717\\
1042	0.23420615137546\\
1043	0.233968765110774\\
1044	0.233612657494091\\
1045	0.233209608807554\\
1046	0.232863879635661\\
1047	0.232540818426769\\
1048	0.232239135763883\\
1049	0.231947119022153\\
1050	0.231659136539869\\
1051	0.231369966494823\\
1052	0.231094095829637\\
1053	0.230856068874339\\
1054	0.230556800326091\\
1055	0.230255012013512\\
1056	0.229954715421593\\
1057	0.229647337475659\\
1058	0.229410389640463\\
1059	0.229193206081496\\
1060	0.228956333822508\\
1061	0.22867252282606\\
1062	0.228334986712073\\
1063	0.227995091822186\\
1064	0.227769847365185\\
1065	0.227489026115657\\
1066	0.227169728936366\\
1067	0.226759774848071\\
1068	0.22630523935096\\
1069	0.225866585459176\\
1070	0.22541290039876\\
1071	0.224957546704941\\
1072	0.224526378777461\\
1073	0.224076895564139\\
1074	0.223623514027132\\
1075	0.223231911687596\\
1076	0.222860097991936\\
1077	0.222522485164202\\
1078	0.222193714002088\\
1079	0.221840162277874\\
1080	0.221445937617175\\
1081	0.221046906132062\\
1082	0.220605188075369\\
1083	0.220215653731427\\
1084	0.21986066284193\\
1085	0.219513776693845\\
1086	0.219168855831084\\
1087	0.218799303336513\\
1088	0.21838800504884\\
1089	0.218012510423953\\
1090	0.217683559259221\\
1091	0.217375127822126\\
1092	0.217052737015959\\
1093	0.216720407653726\\
1094	0.216391939593977\\
1095	0.216059662191701\\
1096	0.215721286726517\\
1097	0.215389676058945\\
1098	0.215085082126227\\
1099	0.214873294696916\\
1100	0.214644636147751\\
1101	0.214384532377036\\
};
%\addlegendentry{Unpreconditioned}

\addplot [color=mycolor2, solid, line width=1.5pt]
  table[row sep=crcr]{%
1	2.65184119599833\\
2	1.73088634272775\\
3	1.71723870236433\\
4	1.63842201816951\\
5	1.55835201145065\\
6	1.497701306877\\
7	1.45198503227175\\
8	1.41475272984153\\
9	1.38355897999133\\
10	1.3580012982479\\
11	1.33739546358509\\
12	1.3199014482445\\
13	1.30420016102321\\
14	1.28955844146763\\
15	1.27566903837581\\
16	1.26242728251606\\
17	1.24988129157404\\
18	1.23799151928178\\
19	1.22681038907819\\
20	1.2163775023382\\
21	1.20664308516064\\
22	1.19750555538531\\
23	1.1888747268435\\
24	1.18061228958306\\
25	1.17263589070356\\
26	1.16485693789125\\
27	1.15727005411501\\
28	1.14992105650337\\
29	1.14282785148439\\
30	1.1359838075602\\
31	1.1293586407728\\
32	1.12289335429172\\
33	1.11658035937912\\
34	1.11037952641945\\
35	1.10430479034467\\
36	1.09833714778796\\
37	1.0924668125131\\
38	1.08670260648404\\
39	1.08107179084667\\
40	1.07557206726453\\
41	1.07017131646748\\
42	1.0648599910432\\
43	1.0596429658101\\
44	1.05453452887805\\
45	1.04952920973305\\
46	1.04462712593109\\
47	1.03980801518592\\
48	1.03507754045181\\
49	1.03041899522509\\
50	1.02583104723802\\
51	1.02132596054388\\
52	1.0168911236233\\
53	1.01250262374564\\
54	1.00815539932828\\
55	1.00386883742961\\
56	0.999639675016148\\
57	0.995471481845298\\
58	0.991363542233293\\
59	0.987322551050506\\
60	0.983330416842228\\
61	0.979389332590617\\
62	0.975502122435419\\
63	0.971674994147142\\
64	0.967905160684757\\
65	0.964185323215787\\
66	0.9605036588266\\
67	0.956866133277493\\
68	0.953274029454\\
69	0.949724614610251\\
70	0.946225746217487\\
71	0.94277769822739\\
72	0.93937215682171\\
73	0.936004294353091\\
74	0.932674669949855\\
75	0.929386579786694\\
76	0.926127095577106\\
77	0.922898081303921\\
78	0.919703475484061\\
79	0.91653649341519\\
80	0.913408332831967\\
81	0.910315618897554\\
82	0.907250689211465\\
83	0.904215656381338\\
84	0.901218786379215\\
85	0.898271140270064\\
86	0.895334054657455\\
87	0.892422302910264\\
88	0.889490293711344\\
89	0.886551834145968\\
90	0.883643428369607\\
91	0.880764463430645\\
92	0.877929296497211\\
93	0.875145288265007\\
94	0.872396769284794\\
95	0.86964655229208\\
96	0.866898417282116\\
97	0.864208492657071\\
98	0.861530180503611\\
99	0.858836022498989\\
100	0.856174603916852\\
101	0.853651801832123\\
102	0.851159994035967\\
103	0.848658750825448\\
104	0.846158559432345\\
105	0.843671287352369\\
106	0.841198057767128\\
107	0.838756310201256\\
108	0.836361354466312\\
109	0.834018854171359\\
110	0.831717259963938\\
111	0.829432289037903\\
112	0.827145965024444\\
113	0.824854441975462\\
114	0.822620200260872\\
115	0.820340165800644\\
116	0.818001394656355\\
117	0.81566933875921\\
118	0.813369047526055\\
119	0.811095872412685\\
120	0.808842295082328\\
121	0.806599910589672\\
122	0.804378167475405\\
123	0.802184695179235\\
124	0.800033249269296\\
125	0.7979169263146\\
126	0.795800575212242\\
127	0.793693001174886\\
128	0.791578070091464\\
129	0.789475059778485\\
130	0.787394197175996\\
131	0.785330266342285\\
132	0.783279991867959\\
133	0.781234887391761\\
134	0.77920039830978\\
135	0.777193211733914\\
136	0.775222379532358\\
137	0.773276349256919\\
138	0.771354264274648\\
139	0.769532882544746\\
140	0.767735983367811\\
141	0.765949736367494\\
142	0.764194618130168\\
143	0.76258446390136\\
144	0.760944349510238\\
145	0.75922701952548\\
146	0.757472697213488\\
147	0.755711251221301\\
148	0.754126159396577\\
149	0.752591896191856\\
150	0.750978529805697\\
151	0.749304980544859\\
152	0.747594471462806\\
153	0.745869984863907\\
154	0.744191128992458\\
155	0.742625701398812\\
156	0.741046464379122\\
157	0.739420682415835\\
158	0.73785815801946\\
159	0.736321471970492\\
160	0.734659310736812\\
161	0.73300797137446\\
162	0.731374950355521\\
163	0.729771540228505\\
164	0.728325082089982\\
165	0.726938429708971\\
166	0.725492397339112\\
167	0.724020760753872\\
168	0.722513003982785\\
169	0.72099348928418\\
170	0.719568890501993\\
171	0.718145559798989\\
172	0.716956998710517\\
173	0.715646322068611\\
174	0.714368061879207\\
175	0.712926625979257\\
176	0.711267153583936\\
177	0.709754943590452\\
178	0.708330194962413\\
179	0.706914329424417\\
180	0.705624880333668\\
181	0.704283338109192\\
182	0.702918019507217\\
183	0.701495803492581\\
184	0.70005047327958\\
185	0.698623059463325\\
186	0.697308651679872\\
187	0.696151405114448\\
188	0.695044348614632\\
189	0.693882232210742\\
190	0.692524307826443\\
191	0.691127207697078\\
192	0.689815807889175\\
193	0.688511308008615\\
194	0.687246473051037\\
195	0.686026060374266\\
196	0.684899837088108\\
197	0.683750461677978\\
198	0.682519999978612\\
199	0.681167404657175\\
200	0.679983757595712\\
201	0.678841457462432\\
202	0.677693165237211\\
203	0.67642596981804\\
204	0.675158527394248\\
205	0.674057780892976\\
206	0.673222379426686\\
207	0.671915322155321\\
208	0.670479392777922\\
209	0.668906980958682\\
210	0.667295812708092\\
211	0.665830838816466\\
212	0.664534205753178\\
213	0.663355126397895\\
214	0.662150045326739\\
215	0.660966648747287\\
216	0.659825700842346\\
217	0.658701199994977\\
218	0.657548882857852\\
219	0.65625141450369\\
220	0.65493836600893\\
221	0.653592021421636\\
222	0.652141162968175\\
223	0.650816999063463\\
224	0.649834814304837\\
225	0.648717478231453\\
226	0.647582525618883\\
227	0.646502999510343\\
228	0.645176501050966\\
229	0.643747152254346\\
230	0.642581919319714\\
231	0.641194069518227\\
232	0.63983977363061\\
233	0.63849058746926\\
234	0.637163640345682\\
235	0.635615755810044\\
236	0.634116091179135\\
237	0.632657235495606\\
238	0.63109069491181\\
239	0.629431703689528\\
240	0.627680210914612\\
241	0.625944956412109\\
242	0.624154280379834\\
243	0.62257514356735\\
244	0.621089727091312\\
245	0.619544056367648\\
246	0.617901141332761\\
247	0.616152612521493\\
248	0.614510297400081\\
249	0.612990193256598\\
250	0.611454519126577\\
251	0.610052970429917\\
252	0.608713062508152\\
253	0.607472127793865\\
254	0.606230574356126\\
255	0.604988412200403\\
256	0.603846166382677\\
257	0.602664160200491\\
258	0.601475184919538\\
259	0.600323714236145\\
260	0.599087894786846\\
261	0.597838322206337\\
262	0.596649043561495\\
263	0.595339855134993\\
264	0.593914982155175\\
265	0.592352336395409\\
266	0.590755642836291\\
267	0.589175820220129\\
268	0.587582826143448\\
269	0.586010213057579\\
270	0.584531886516118\\
271	0.583418644197214\\
272	0.582399030556941\\
273	0.581287297798613\\
274	0.580188464139588\\
275	0.578882795250264\\
276	0.577456017618711\\
277	0.576083819041963\\
278	0.574754020829464\\
279	0.573523608085556\\
280	0.572332141405111\\
281	0.57121226540231\\
282	0.570051359745562\\
283	0.568893706974393\\
284	0.567557333132343\\
285	0.566114665119215\\
286	0.564504268453488\\
287	0.562856932013963\\
288	0.561160477822033\\
289	0.55953895606995\\
290	0.558170332703122\\
291	0.556636399205962\\
292	0.554921394265993\\
293	0.55321173155553\\
294	0.551635084739287\\
295	0.550251626912092\\
296	0.549184934241935\\
297	0.548200380404626\\
298	0.547215028265483\\
299	0.546229690917648\\
300	0.545219786796618\\
301	0.544136040131244\\
302	0.542941767032842\\
303	0.541647796943102\\
304	0.540239480565818\\
305	0.538789029582324\\
306	0.53735986906494\\
307	0.535917871690726\\
308	0.534568993416257\\
309	0.533355044011134\\
310	0.532206625500857\\
311	0.531013198088871\\
312	0.529881364596128\\
313	0.528780520770546\\
314	0.527799148902862\\
315	0.526776021161754\\
316	0.525732690330246\\
317	0.524722950006283\\
318	0.52354654253121\\
319	0.522412873849956\\
320	0.521277380824336\\
321	0.520135459625882\\
322	0.519047811238789\\
323	0.518009644243548\\
324	0.51703375979104\\
325	0.516047343695937\\
326	0.515024931321413\\
327	0.51398479017228\\
328	0.512956119400217\\
329	0.511988001103791\\
330	0.510863289552387\\
331	0.509628079028512\\
332	0.508502078985624\\
333	0.507314428042775\\
334	0.505969315719512\\
335	0.504630535225316\\
336	0.503383345747864\\
337	0.502179990743716\\
338	0.500996978504513\\
339	0.499843600910442\\
340	0.498744343670384\\
341	0.49762760429221\\
342	0.496341418419062\\
343	0.495111888019359\\
344	0.493956364322645\\
345	0.49299991281031\\
346	0.492087471700437\\
347	0.490992061689922\\
348	0.489836489517244\\
349	0.488797219006221\\
350	0.487940327080658\\
351	0.487026045515857\\
352	0.486159183965627\\
353	0.485393294222595\\
354	0.484630573870087\\
355	0.483911750913293\\
356	0.483122425357282\\
357	0.482204913266036\\
358	0.481378553701928\\
359	0.480548037180575\\
360	0.479605419125334\\
361	0.478758938970432\\
362	0.477924233575063\\
363	0.477015273180705\\
364	0.476127364498794\\
365	0.475235345480439\\
366	0.474367947966218\\
367	0.473421633754215\\
368	0.472516448754314\\
369	0.471646181532722\\
370	0.470817223673005\\
371	0.469912816379572\\
372	0.469069392541345\\
373	0.468243191240255\\
374	0.467458460650479\\
375	0.466642266643123\\
376	0.465761761742504\\
377	0.464900896559573\\
378	0.46401436919338\\
379	0.46314325347029\\
380	0.462158704503404\\
381	0.460968467328083\\
382	0.459799026044145\\
383	0.458797473979959\\
384	0.457750470171885\\
385	0.45668605765769\\
386	0.455807648848105\\
387	0.454987056544488\\
388	0.454266717021744\\
389	0.453529181494665\\
390	0.452682995000054\\
391	0.451794312537588\\
392	0.450856414548999\\
393	0.449885037914574\\
394	0.449099860838505\\
395	0.448415561715958\\
396	0.447854845438465\\
397	0.447335324820495\\
398	0.446705147195318\\
399	0.446083188047253\\
400	0.445323245623497\\
401	0.444510638439601\\
402	0.443639948987529\\
403	0.442827378311262\\
404	0.442119619785843\\
405	0.441443814433106\\
406	0.440749837810771\\
407	0.440165271340317\\
408	0.439562392134357\\
409	0.438926543453674\\
410	0.438231321845131\\
411	0.437479742529766\\
412	0.436595397589257\\
413	0.435554549343255\\
414	0.434512396382019\\
415	0.433487359947432\\
416	0.432600978396519\\
417	0.43172769294047\\
418	0.43080757706375\\
419	0.429932740082877\\
420	0.428993337346272\\
421	0.428045375841582\\
422	0.427209690573194\\
423	0.426451009759307\\
424	0.425701557301174\\
425	0.424832909021235\\
426	0.424098841859307\\
427	0.423355254152661\\
428	0.422581990278787\\
429	0.421860460861245\\
430	0.421177858904556\\
431	0.420432001040033\\
432	0.419543458391963\\
433	0.418548743343681\\
434	0.417485813508391\\
435	0.416488781580095\\
436	0.415468578499724\\
437	0.414594521097272\\
438	0.413763294795372\\
439	0.412989282099201\\
440	0.412425952337976\\
441	0.411854983090166\\
442	0.411231329255264\\
443	0.410524319006287\\
444	0.409767228190418\\
445	0.408995623353962\\
446	0.408122549042096\\
447	0.407289985711313\\
448	0.406517126397904\\
449	0.405564059753252\\
450	0.404646622734444\\
451	0.403861636963727\\
452	0.403233361356452\\
453	0.402715914826571\\
454	0.402088111019016\\
455	0.40140695008156\\
456	0.400575424572193\\
457	0.39976454419098\\
458	0.398955811722651\\
459	0.398225973052694\\
460	0.397531015525754\\
461	0.396950841201403\\
462	0.396504612674852\\
463	0.396102276292114\\
464	0.395593695099019\\
465	0.39495006355323\\
466	0.394213306211002\\
467	0.393427228219265\\
468	0.392696026875701\\
469	0.392162284191192\\
470	0.391626168464348\\
471	0.391005378065353\\
472	0.390231765792971\\
473	0.389357247729173\\
474	0.388540057954744\\
475	0.387668103811599\\
476	0.386819573298196\\
477	0.38606260554517\\
478	0.385276240912059\\
479	0.384525108391213\\
480	0.383812541922263\\
481	0.382977453546767\\
482	0.382174414967202\\
483	0.381267347405324\\
484	0.380449119566108\\
485	0.379717078036972\\
486	0.379073365825983\\
487	0.378340636563283\\
488	0.377732176804128\\
489	0.377117026982011\\
490	0.37644175676493\\
491	0.375607590705524\\
492	0.374734937866688\\
493	0.373837861309361\\
494	0.372981294205481\\
495	0.372167300766439\\
496	0.371286211019819\\
497	0.370488527409019\\
498	0.369694335699539\\
499	0.368899401393023\\
500	0.368107758106096\\
501	0.367356107873687\\
502	0.366647949428385\\
503	0.365863283205334\\
504	0.365082786557959\\
505	0.364360694594504\\
506	0.363661567522512\\
507	0.363028215011736\\
508	0.362413594543368\\
509	0.361794723593953\\
510	0.36110139915951\\
511	0.360258853950832\\
512	0.359450433019424\\
513	0.358829036343648\\
514	0.358293792602811\\
515	0.357815277921272\\
516	0.35740390647312\\
517	0.357114453261374\\
518	0.356782735191136\\
519	0.356384979022891\\
520	0.355878821275\\
521	0.355221137837481\\
522	0.354482482720977\\
523	0.353788131995337\\
524	0.353152990280451\\
525	0.352494867246053\\
526	0.351828319135248\\
527	0.351179492603744\\
528	0.350573249119416\\
529	0.349972253133832\\
530	0.349299510164719\\
531	0.348498710948525\\
532	0.347649856611291\\
533	0.346813083143987\\
534	0.34600675326517\\
535	0.34529898959089\\
536	0.34473807583578\\
537	0.344153454534607\\
538	0.343518861218524\\
539	0.342877255962551\\
540	0.342254866680345\\
541	0.34168968207101\\
542	0.341107231527911\\
543	0.340597845700532\\
544	0.340118122317332\\
545	0.339610437175078\\
546	0.339128506911082\\
547	0.338618200752955\\
548	0.338088344529103\\
549	0.337475985135803\\
550	0.336833303270942\\
551	0.33620539368568\\
552	0.335555552093424\\
553	0.334921355490717\\
554	0.334268710369722\\
555	0.333626931914008\\
556	0.333058398892624\\
557	0.332558544804954\\
558	0.332097426692935\\
559	0.331675168387091\\
560	0.331246609134304\\
561	0.330773666892403\\
562	0.330180124897957\\
563	0.329557612828169\\
564	0.329103237564587\\
565	0.328698713182271\\
566	0.328275529025819\\
567	0.327844850305075\\
568	0.327312954821016\\
569	0.326743003575185\\
570	0.326073185871535\\
571	0.325387470255737\\
572	0.324691263312204\\
573	0.323959999375102\\
574	0.323225801781178\\
575	0.322519955140294\\
576	0.321929898815918\\
577	0.32137917249836\\
578	0.320829779850151\\
579	0.320442201484171\\
580	0.320082372583156\\
581	0.319757768530018\\
582	0.319411848566446\\
583	0.318981357430168\\
584	0.318465799710947\\
585	0.317891652858947\\
586	0.317302151631048\\
587	0.316658964035522\\
588	0.316027948949367\\
589	0.315421701778948\\
590	0.314844811602199\\
591	0.314275075747003\\
592	0.313676086503562\\
593	0.313046563668053\\
594	0.312497941051095\\
595	0.311942135339991\\
596	0.311321502549797\\
597	0.310541814190599\\
598	0.309670763840181\\
599	0.308878836011917\\
600	0.308082948439176\\
601	0.30724764139947\\
602	0.30649754964666\\
603	0.305803462162317\\
604	0.305190686301144\\
605	0.304551704961506\\
606	0.303900904503943\\
607	0.303258909818084\\
608	0.302736800094929\\
609	0.302258931355656\\
610	0.301787704645238\\
611	0.301285880644527\\
612	0.300793329946761\\
613	0.300282199348714\\
614	0.29980842420628\\
615	0.299398936261288\\
616	0.299000284423957\\
617	0.298604647785247\\
618	0.298039630431436\\
619	0.297494645991755\\
620	0.296982186693489\\
621	0.296364626620848\\
622	0.295685960097563\\
623	0.29498247967466\\
624	0.294306234047887\\
625	0.293555799697601\\
626	0.292735998902963\\
627	0.291895409141434\\
628	0.291073106639231\\
629	0.290302001532512\\
630	0.289658903811065\\
631	0.289087090400945\\
632	0.288717904843377\\
633	0.288359202533433\\
634	0.287944401153118\\
635	0.28751128019848\\
636	0.287115347475368\\
637	0.286688310195617\\
638	0.28620268641467\\
639	0.285703414358248\\
640	0.285211550983901\\
641	0.284680683827954\\
642	0.284099851981065\\
643	0.283503376667228\\
644	0.282870158005148\\
645	0.282265733123611\\
646	0.281711327373672\\
647	0.281256165159082\\
648	0.280776470561685\\
649	0.280152403186559\\
650	0.279503237435588\\
651	0.278880168672054\\
652	0.278262068336214\\
653	0.277729216410884\\
654	0.277297064548439\\
655	0.276838030541627\\
656	0.276221431904621\\
657	0.275619484961445\\
658	0.275042697219132\\
659	0.27447161602163\\
660	0.273906787666283\\
661	0.27331149690479\\
662	0.272749501888706\\
663	0.27220152042941\\
664	0.271602421233296\\
665	0.271064149302472\\
666	0.270590182404525\\
667	0.270068107354337\\
668	0.269453684968945\\
669	0.268735326969079\\
670	0.268046099831399\\
671	0.267555398781499\\
672	0.267117815443105\\
673	0.266744886540302\\
674	0.266344537056487\\
675	0.265921303343962\\
676	0.265444435007475\\
677	0.264955084652868\\
678	0.264435445527394\\
679	0.263864496285846\\
680	0.2633089288382\\
681	0.262807044874049\\
682	0.262257874855029\\
683	0.261706578792335\\
684	0.261101872562164\\
685	0.260487039384435\\
686	0.259848757590261\\
687	0.259205652106297\\
688	0.258640271344834\\
689	0.258129272065631\\
690	0.257519658092049\\
691	0.256933026162956\\
692	0.256472446982405\\
693	0.25596126552153\\
694	0.255401972829131\\
695	0.254813849878668\\
696	0.254212349083631\\
697	0.253600775601539\\
698	0.252948661691759\\
699	0.252248880303155\\
700	0.251560073410297\\
701	0.250909069678545\\
702	0.250245683368084\\
703	0.249648849598657\\
704	0.249170257819416\\
705	0.248832756689194\\
706	0.248395495341195\\
707	0.247932467635309\\
708	0.247464867231606\\
709	0.247053672828048\\
710	0.246602192748032\\
711	0.246131901559848\\
712	0.245672057529795\\
713	0.245202273083652\\
714	0.24480407118216\\
715	0.24430563341237\\
716	0.243787030711081\\
717	0.243312697307809\\
718	0.242701413124398\\
719	0.242206629700601\\
720	0.241758049928799\\
721	0.241343612063638\\
722	0.240916954630938\\
723	0.240468767669597\\
724	0.24002018544982\\
725	0.239550503692547\\
726	0.239078814919296\\
727	0.238560410858929\\
728	0.238042343789525\\
729	0.237578022273311\\
730	0.237123427748303\\
731	0.236623993901922\\
732	0.236150541702821\\
733	0.235748070154061\\
734	0.235272546485567\\
735	0.234773694784326\\
736	0.234471338398523\\
737	0.234245452572282\\
738	0.234014454927269\\
739	0.233725608054906\\
740	0.233335936480581\\
741	0.232959830522877\\
742	0.232585129730158\\
743	0.232192934223991\\
744	0.231776353886808\\
745	0.231353293927051\\
746	0.230931143629052\\
747	0.230427328642499\\
748	0.229946573449609\\
749	0.22948727321758\\
750	0.229128093646712\\
751	0.228748357623973\\
752	0.228308332047427\\
753	0.227877076015964\\
754	0.227549037727127\\
755	0.227145618924641\\
756	0.226644183650011\\
757	0.226033029555094\\
758	0.225409567254033\\
759	0.224793386634695\\
760	0.224145446278607\\
761	0.223494489474984\\
762	0.222911035881586\\
763	0.222356630275958\\
764	0.221854348935675\\
765	0.221341743606468\\
766	0.220773387719035\\
767	0.220202873037815\\
768	0.219705970510485\\
769	0.219222331876317\\
770	0.218723827503917\\
771	0.218185630537036\\
772	0.217712624502713\\
773	0.217251221781835\\
774	0.216784066994817\\
775	0.216318075912109\\
776	0.215861680817324\\
777	0.21541110947973\\
778	0.21498519583042\\
779	0.214645862322447\\
780	0.214275533241352\\
781	0.213879145808392\\
782	0.213479939424826\\
783	0.213076165119986\\
784	0.212643988028299\\
785	0.212173030787393\\
786	0.211678660289545\\
787	0.211196614868181\\
788	0.210691634691468\\
789	0.210209797102368\\
790	0.209722862543983\\
791	0.209247354426252\\
792	0.208806830252316\\
793	0.208419269672941\\
794	0.208065782854073\\
795	0.207772240175809\\
796	0.207472232432012\\
797	0.207131827517722\\
798	0.206773408225263\\
799	0.206392595650698\\
800	0.205989987490068\\
801	0.20556345285489\\
802	0.205115069682472\\
803	0.204651232947572\\
804	0.204225762671958\\
805	0.203816582551536\\
806	0.203386398827987\\
807	0.202947301125666\\
808	0.202491901307931\\
809	0.20206479677781\\
810	0.201650724310926\\
811	0.201216866353706\\
812	0.200739496812785\\
813	0.200296794220819\\
814	0.200034611280426\\
815	0.199794991626353\\
816	0.199485118775626\\
817	0.199142656536891\\
818	0.198777301088358\\
819	0.198399979335217\\
820	0.198013574583254\\
821	0.197617881887482\\
822	0.19724670931934\\
823	0.196858502456644\\
824	0.196382171814114\\
825	0.195966860138179\\
826	0.195499972095332\\
827	0.195058544570554\\
828	0.194690128900917\\
829	0.194354885851137\\
830	0.194046337894317\\
831	0.19358944693623\\
832	0.193036721618763\\
833	0.19233327732994\\
834	0.191548197116826\\
835	0.190782732729853\\
836	0.190104353828521\\
837	0.189556757096411\\
838	0.189080504575349\\
839	0.188626565875183\\
840	0.188186819784687\\
841	0.187742665712255\\
842	0.187302560307445\\
843	0.186843100958168\\
844	0.186368830700482\\
845	0.185901788080872\\
846	0.18547505881889\\
847	0.185059008991861\\
848	0.184634292081204\\
849	0.184216529834594\\
850	0.183748095638115\\
851	0.183264119880818\\
852	0.182782721281082\\
853	0.182340932643368\\
854	0.181923561492737\\
855	0.181518164186285\\
856	0.181115750533851\\
857	0.180660467659695\\
858	0.180179706159538\\
859	0.179684864556006\\
860	0.179246822368248\\
861	0.178862616464473\\
862	0.178501629045851\\
863	0.178139223275807\\
864	0.177650962410005\\
865	0.177139658475841\\
866	0.176679327907836\\
867	0.176238487639407\\
868	0.175739276929442\\
869	0.17525560368198\\
870	0.1748252302839\\
871	0.174378134931663\\
872	0.173923686104983\\
873	0.173470136942507\\
874	0.173027090065074\\
875	0.172608243368098\\
876	0.17218405857068\\
877	0.171691185847613\\
878	0.171111324212781\\
879	0.170504215065973\\
880	0.169995684345835\\
881	0.169515972586849\\
882	0.169067863073655\\
883	0.168662232304329\\
884	0.168263741191683\\
885	0.167896207661729\\
886	0.167567661860988\\
887	0.167248218614746\\
888	0.166925079567919\\
889	0.166650987059987\\
890	0.166367659202316\\
891	0.166033714460748\\
892	0.165723084822452\\
893	0.165448870101936\\
894	0.165174157441092\\
895	0.164875904472201\\
896	0.164579660431722\\
897	0.164272003255366\\
898	0.163916351105772\\
899	0.163514939226616\\
900	0.163057732320447\\
901	0.162567442905666\\
902	0.162077619510171\\
903	0.16162707597068\\
904	0.161190163665216\\
905	0.160772316531602\\
906	0.160364228417531\\
907	0.159980573442638\\
908	0.159603446014693\\
909	0.159230693819998\\
910	0.158853248445156\\
911	0.158477542108353\\
912	0.158100572294379\\
913	0.157726859701187\\
914	0.157355595140342\\
915	0.157006817310309\\
916	0.156573814852299\\
917	0.156136293173246\\
918	0.155714309503464\\
919	0.155344611138863\\
920	0.154983315250871\\
921	0.154557109593112\\
922	0.154062543609225\\
923	0.15359583173724\\
924	0.153215623473258\\
925	0.152884185574632\\
926	0.152498464657406\\
927	0.152096560435819\\
928	0.151754656677358\\
929	0.151427558245331\\
930	0.151073245788218\\
931	0.150687206470024\\
932	0.150298527056238\\
933	0.149904592859908\\
934	0.149505432845242\\
935	0.149104134319474\\
936	0.148701742857072\\
937	0.148288985482056\\
938	0.147869299542285\\
939	0.147464192513371\\
940	0.147089955504313\\
941	0.146759073018526\\
942	0.146477328804255\\
943	0.146172298084327\\
944	0.145914482733674\\
945	0.145644764071109\\
946	0.145451690200491\\
947	0.145272935244098\\
948	0.145049654844989\\
949	0.144776401701839\\
950	0.144599650461432\\
951	0.144488996352265\\
952	0.14429839379101\\
953	0.144051939993527\\
954	0.143753071729258\\
955	0.143411863289394\\
956	0.142979011717623\\
957	0.142534769548896\\
958	0.142113606863364\\
959	0.141682402513847\\
960	0.141255953315802\\
961	0.140822784218349\\
962	0.140368496535962\\
963	0.139893807350394\\
964	0.13945659642467\\
965	0.138993717517118\\
966	0.138508712452687\\
967	0.138020970595346\\
968	0.137510744439008\\
969	0.136987984574248\\
970	0.136518622832581\\
971	0.136067257749939\\
972	0.135641619061086\\
973	0.135244366810884\\
974	0.134884417806366\\
975	0.134550710618296\\
976	0.134234402452113\\
977	0.133940707099818\\
978	0.133674801973993\\
979	0.133413374474286\\
980	0.133133045955561\\
981	0.132831438991827\\
982	0.132548825234252\\
983	0.132245095414192\\
984	0.131915228205471\\
985	0.131652157071821\\
986	0.13136732927707\\
987	0.131023837873451\\
988	0.130669604804403\\
989	0.130390070095031\\
990	0.130105388165874\\
991	0.129808238292842\\
992	0.129500176711485\\
993	0.129177914472941\\
994	0.128856509860154\\
995	0.128547363158567\\
996	0.128251528546572\\
997	0.127968179588497\\
998	0.127674325949116\\
999	0.12737220794313\\
1000	0.127062661852337\\
1001	0.126739669727141\\
1002	0.126388855216878\\
1003	0.126039701327504\\
1004	0.12569717174066\\
1005	0.125335018331264\\
1006	0.124959722476616\\
1007	0.124578436952946\\
1008	0.124157605912225\\
1009	0.123717127565906\\
1010	0.123304989929859\\
1011	0.122915865559998\\
1012	0.122537881236305\\
1013	0.122177506657431\\
1014	0.121821946176994\\
1015	0.121470930300557\\
1016	0.12112363210206\\
1017	0.120792541677864\\
1018	0.120469793241211\\
1019	0.120147926556097\\
1020	0.119826477029186\\
1021	0.119511966993436\\
1022	0.119199294747037\\
1023	0.118881068507237\\
1024	0.118564660565786\\
1025	0.118259373713551\\
1026	0.117957968700199\\
1027	0.117611447075465\\
1028	0.117292556960049\\
1029	0.117024981299896\\
1030	0.116753652537677\\
1031	0.116474084914457\\
1032	0.116189157588032\\
1033	0.115898938800011\\
1034	0.115603659032876\\
1035	0.115303732326086\\
1036	0.115000121694313\\
1037	0.114694311112442\\
1038	0.114388441577167\\
1039	0.114086440103816\\
1040	0.113785730965106\\
1041	0.113466680109612\\
1042	0.113136202630022\\
1043	0.112823207610197\\
1044	0.112490807785988\\
1045	0.112161099815222\\
1046	0.111829053156623\\
1047	0.111430691118294\\
1048	0.11101975084688\\
1049	0.110651494752503\\
1050	0.110280089461247\\
1051	0.109925849353016\\
1052	0.109568862515142\\
1053	0.109212662044755\\
1054	0.108850977904802\\
1055	0.108478556524653\\
1056	0.10811020431071\\
1057	0.107755410298242\\
1058	0.107413629242732\\
1059	0.107071883917515\\
1060	0.106699496818161\\
1061	0.106379224469013\\
1062	0.106019496372517\\
1063	0.105660545913298\\
1064	0.105299294189538\\
1065	0.104947695677019\\
1066	0.104578215563772\\
1067	0.104144610680411\\
1068	0.103788095771771\\
1069	0.103477147892666\\
1070	0.10310907757764\\
1071	0.102753733837188\\
1072	0.102432834213078\\
1073	0.102141609689471\\
1074	0.101873764453606\\
1075	0.101623943878849\\
1076	0.101378290454622\\
1077	0.101136733795337\\
1078	0.100909297218377\\
1079	0.100687413517069\\
1080	0.100491280729939\\
1081	0.100296691341488\\
1082	0.100135898208881\\
1083	0.0999427316936705\\
1084	0.0996879033670781\\
1085	0.0994091287310776\\
1086	0.099118344841874\\
1087	0.0988289376345051\\
1088	0.0985002126859615\\
1089	0.0982542727111546\\
1090	0.0980869604506343\\
1091	0.0979166819105649\\
1092	0.097727713686832\\
1093	0.0975511687423932\\
1094	0.0973705888754041\\
1095	0.0971802128268786\\
1096	0.0969409221086452\\
1097	0.0966570887124688\\
1098	0.0963802105969503\\
1099	0.0960991066182818\\
1100	0.0958166129788333\\
1101	0.0955464659026836\\
};
%\addlegendentry{Diagonally preconditioned}

\addplot [color=mycolor3,solid, line width=1.5pt]
  table[row sep=crcr]{%
1	2.65184119599833\\
2	1.56779577037303\\
3	1.44478715604632\\
4	1.28882357871889\\
5	1.17222352520853\\
6	1.09071807558517\\
7	1.02141438213056\\
8	0.957010844360305\\
9	0.93652579155466\\
10	0.920895950105102\\
11	0.885842298430325\\
12	0.838220480267482\\
13	0.745305865494098\\
14	0.719051351179715\\
15	0.710594687261694\\
16	0.685898790669947\\
17	0.649693551723978\\
18	0.566770062947183\\
19	0.54005990266422\\
20	0.531264458456493\\
21	0.506961222956638\\
22	0.472858950415836\\
23	0.408434862888075\\
24	0.385831370451934\\
25	0.373099866874663\\
26	0.350219543543986\\
27	0.320358270834877\\
28	0.26443931639522\\
29	0.24221882033759\\
30	0.230335419934677\\
31	0.209796147658399\\
32	0.186265630522095\\
33	0.12912290437982\\
34	0.105123568825631\\
35	0.0966773868365141\\
36	0.0846686035574472\\
37	0.0641318780224418\\
38	0.0104553976321589\\
39	-0.014463107593253\\
40	-0.0290416071545286\\
41	-0.0448951660615324\\
42	-0.0663300103115189\\
43	-0.108237808956516\\
44	-0.126004024765414\\
45	-0.133936301256216\\
46	-0.147471881448788\\
47	-0.168792991417243\\
48	-0.222232117126034\\
49	-0.243215949395803\\
50	-0.253202886608416\\
51	-0.268740312154318\\
52	-0.287614789462215\\
53	-0.321228228529586\\
54	-0.328678643053536\\
55	-0.334026433195551\\
56	-0.346913947187183\\
57	-0.370380915898484\\
58	-0.41355555812216\\
59	-0.42825443014311\\
60	-0.43481817242182\\
61	-0.447187211909841\\
62	-0.470245207427888\\
63	-0.524205884140896\\
64	-0.534607240464131\\
65	-0.534607240464131\\
66	-0.534607240464131\\
67	-0.548702911167035\\
68	-0.588427226697989\\
69	-0.600952220180453\\
70	-0.612109724608213\\
71	-0.630511956431198\\
72	-0.654492337548464\\
73	-0.702981978843518\\
74	-0.728690318112867\\
75	-0.744985496784377\\
76	-0.762336275102927\\
77	-0.78655182478736\\
78	-0.820612405145708\\
79	-0.830884254722128\\
80	-0.837363028494079\\
81	-0.846228293024271\\
82	-0.865505239548232\\
83	-0.904844209322418\\
84	-0.924094545121741\\
85	-0.934563344869654\\
86	-0.948266953565792\\
87	-0.968139534405048\\
88	-1.00465361576441\\
89	-1.01159705977892\\
90	-1.01914131489502\\
91	-1.03446368089443\\
92	-1.05457639300327\\
93	-1.08046657720653\\
94	-1.08046657720653\\
95	-1.08046657720653\\
96	-1.08409556953536\\
97	-1.10360042319846\\
98	-1.14449080608767\\
99	-1.15610815541511\\
100	-1.161336197866\\
101	-1.17305598012657\\
102	-1.18756173496942\\
103	-1.22646531456892\\
104	-1.23947327110527\\
105	-1.24634659380047\\
106	-1.25749391800038\\
107	-1.27036349915359\\
108	-1.30109813613031\\
109	-1.30185253949327\\
110	-1.30744929437637\\
111	-1.32500055332829\\
112	-1.34403020491658\\
113	-1.38009321227639\\
114	-1.38491025128152\\
115	-1.38491025128152\\
116	-1.39512675411592\\
117	-1.41175060114078\\
118	-1.44945170944628\\
119	-1.46872625656837\\
120	-1.4826110511773\\
121	-1.49822534714659\\
122	-1.51441337904959\\
123	-1.53014306075022\\
124	-1.53014306075022\\
125	-1.53014306075022\\
126	-1.53014306075022\\
127	-1.53030796727338\\
128	-1.56809036056879\\
129	-1.57759049612811\\
130	-1.58851442833692\\
131	-1.6020440411807\\
132	-1.61787680832375\\
133	-1.65351782891761\\
134	-1.67267868991926\\
135	-1.68549388629886\\
136	-1.70336145540686\\
137	-1.72224796325844\\
138	-1.74273982246623\\
139	-1.74273982246623\\
140	-1.74273982246623\\
141	-1.7553855433324\\
142	-1.77696867134433\\
143	-1.81032744698282\\
144	-1.83210330169403\\
145	-1.8486392786687\\
146	-1.86477764051823\\
147	-1.88342313632691\\
148	-1.88580847750411\\
149	-1.88580847750411\\
150	-1.88580847750411\\
151	-1.88580847750411\\
152	-1.90203546522835\\
153	-1.91716629256618\\
154	-1.91716629256618\\
155	-1.91716629256618\\
156	-1.91716629256618\\
157	-1.93597820470011\\
158	-1.96790993767825\\
159	-1.99555912596276\\
160	-2.02033835514506\\
161	-2.04283970711128\\
162	-2.06701417037197\\
163	-2.0752333885332\\
164	-2.08133596642661\\
165	-2.09512447057455\\
166	-2.11204773136538\\
167	-2.1316653942118\\
168	-2.15241852154025\\
169	-2.16858559071475\\
170	-2.18533139303593\\
171	-2.20252286175945\\
172	-2.22183028620761\\
173	-2.22759300390893\\
174	-2.22889226290379\\
175	-2.23978799251632\\
176	-2.25810964697974\\
177	-2.28403911110897\\
178	-2.29008186953443\\
179	-2.29008186953443\\
180	-2.29008186953443\\
181	-2.29008186953443\\
182	-2.29008186953443\\
183	-2.30150082045544\\
184	-2.30150082045544\\
185	-2.30150082045544\\
186	-2.30150082045544\\
187	-2.32954184500909\\
188	-2.32954184500909\\
189	-2.32954184500909\\
190	-2.33057959213965\\
191	-2.36164539440071\\
192	-2.38389819073973\\
193	-2.40502014605045\\
194	-2.40932681896992\\
195	-2.41315720373346\\
196	-2.42097457999196\\
197	-2.44347054012226\\
198	-2.45803332219924\\
199	-2.47574740575178\\
200	-2.49835970960288\\
201	-2.51335043681249\\
202	-2.54202057830225\\
203	-2.5581181809774\\
204	-2.56802227037609\\
205	-2.5836550898943\\
206	-2.59277001194503\\
207	-2.60549339269453\\
208	-2.62531353100129\\
209	-2.64223501117188\\
210	-2.66249151225861\\
211	-2.67686347247284\\
212	-2.69174567602021\\
213	-2.69182171691395\\
214	-2.69257899773489\\
215	-2.70617099200088\\
216	-2.71956395614515\\
217	-2.73617300381507\\
218	-2.74045957576808\\
219	-2.74943061711024\\
220	-2.76631829429703\\
221	-2.77858336425914\\
222	-2.79205008868281\\
223	-2.80310281804228\\
224	-2.81264030038195\\
225	-2.82904408517985\\
226	-2.84110223971393\\
227	-2.85459742263552\\
228	-2.85683404369029\\
229	-2.86326394896344\\
230	-2.87996456548685\\
231	-2.89086709217638\\
232	-2.90378958704091\\
233	-2.90378958704091\\
234	-2.90378958704091\\
235	-2.91932387955024\\
236	-2.93429719169156\\
237	-2.95176043799484\\
238	-2.95176043799484\\
239	-2.95176043799484\\
240	-2.95176043799484\\
241	-2.95176043799484\\
242	-2.95176043799484\\
243	-2.95176043799484\\
244	-2.95176043799484\\
245	-2.95176043799484\\
246	-2.95176043799484\\
247	-2.95176043799484\\
248	-2.95176043799484\\
249	-2.95176043799484\\
250	-2.95176043799484\\
251	-2.95176043799484\\
252	-2.95176043799484\\
253	-2.95176043799484\\
254	-2.95176043799484\\
255	-2.95176043799484\\
256	-2.95176043799484\\
257	-2.95176043799484\\
258	-2.95176043799484\\
259	-2.95176043799484\\
260	-2.95176043799484\\
261	-2.95176043799484\\
262	-2.95176043799484\\
263	-2.9708063702686\\
264	-2.98792111915582\\
265	-3.00584853806413\\
266	-3.02562917256958\\
267	-3.0461548103084\\
268	-3.0461548103084\\
269	-3.0461548103084\\
270	-3.0461548103084\\
271	-3.0461548103084\\
272	-3.0461548103084\\
273	-3.0461548103084\\
274	-3.0461548103084\\
275	-3.0461548103084\\
276	-3.0461548103084\\
277	-3.07562146369692\\
278	-3.07562146369692\\
279	-3.07562146369692\\
280	-3.07562146369692\\
281	-3.07562146369692\\
282	-3.07562146369692\\
283	-3.07562146369692\\
284	-3.07562146369692\\
285	-3.07562146369692\\
286	-3.07562146369692\\
287	-3.07562146369692\\
288	-3.07562146369692\\
289	-3.07562146369692\\
290	-3.07562146369692\\
291	-3.07562146369692\\
292	-3.07562146369692\\
293	-3.07562146369692\\
294	-3.07562146369692\\
295	-3.07562146369692\\
296	-3.07562146369692\\
297	-3.07562146369692\\
298	-3.07562146369692\\
299	-3.07562146369692\\
300	-3.07562146369692\\
301	-3.07562146369692\\
302	-3.07562146369692\\
303	-3.07562146369692\\
304	-3.07562146369692\\
305	-3.07562146369692\\
306	-3.07562146369692\\
307	-3.07562146369692\\
308	-3.07562146369692\\
309	-3.07562146369692\\
310	-3.07562146369692\\
311	-3.07562146369692\\
312	-3.07562146369692\\
313	-3.07562146369692\\
314	-3.07562146369692\\
315	-3.07562146369692\\
316	-3.07562146369692\\
317	-3.083626908696\\
318	-3.1143320753058\\
319	-3.13068711505964\\
320	-3.14724268604739\\
321	-3.16033660020984\\
322	-3.17423499308106\\
323	-3.18876845672854\\
324	-3.19099418760422\\
325	-3.20699642386169\\
326	-3.22630953239301\\
327	-3.24079738407639\\
328	-3.24079738407639\\
329	-3.24079738407639\\
330	-3.24079738407639\\
331	-3.24079738407639\\
332	-3.24079738407639\\
333	-3.24079738407639\\
334	-3.24079738407639\\
335	-3.24079738407639\\
336	-3.24079738407639\\
337	-3.24079738407639\\
338	-3.24079738407639\\
339	-3.24079738407639\\
340	-3.24079738407639\\
341	-3.24079738407639\\
342	-3.24079738407639\\
343	-3.24079738407639\\
344	-3.24079738407639\\
345	-3.24079738407639\\
346	-3.24079738407639\\
347	-3.24079738407639\\
348	-3.24079738407639\\
349	-3.24079738407639\\
350	-3.24079738407639\\
351	-3.24079738407639\\
352	-3.24079738407639\\
353	-3.24079738407639\\
354	-3.24079738407639\\
355	-3.24079738407639\\
356	-3.24079738407639\\
357	-3.24079738407639\\
358	-3.24079738407639\\
359	-3.24079738407639\\
360	-3.24079738407639\\
361	-3.24079738407639\\
362	-3.24079738407639\\
363	-3.24079738407639\\
364	-3.24079738407639\\
365	-3.24079738407639\\
366	-3.24079738407639\\
367	-3.24529041220456\\
368	-3.24529041220456\\
369	-3.24529041220456\\
370	-3.25766918762916\\
371	-3.27263488604706\\
372	-3.28772086017294\\
373	-3.28993409041386\\
374	-3.28993409041386\\
375	-3.28993409041386\\
376	-3.29745143372751\\
377	-3.31355624833018\\
378	-3.34039636028297\\
379	-3.36112780980477\\
380	-3.39174244856193\\
381	-3.4014462370765\\
382	-3.41610714148096\\
383	-3.44712250364049\\
384	-3.46832563490424\\
385	-3.49031923028416\\
386	-3.50095245171347\\
387	-3.51557160856073\\
388	-3.51557160856073\\
389	-3.51557160856073\\
390	-3.51557160856073\\
391	-3.51557160856073\\
392	-3.51557160856073\\
393	-3.51557160856073\\
394	-3.51557160856073\\
395	-3.51557160856073\\
396	-3.51557160856073\\
397	-3.51557160856073\\
398	-3.51557160856073\\
399	-3.51557160856073\\
400	-3.51557160856073\\
401	-3.51557160856073\\
402	-3.51557160856073\\
403	-3.51557160856073\\
404	-3.51557160856073\\
405	-3.51557160856073\\
406	-3.51557160856073\\
407	-3.51557160856073\\
408	-3.51557160856073\\
409	-3.51557160856073\\
410	-3.51557160856073\\
411	-3.51557160856073\\
412	-3.51557160856073\\
413	-3.51557160856073\\
414	-3.51557160856073\\
415	-3.51557160856073\\
416	-3.51557160856073\\
417	-3.51557160856073\\
418	-3.51557160856073\\
419	-3.51557160856073\\
420	-3.51557160856073\\
421	-3.51557160856073\\
422	-3.51557160856073\\
423	-3.51557160856073\\
424	-3.51557160856073\\
425	-3.51557160856073\\
426	-3.51557160856073\\
427	-3.51557160856073\\
428	-3.51557160856073\\
429	-3.51557160856073\\
430	-3.51557160856073\\
431	-3.51557160856073\\
432	-3.51557160856073\\
433	-3.51557160856073\\
434	-3.51557160856073\\
435	-3.51557160856073\\
436	-3.51557160856073\\
437	-3.51557160856073\\
438	-3.51557160856073\\
439	-3.51557160856073\\
440	-3.51557160856073\\
441	-3.51557160856073\\
442	-3.51557160856073\\
443	-3.51557160856073\\
444	-3.51557160856073\\
445	-3.51557160856073\\
446	-3.51557160856073\\
447	-3.51557160856073\\
448	-3.51557160856073\\
449	-3.51557160856073\\
450	-3.51557160856073\\
451	-3.51557160856073\\
452	-3.51557160856073\\
453	-3.51557160856073\\
454	-3.51557160856073\\
455	-3.51557160856073\\
456	-3.51557160856073\\
457	-3.51557160856073\\
458	-3.51557160856073\\
459	-3.51557160856073\\
460	-3.51557160856073\\
461	-3.51557160856073\\
462	-3.51557160856073\\
463	-3.51557160856073\\
464	-3.51557160856073\\
465	-3.51557160856073\\
466	-3.51557160856073\\
467	-3.51557160856073\\
468	-3.51557160856073\\
469	-3.51557160856073\\
470	-3.51557160856073\\
471	-3.51557160856073\\
472	-3.51557160856073\\
473	-3.51557160856073\\
474	-3.51557160856073\\
475	-3.51557160856073\\
476	-3.51557160856073\\
477	-3.51557160856073\\
478	-3.51557160856073\\
479	-3.51557160856073\\
480	-3.51557160856073\\
481	-3.51557160856073\\
482	-3.51557160856073\\
483	-3.51557160856073\\
484	-3.51557160856073\\
485	-3.51557160856073\\
486	-3.51557160856073\\
487	-3.51557160856073\\
488	-3.51557160856073\\
489	-3.51557160856073\\
490	-3.51557160856073\\
491	-3.51557160856073\\
492	-3.51557160856073\\
493	-3.51557160856073\\
494	-3.51557160856073\\
495	-3.51557160856073\\
496	-3.51557160856073\\
497	-3.51557160856073\\
498	-3.51557160856073\\
499	-3.51557160856073\\
500	-3.51557160856073\\
501	-3.51557160856073\\
502	-3.51557160856073\\
503	-3.51557160856073\\
504	-3.51557160856073\\
505	-3.51557160856073\\
506	-3.51557160856073\\
507	-3.51557160856073\\
508	-3.51557160856073\\
509	-3.51557160856073\\
510	-3.51557160856073\\
511	-3.51557160856073\\
512	-3.5477304881034\\
513	-3.5477304881034\\
514	-3.5477304881034\\
515	-3.5477304881034\\
516	-3.5477304881034\\
517	-3.5863571597821\\
518	-3.58800801629466\\
519	-3.58800801629466\\
520	-3.58800801629466\\
521	-3.58800801629466\\
522	-3.60491384826744\\
523	-3.61521974622605\\
524	-3.61521974622605\\
525	-3.61521974622605\\
526	-3.61521974622605\\
527	-3.62715377370881\\
528	-3.64433316876436\\
529	-3.64433316876436\\
530	-3.64433316876436\\
531	-3.64433316876436\\
532	-3.65826245062361\\
533	-3.68122728839243\\
534	-3.68122728839243\\
535	-3.68122728839243\\
536	-3.68122728839243\\
537	-3.73010391670229\\
538	-3.74292848931103\\
539	-3.74292848931103\\
540	-3.74292848931103\\
541	-3.74292848931103\\
542	-3.74598566984289\\
543	-3.76843204252108\\
544	-3.76843204252108\\
545	-3.76843204252108\\
546	-3.76843204252108\\
547	-3.79865681424983\\
548	-3.82272909408208\\
549	-3.82272909408208\\
550	-3.82272909408208\\
551	-3.82975569557554\\
552	-3.88117794630096\\
553	-3.89995554065608\\
554	-3.89995554065608\\
555	-3.89995554065608\\
556	-3.93590853792091\\
557	-3.96720101456079\\
558	-4.01118403598439\\
559	-4.03276557221795\\
560	-4.08483628254286\\
561	-4.10873157750223\\
562	-4.12656874610924\\
563	-4.12656874610924\\
564	-4.12664130088668\\
565	-4.18679662385055\\
566	-4.21557478982143\\
567	-4.23885801289719\\
568	-4.23885801289719\\
569	-4.23885801289719\\
570	-4.23885801289719\\
571	-4.23885801289719\\
572	-4.23885801289719\\
573	-4.23885801289719\\
574	-4.23885801289719\\
575	-4.23885801289719\\
576	-4.23885801289719\\
577	-4.23885801289719\\
578	-4.23885801289719\\
579	-4.23885801289719\\
580	-4.23885801289719\\
581	-4.23885801289719\\
582	-4.23885801289719\\
583	-4.23885801289719\\
584	-4.23885801289719\\
585	-4.23885801289719\\
586	-4.23885801289719\\
587	-4.23885801289719\\
588	-4.23885801289719\\
589	-4.23885801289719\\
590	-4.23885801289719\\
591	-4.23885801289719\\
592	-4.23885801289719\\
593	-4.23885801289719\\
594	-4.23885801289719\\
595	-4.23885801289719\\
596	-4.23885801289719\\
597	-4.23885801289719\\
598	-4.23885801289719\\
599	-4.23885801289719\\
600	-4.23885801289719\\
601	-4.23885801289719\\
602	-4.23885801289719\\
603	-4.23885801289719\\
604	-4.23885801289719\\
605	-4.2400404394783\\
606	-4.25374613978553\\
607	-4.2697787966416\\
608	-4.29188475001087\\
609	-4.30188238611931\\
610	-4.30982040013903\\
611	-4.32364305919249\\
612	-4.34024588692517\\
613	-4.36785956252966\\
614	-4.37988454896412\\
615	-4.39054804654919\\
616	-4.40556590460487\\
617	-4.42227684733382\\
618	-4.44004770125284\\
619	-4.44665578508221\\
620	-4.45283474048524\\
621	-4.46561132876603\\
622	-4.48278252651949\\
623	-4.51497182586238\\
624	-4.52871524404626\\
625	-4.53757859902855\\
626	-4.5505860188227\\
627	-4.56666178874011\\
628	-4.58968706445556\\
629	-4.60596455690808\\
630	-4.61862329481618\\
631	-4.63252260843976\\
632	-4.64786344586444\\
633	-4.66823320289808\\
634	-4.67525784750512\\
635	-4.68289247420818\\
636	-4.69826468449026\\
637	-4.71730757826351\\
638	-4.73756001257596\\
639	-4.7496324229488\\
640	-4.76126968546182\\
641	-4.77578356159065\\
642	-4.7918308093457\\
643	-4.81479386043159\\
644	-4.82562936067543\\
645	-4.83521935004144\\
646	-4.84982462297946\\
647	-4.8665959750479\\
648	-4.89010991751283\\
649	-4.90186454671105\\
650	-4.91320574371925\\
651	-4.92819615976828\\
652	-4.94468153384463\\
653	-4.96513059329429\\
654	-4.97731486405318\\
655	-4.98887460502414\\
656	-5.00338370927981\\
657	-5.01942947618922\\
658	-5.04310032255326\\
659	-5.05384705943526\\
660	-5.06402373720975\\
661	-5.07903079618536\\
662	-5.09637195243765\\
663	-5.1221821948078\\
664	-5.1369163144445\\
665	-5.14849362356606\\
666	-5.16356048503201\\
667	-5.1802424607875\\
668	-5.19902470663312\\
669	-5.2067103957399\\
670	-5.21514029824268\\
671	-5.22905817948929\\
672	-5.24621243236848\\
673	-5.27276010561357\\
674	-5.28846312400271\\
675	-5.30145807668045\\
676	-5.31699872442992\\
677	-5.33356250898789\\
678	-5.35263902496058\\
679	-5.36279968484308\\
680	-5.37345609096259\\
681	-5.38863695728028\\
682	-5.4060063692716\\
683	-5.4281593425078\\
684	-5.4415626140342\\
685	-5.45326289800714\\
686	-5.46817628982773\\
687	-5.48484626314249\\
688	-5.50398912372583\\
689	-5.51531184046265\\
690	-5.5265830611014\\
691	-5.54148088435663\\
692	-5.55826799316985\\
693	-5.58426942649939\\
694	-5.59805136849775\\
695	-5.60856370821077\\
696	-5.62323468893674\\
697	-5.63998937058841\\
698	-5.6613586551323\\
699	-5.67638934553216\\
700	-5.68990646070348\\
701	-5.70600890696546\\
702	-5.72299973214645\\
703	-5.74372023670086\\
704	-5.7560958419251\\
705	-5.76791397541134\\
706	-5.78295170612594\\
707	-5.79953995358944\\
708	-5.81847979183852\\
709	-5.82723722966243\\
710	-5.83697955689039\\
711	-5.85156348479461\\
712	-5.86872119043684\\
713	-5.89025890648105\\
714	-5.90437104041668\\
715	-5.91659119838954\\
716	-5.93197443510341\\
717	-5.94899883568775\\
718	-5.97190602524972\\
719	-5.98686571651933\\
720	-5.99928440347813\\
721	-6.01424379405212\\
722	-6.03044533240445\\
723	-6.04457852321794\\
724	-6.05293694586567\\
725	-6.05922537709225\\
726	-6.06788443790781\\
727	-6.07946682607602\\
728	-6.10033959670987\\
729	-6.11530894004932\\
730	-6.12890773169414\\
731	-6.14400747812175\\
732	-6.16014130845458\\
733	-6.1803582170008\\
734	-6.1926418110276\\
735	-6.20338140591122\\
736	-6.21762526549603\\
737	-6.23394498226129\\
738	-6.25858731573181\\
739	-6.2724344153351\\
740	-6.28422807170961\\
741	-6.29958615977507\\
742	-6.31635230209514\\
743	-6.34242453327709\\
744	-6.35622459101479\\
745	-6.36753657395859\\
746	-6.38328926556198\\
747	-6.40113836426008\\
748	-6.42059391443397\\
749	-6.43226001353779\\
750	-6.44437468313793\\
751	-6.45964755723076\\
752	-6.47639492416642\\
753	-6.49365736798528\\
754	-6.50435778018782\\
755	-6.51583214318062\\
756	-6.53033949610316\\
757	-6.54684168296119\\
758	-6.56745367156339\\
759	-6.58067136805407\\
760	-6.59306529201812\\
761	-6.60885317989565\\
762	-6.62596006232428\\
763	-6.64711130294712\\
764	-6.66127760628741\\
765	-6.67437834334685\\
766	-6.68977749485685\\
767	-6.70621731700866\\
768	-6.7267934246756\\
769	-6.73928838719445\\
770	-6.75095475256458\\
771	-6.76544494979287\\
772	-6.78159694288975\\
773	-6.80674308508721\\
774	-6.82181748022749\\
775	-6.83325414416596\\
776	-6.84839414978822\\
777	-6.86528100193779\\
778	-6.88660006082107\\
779	-6.90335226559375\\
780	-6.91834076759082\\
781	-6.93399671571171\\
782	-6.94989646939947\\
783	-6.96903485375966\\
784	-6.97899169503235\\
785	-6.98983034678886\\
786	-7.00481134035338\\
787	-7.0217800483851\\
788	-7.0392399381862\\
789	-7.05209326976029\\
790	-7.06501104143474\\
791	-7.07993358318653\\
792	-7.09632688311552\\
793	-7.11821252946408\\
794	-7.13452218602153\\
795	-7.14786230067948\\
796	-7.16297594546818\\
797	-7.17927674499252\\
798	-7.19692444085043\\
799	-7.20477461491978\\
800	-7.21369504695946\\
801	-7.22781100295891\\
802	-7.2447966909717\\
803	-7.26929197305544\\
804	-7.28582144016357\\
805	-7.29965921617195\\
806	-7.31569612680178\\
807	-7.33236168418861\\
808	-7.3515452729584\\
809	-7.364482217113\\
810	-7.37615751245719\\
811	-7.39012028346639\\
812	-7.40608853838828\\
813	-7.42632571103469\\
814	-7.4398125156962\\
815	-7.45108438296054\\
816	-7.46549865393292\\
817	-7.48188963950538\\
818	-7.50046141326205\\
819	-7.51736897653958\\
820	-7.53283052527778\\
821	-7.54855616003964\\
822	-7.56402872696757\\
823	-7.58280368009274\\
824	-7.59384928935845\\
825	-7.6039357212733\\
826	-7.61793606010958\\
827	-7.63460216977677\\
828	-7.65697130208335\\
829	-7.67136679392606\\
830	-7.68374207406216\\
831	-7.69794909788251\\
832	-7.71472710985375\\
833	-7.7341545880133\\
834	-7.7501760866512\\
835	-7.76514864375868\\
836	-7.7795316226474\\
837	-7.7949290873888\\
838	-7.81705129373622\\
839	-7.83210363180877\\
840	-7.84591831000086\\
841	-7.85851774591663\\
842	-7.87202457478364\\
843	-7.89176606214309\\
844	-7.90661287163833\\
845	-7.91990183974567\\
846	-7.93385740722074\\
847	-7.94837087116107\\
848	-7.96926383771077\\
849	-7.98460186065104\\
850	-7.99861500905096\\
851	-8.0135546728914\\
852	-8.02906126622111\\
853	-8.04849662125102\\
854	-8.06362750066872\\
855	-8.07472067467993\\
856	-8.08742683128909\\
857	-8.10337556271483\\
858	-8.11781543718377\\
859	-8.14724105517815\\
860	-8.16146146983502\\
861	-8.17648009825601\\
862	-8.19546184354756\\
863	-8.20940014008725\\
864	-8.22726340382806\\
865	-8.2404549669025\\
866	-8.25469518234176\\
867	-8.26971871055905\\
868	-8.29086487919012\\
869	-8.30483554270735\\
870	-8.31383317509739\\
871	-8.32604570720624\\
872	-8.33985095295059\\
873	-8.35529476853821\\
874	-8.37213530911484\\
875	-8.38918194469441\\
876	-8.40205821411085\\
877	-8.4166705849213\\
878	-8.43332361466293\\
879	-8.45166363492337\\
880	-8.47120561936121\\
881	-8.47120561936121\\
882	-8.48219681804568\\
883	-8.4974115463124\\
884	-8.51641944436084\\
885	-8.53861135919066\\
886	-8.53861135919066\\
887	-8.53930678044268\\
888	-8.55600206890461\\
889	-8.57843110506268\\
890	-8.60547674226224\\
891	-8.60547674226224\\
892	-8.60547674226224\\
893	-8.61713753753918\\
894	-8.64271288352055\\
895	-8.67419571818241\\
896	-8.67419571818241\\
897	-8.67419571818241\\
898	-8.68167745074622\\
899	-8.70530059969715\\
900	-8.73663651518565\\
901	-8.77267487237554\\
902	-8.80242818489179\\
903	-8.82511385616868\\
904	-8.83588495275424\\
905	-8.84049250447055\\
906	-8.84531908417912\\
907	-8.8536400007106\\
908	-8.86676010011966\\
909	-8.88488793723307\\
910	-8.90656645827763\\
911	-8.92916395788391\\
912	-8.95080191720854\\
913	-8.97224977930165\\
914	-8.99315348794924\\
915	-9.01024056539722\\
916	-9.02421134796922\\
917	-9.03678020342053\\
918	-9.05198211781924\\
919	-9.06925840893153\\
920	-9.08639313860478\\
921	-9.10168739884468\\
922	-9.10168739884468\\
923	-9.13153621478804\\
924	-9.15506065379114\\
925	-9.15506065379114\\
926	-9.190529664492\\
927	-9.190529664492\\
928	-9.22995088383347\\
929	-9.22995088383347\\
930	-9.26422071587331\\
931	-9.26422071587331\\
932	-9.29122661416888\\
933	-9.29122661416888\\
934	-9.31593441488398\\
935	-9.31593441488398\\
936	-9.34357380172805\\
937	-9.34357380172805\\
938	-9.37825579268621\\
939	-9.37825579268621\\
940	-9.42172332966211\\
941	-9.42172332966211\\
942	-9.42172332966211\\
943	-9.49197378122948\\
944	-9.49197378122948\\
945	-9.49197378122948\\
946	-9.57224415769207\\
947	-9.57224415769207\\
948	-9.57224415769207\\
949	-9.62589057838556\\
950	-9.62589057838556\\
951	-9.62589057838556\\
952	-9.65466254423689\\
953	-9.65466254423689\\
954	-9.65466254423689\\
955	-9.65466254423689\\
956	-9.70407999043781\\
957	-9.70407999043781\\
958	-9.70407999043781\\
959	-9.70407999043781\\
960	-9.77816972993047\\
961	-9.77816972993047\\
962	-9.77816972993047\\
963	-9.77816972993047\\
964	-9.77816972993047\\
965	-9.91943871030122\\
966	-9.91943871030122\\
967	-9.91943871030122\\
968	-9.91943871030122\\
969	-9.91943871030122\\
970	-10.0505887210678\\
971	-10.0505887210678\\
972	-10.0505887210678\\
973	-10.0505887210678\\
974	-10.0505887210678\\
975	-10.0505887210678\\
976	-10.0505887210678\\
977	-10.126352775606\\
978	-10.126352775606\\
979	-10.126352775606\\
980	-10.126352775606\\
981	-10.126352775606\\
982	-10.126352775606\\
983	-10.126352775606\\
984	-10.126352775606\\
985	-10.126352775606\\
986	-10.3620488468739\\
987	-10.3620488468739\\
988	-10.3620488468739\\
989	-10.3620488468739\\
990	-10.3620488468739\\
991	-10.3620488468739\\
992	-10.3620488468739\\
993	-10.3620488468739\\
994	-10.3620488468739\\
995	-10.3620488468739\\
996	-10.3620488468739\\
997	-10.3620488468739\\
998	-11.9999613926837\\
999	-11.9999613926837\\
1000	-11.9999613926837\\
1001	-11.9999613926837\\
1002	-11.9999613926837\\
1003	-11.9999613926837\\
1004	-11.9999613926837\\
1005	-11.9999613926837\\
1006	-11.9999613926837\\
1007	-11.9999613926837\\
1008	-11.9999613926837\\
1009	-11.9999613926837\\
1010	-11.9999613926837\\
1011	-11.9999613926837\\
1012	-11.9999613926837\\
1013	-11.9999613926837\\
1014	-11.9999613926837\\
1015	-11.9999613926837\\
1016	-11.9999613926837\\
1017	-11.9999613926837\\
1018	-11.9999613926837\\
1019	-11.9999613926837\\
1020	-11.9999613926837\\
1021	-11.9999613926837\\
1022	-11.9999613926837\\
1023	-11.9999613926837\\
1024	-11.9999613926837\\
1025	-11.9999613926837\\
1026	-11.9999613926837\\
1027	-11.9999613926837\\
1028	-11.9999613926837\\
1029	-11.9999613926837\\
1030	-11.9999613926837\\
1031	-11.9999613926837\\
1032	-11.9999613926837\\
1033	-11.9999613926837\\
1034	-11.9999613926837\\
1035	-11.9999613926837\\
1036	-11.9999613926837\\
1037	-11.9999613926837\\
1038	-11.9999613926837\\
1039	-11.9999613926837\\
1040	-11.9999613926837\\
1041	-11.9999613926837\\
1042	-11.9999613926837\\
1043	-11.9999613926837\\
1044	-11.9999613926837\\
1045	-11.9999613926837\\
1046	-11.9999613926837\\
1047	-11.9999613926837\\
1048	-11.9999613926837\\
1049	-11.9999613926837\\
1050	-11.9999613926837\\
1051	-11.9999613926837\\
1052	-11.9999613926837\\
1053	-11.9999613926837\\
1054	-11.9999613926837\\
1055	-11.9999613926837\\
1056	-11.9999613926837\\
1057	-11.9999613926837\\
1058	-11.9999613926837\\
1059	-11.9999613926837\\
1060	-11.9999613926837\\
1061	-11.9999613926837\\
1062	-11.9999613926837\\
1063	-11.9999613926837\\
1064	-11.9999613926837\\
1065	-11.9999613926837\\
1066	-11.9999613926837\\
1067	-11.9999613926837\\
1068	-11.9999613926837\\
1069	-11.9999613926837\\
1070	-11.9999613926837\\
1071	-11.9999613926837\\
1072	-11.9999613926837\\
1073	-11.9999613926837\\
1074	-11.9999613926837\\
1075	-11.9999613926837\\
1076	-11.9999613926837\\
1077	-11.9999613926837\\
1078	-11.9999613926837\\
1079	-11.9999613926837\\
1080	-11.9999613926837\\
1081	-11.9999613926837\\
1082	-11.9999613926837\\
1083	-11.9999613926837\\
1084	-11.9999613926837\\
1085	-11.9999613926837\\
1086	-11.9999613926837\\
1087	-11.9999613926837\\
1088	-11.9999613926837\\
1089	-11.9999613926837\\
1090	-11.9999613926837\\
1091	-11.9999613926837\\
1092	-11.9999613926837\\
1093	-11.9999613926837\\
1094	-11.9999613926837\\
1095	-11.9999613926837\\
1096	-11.9999613926837\\
1097	-11.9999613926837\\
1098	-11.9999613926837\\
1099	-11.9999613926837\\
1100	-11.9999613926837\\
};
\addplot [color=mycolor4,solid, line width=1.5pt]
  table[row sep=crcr]{%
1	2.65184119599833\\
2	1.56779577037303\\
3	1.44478715604632\\
4	1.28882357871889\\
5	1.17222352520853\\
6	1.09071807558517\\
7	1.02141438213056\\
8	0.964916988373449\\
9	0.916425999869574\\
10	0.868630007652512\\
11	0.821812032240244\\
12	0.780049732181113\\
13	0.745023833331473\\
14	0.7065028423557\\
15	0.661225683606662\\
16	0.613003747792394\\
17	0.576775733909455\\
18	0.5497257028017\\
19	0.52492265623251\\
20	0.496364748209189\\
21	0.463944872363858\\
22	0.431254775987361\\
23	0.399443709399675\\
24	0.368318030788358\\
25	0.338848329441349\\
26	0.314280703216605\\
27	0.289508296476919\\
28	0.264204894361973\\
29	0.238302104661917\\
30	0.216336620134779\\
31	0.191963599856616\\
32	0.166059427752681\\
33	0.143070027367736\\
34	0.124341317172583\\
35	0.107497538161155\\
36	0.0896027901735937\\
37	0.0684344484290051\\
38	0.0431573586014617\\
39	0.0181690152766533\\
40	-0.00301935154553939\\
41	-0.021886687575387\\
42	-0.038817581042702\\
43	-0.054240950737916\\
44	-0.0692004094886892\\
45	-0.0867102666429176\\
46	-0.105416486114281\\
47	-0.124020875864411\\
48	-0.139909441906648\\
49	-0.152743572041369\\
50	-0.16647857828178\\
51	-0.180690899799074\\
52	-0.196620401904798\\
53	-0.213989007103554\\
54	-0.230227207286133\\
55	-0.245535210012047\\
56	-0.260005998642178\\
57	-0.275196032082389\\
58	-0.290270658338599\\
59	-0.304138961187863\\
60	-0.318202485005102\\
61	-0.332308535483065\\
62	-0.345589176599477\\
63	-0.357149109161886\\
64	-0.365338470889945\\
65	-0.373662606032578\\
66	-0.384226729891202\\
67	-0.39612303952172\\
68	-0.407678887679469\\
69	-0.418599490789996\\
70	-0.429755809550212\\
71	-0.440928052169754\\
72	-0.452442179609763\\
73	-0.463532757603003\\
74	-0.474095209567969\\
75	-0.484016399389763\\
76	-0.49247956215538\\
77	-0.502345780046002\\
78	-0.512784469274069\\
79	-0.519833251806029\\
80	-0.52742676464891\\
81	-0.537327285083118\\
82	-0.547456293799445\\
83	-0.559741471570687\\
84	-0.570696087093157\\
85	-0.58088846234741\\
86	-0.588776685957603\\
87	-0.595966591636077\\
88	-0.601708210438143\\
89	-0.609338232843073\\
90	-0.617431095154296\\
91	-0.626301729269947\\
92	-0.634102788082044\\
93	-0.640112946690713\\
94	-0.644316798851526\\
95	-0.653648873422035\\
96	-0.668230385807428\\
97	-0.68363171290056\\
98	-0.696662512587135\\
99	-0.705171730589057\\
100	-0.714113187309266\\
101	-0.723513352754536\\
102	-0.733122300067889\\
103	-0.741683536968013\\
104	-0.750912718860498\\
105	-0.760555049937929\\
106	-0.768147935066539\\
107	-0.770355608882502\\
108	-0.771523784066986\\
109	-0.776078572247702\\
110	-0.783041071186242\\
111	-0.795215674219636\\
112	-0.810120461815818\\
113	-0.821705805233241\\
114	-0.832898401248324\\
115	-0.844997829152454\\
116	-0.862026824171389\\
117	-0.878282809523803\\
118	-0.892719312367999\\
119	-0.899156229784595\\
120	-0.907683008563545\\
121	-0.917141350693129\\
122	-0.925589540085304\\
123	-0.93034815274505\\
124	-0.93331479355011\\
125	-0.938435919145389\\
126	-0.946228580706431\\
127	-0.955715821489306\\
128	-0.965330361074638\\
129	-0.974925478063862\\
130	-0.981156022602206\\
131	-0.98797171173051\\
132	-0.998780614292117\\
133	-1.01158395601985\\
134	-1.02107322545431\\
135	-1.02754188199528\\
136	-1.03480605922108\\
137	-1.04428940938742\\
138	-1.05541536093361\\
139	-1.06566905201629\\
140	-1.07132130447685\\
141	-1.07492870868464\\
142	-1.08108624867912\\
143	-1.08892937596908\\
144	-1.09522320658384\\
145	-1.10325081747143\\
146	-1.10932994194149\\
147	-1.11440898619609\\
148	-1.11975351748504\\
149	-1.12429877647627\\
150	-1.13002950304673\\
151	-1.1377720139617\\
152	-1.1452566595197\\
153	-1.15135986800047\\
154	-1.15625123399716\\
155	-1.16109296057805\\
156	-1.16669502366013\\
157	-1.17232719206673\\
158	-1.17769565003738\\
159	-1.18218848061671\\
160	-1.18658780607337\\
161	-1.1911989079556\\
162	-1.19566465101027\\
163	-1.20116203239869\\
164	-1.20721676356751\\
165	-1.21331210150513\\
166	-1.21885704009403\\
167	-1.22347465466129\\
168	-1.22774496710087\\
169	-1.23214739431862\\
170	-1.23720053289215\\
171	-1.24226669659571\\
172	-1.24785228804247\\
173	-1.25163475002959\\
174	-1.25386874546154\\
175	-1.25548416715098\\
176	-1.25825056905133\\
177	-1.26236483550818\\
178	-1.26687671129115\\
179	-1.26955912392332\\
180	-1.27214189948012\\
181	-1.27469697394704\\
182	-1.2810509969982\\
183	-1.2905310429749\\
184	-1.29902845766987\\
185	-1.30690431256655\\
186	-1.3129904298847\\
187	-1.318110884324\\
188	-1.32287397747284\\
189	-1.32668056097466\\
190	-1.3285178737535\\
191	-1.33139205690837\\
192	-1.3320071061957\\
193	-1.33242098416087\\
194	-1.33559735235558\\
195	-1.33739353602834\\
196	-1.34364818903764\\
197	-1.35291157650527\\
198	-1.36152870701341\\
199	-1.36805415773971\\
200	-1.37239906360591\\
201	-1.37695101080759\\
202	-1.38131848300967\\
203	-1.38500491510884\\
204	-1.38823542072818\\
205	-1.39155737319268\\
206	-1.3961692138393\\
207	-1.40132555056942\\
208	-1.40660412806024\\
209	-1.4106718251091\\
210	-1.41401134102738\\
211	-1.41741427548781\\
212	-1.42125517664052\\
213	-1.42546196326744\\
214	-1.42967066058971\\
215	-1.4340430571361\\
216	-1.43845586246158\\
217	-1.44321450422817\\
218	-1.44805029385475\\
219	-1.45247619098142\\
220	-1.45667945063178\\
221	-1.46047690908694\\
222	-1.46388309294546\\
223	-1.46739272153647\\
224	-1.4708831354549\\
225	-1.47712390881718\\
226	-1.49121981274266\\
227	-1.50593073664282\\
228	-1.51891594400608\\
229	-1.51745115049993\\
230	-1.5210891896638\\
231	-1.53021941065484\\
232	-1.53933577601758\\
233	-1.54487547849279\\
234	-1.5470182888884\\
235	-1.55021405679345\\
236	-1.55425200115338\\
237	-1.55868486343524\\
238	-1.56325334864974\\
239	-1.56729812543863\\
240	-1.57075616640246\\
241	-1.57241115881308\\
242	-1.57258014670866\\
243	-1.57330412658681\\
244	-1.57485021921867\\
245	-1.57684052888868\\
246	-1.58250459173245\\
247	-1.5897261509201\\
248	-1.59522054650303\\
249	-1.59839757265297\\
250	-1.60157251460334\\
251	-1.60465616993282\\
252	-1.60751063457824\\
253	-1.6114508826092\\
254	-1.61606229812637\\
255	-1.62055719276433\\
256	-1.62369900861531\\
257	-1.6253151688231\\
258	-1.62825433943003\\
259	-1.63222289782816\\
260	-1.63692571712559\\
261	-1.64283716355307\\
262	-1.64810824042601\\
263	-1.65240871647686\\
264	-1.65513506261257\\
265	-1.65783365022561\\
266	-1.66168814974687\\
267	-1.66471888829097\\
268	-1.66443827179758\\
269	-1.66424471904439\\
270	-1.66542204322908\\
271	-1.66816993800035\\
272	-1.67250117137557\\
273	-1.67746486425358\\
274	-1.68188187822378\\
275	-1.68586674483537\\
276	-1.69009376825832\\
277	-1.69497478060778\\
278	-1.70109999281592\\
279	-1.70675556764231\\
280	-1.71008123907599\\
281	-1.71227675589922\\
282	-1.71513820253692\\
283	-1.71845173326608\\
284	-1.72160357971638\\
285	-1.72409760785732\\
286	-1.72638749214739\\
287	-1.72909755858744\\
288	-1.73209168746653\\
289	-1.73545318942312\\
290	-1.73791600301657\\
291	-1.73902044318176\\
292	-1.74011823389293\\
293	-1.74174073137243\\
294	-1.74391683880547\\
295	-1.74692975753851\\
296	-1.74966035300971\\
297	-1.75270530107201\\
298	-1.75642923819045\\
299	-1.76031705115799\\
300	-1.76421830587079\\
301	-1.76759100057446\\
302	-1.77079901525046\\
303	-1.77388569491891\\
304	-1.77702693596138\\
305	-1.78026874086079\\
306	-1.78359315810115\\
307	-1.78685131908197\\
308	-1.78987184974265\\
309	-1.79277872486175\\
310	-1.7955262323451\\
311	-1.79813993735247\\
312	-1.80069561407289\\
313	-1.80343567145753\\
314	-1.8061741644245\\
315	-1.80876786384907\\
316	-1.81120216998456\\
317	-1.81439030513001\\
318	-1.81744776319038\\
319	-1.82060830902548\\
320	-1.82396822113561\\
321	-1.82574073723128\\
322	-1.82954703069352\\
323	-1.8345631889728\\
324	-1.83869429906538\\
325	-1.84181911055312\\
326	-1.84478043389477\\
327	-1.84811284778088\\
328	-1.8514412311965\\
329	-1.85539628545545\\
330	-1.86217800038414\\
331	-1.86900710158885\\
332	-1.87546964891316\\
333	-1.88044648521878\\
334	-1.88384663723954\\
335	-1.89136913146969\\
336	-1.89997457667046\\
337	-1.90461534190152\\
338	-1.90693803574953\\
339	-1.91052129551478\\
340	-1.91493264162107\\
341	-1.91950444172585\\
342	-1.92386150468079\\
343	-1.92784988089932\\
344	-1.93164478052445\\
345	-1.93515016837933\\
346	-1.93903114777599\\
347	-1.94224540000297\\
348	-1.94482243869171\\
349	-1.94688179740862\\
350	-1.9494529801275\\
351	-1.95205006995957\\
352	-1.95425454882575\\
353	-1.95689976539551\\
354	-1.9598218282451\\
355	-1.96293893094329\\
356	-1.96633739342084\\
357	-1.96946553504404\\
358	-1.97257683898205\\
359	-1.97569663087117\\
360	-1.97991756603936\\
361	-1.98194275877484\\
362	-1.98391839045713\\
363	-1.9859364777881\\
364	-1.98775341618884\\
365	-1.99042957532103\\
366	-1.99344094759082\\
367	-1.99629433238085\\
368	-1.99921941015728\\
369	-2.00208832410316\\
370	-2.00476949279729\\
371	-2.00741590717638\\
372	-2.0100001847941\\
373	-2.01242260977627\\
374	-2.0146718375585\\
375	-2.01678277751202\\
376	-2.01820156799415\\
377	-2.01896180986714\\
378	-2.02016867690558\\
379	-2.0211413509024\\
380	-2.02216043697639\\
381	-2.02306327828\\
382	-2.02447123466349\\
383	-2.02659810189074\\
384	-2.02890537806582\\
385	-2.03134140392225\\
386	-2.03375170070809\\
387	-2.03593930201376\\
388	-2.03816779210126\\
389	-2.04028286209655\\
390	-2.04243335604682\\
391	-2.04442272000542\\
392	-2.04621352662727\\
393	-2.04793514403121\\
394	-2.04952951663208\\
395	-2.05110736880351\\
396	-2.05274251140635\\
397	-2.05415234755226\\
398	-2.05552273237027\\
399	-2.0570214141931\\
400	-2.05864711975008\\
401	-2.06030347665844\\
402	-2.06222426315533\\
403	-2.06422469532832\\
404	-2.06614204597302\\
405	-2.06770615090055\\
406	-2.06935223767439\\
407	-2.07165278757651\\
408	-2.07436587730412\\
409	-2.07754351573745\\
410	-2.08112107335892\\
411	-2.08444919396673\\
412	-2.08722925404533\\
413	-2.08961881458433\\
414	-2.09176932859356\\
415	-2.09370816674915\\
416	-2.09545221248463\\
417	-2.09720847473836\\
418	-2.09895608736406\\
419	-2.10071366248466\\
420	-2.10248625496315\\
421	-2.1042077378955\\
422	-2.10567082296399\\
423	-2.10644506170748\\
424	-2.10761357853919\\
425	-2.10911609143061\\
426	-2.11060103233548\\
427	-2.11077644455416\\
428	-2.11127018436318\\
429	-2.11270527431885\\
430	-2.11457105829892\\
431	-2.11665176577717\\
432	-2.11941301840614\\
433	-2.12164797557721\\
434	-2.12417771458414\\
435	-2.1264022412888\\
436	-2.12887948452264\\
437	-2.13138948003572\\
438	-2.13341136983573\\
439	-2.13532520239388\\
440	-2.13736720941784\\
441	-2.13911410325755\\
442	-2.13750840191512\\
443	-2.1304976920928\\
444	-2.1248157389142\\
445	-2.12345596992248\\
446	-2.12311690153893\\
447	-2.12659111851213\\
448	-2.13385747386347\\
449	-2.14323383421701\\
450	-2.15389585584948\\
451	-2.16299925238155\\
452	-2.17025717208551\\
453	-2.17639975631821\\
454	-2.1816818354044\\
455	-2.18583723841427\\
456	-2.18995683188896\\
457	-2.19354299288785\\
458	-2.1968510897345\\
459	-2.19979386594279\\
460	-2.20295804531857\\
461	-2.20605504288903\\
462	-2.20921337400475\\
463	-2.21229663248271\\
464	-2.21531258874495\\
465	-2.21823495310907\\
466	-2.22096861932402\\
467	-2.22376973416131\\
468	-2.22660724221973\\
469	-2.2293091962326\\
470	-2.2318616955227\\
471	-2.23425956934228\\
472	-2.2363345177396\\
473	-2.2384324370674\\
474	-2.24059899794054\\
475	-2.24277095883349\\
476	-2.24489320788102\\
477	-2.24698360700458\\
478	-2.24903546242895\\
479	-2.25106401384135\\
480	-2.25308888704595\\
481	-2.25429728757038\\
482	-2.25487044942518\\
483	-2.25568799029979\\
484	-2.25655082061039\\
485	-2.25868897635222\\
486	-2.26145827838968\\
487	-2.26417299338032\\
488	-2.2668543542932\\
489	-2.26823310066429\\
490	-2.26941601741655\\
491	-2.26968530789301\\
492	-2.27144035662366\\
493	-2.27440067878217\\
494	-2.27748309699002\\
495	-2.28016403853584\\
496	-2.28235948731188\\
497	-2.28392852465818\\
498	-2.28546578962623\\
499	-2.28723846958848\\
500	-2.28911762709288\\
501	-2.29104123174599\\
502	-2.29285381090977\\
503	-2.29455677959851\\
504	-2.29620737115273\\
505	-2.29783289536313\\
506	-2.299463493059\\
507	-2.3010952911962\\
508	-2.30474247063403\\
509	-2.31097579749439\\
510	-2.30792894862476\\
511	-2.30443330766809\\
512	-2.30093572066789\\
513	-2.29970295332098\\
514	-2.3001026642473\\
515	-2.30333694650356\\
516	-2.306776180164\\
517	-2.31021939672777\\
518	-2.31383066382377\\
519	-2.31657051349641\\
520	-2.31974200962501\\
521	-2.3234379288576\\
522	-2.32677642499922\\
523	-2.32955113104277\\
524	-2.33202418719514\\
525	-2.33440555490191\\
526	-2.33668845085013\\
527	-2.33873851894108\\
528	-2.34048470644726\\
529	-2.34206965049848\\
530	-2.34362510343298\\
531	-2.34518683395114\\
532	-2.34671246571895\\
533	-2.34821291089801\\
534	-2.34972439811878\\
535	-2.35126499094926\\
536	-2.35279663919748\\
537	-2.3543055282524\\
538	-2.35579823409544\\
539	-2.35728356818549\\
540	-2.3587444660283\\
541	-2.36017483755209\\
542	-2.36157812293366\\
543	-2.36296091738356\\
544	-2.36432733115061\\
545	-2.36565340643432\\
546	-2.36693543270224\\
547	-2.36820642061442\\
548	-2.37077074768374\\
549	-2.37518110747977\\
550	-2.37906272140664\\
551	-2.38173888810636\\
552	-2.38159202797601\\
553	-2.38329526929022\\
554	-2.38551888901182\\
555	-2.38801452520939\\
556	-2.39051491128867\\
557	-2.39253819760631\\
558	-2.39438230861064\\
559	-2.39630909459566\\
560	-2.39799924301053\\
561	-2.39929772866286\\
562	-2.40051976137388\\
563	-2.40175580263557\\
564	-2.4029879310197\\
565	-2.40424319325826\\
566	-2.40551295953086\\
567	-2.40680371374749\\
568	-2.40810647977381\\
569	-2.40966176611778\\
570	-2.41119802298355\\
571	-2.41351176847763\\
572	-2.41677292231778\\
573	-2.41982981900831\\
574	-2.42150082740005\\
575	-2.42203589090386\\
576	-2.42190087921875\\
577	-2.42140222822241\\
578	-2.42249629338588\\
579	-2.42489575247719\\
580	-2.42801926064143\\
581	-2.43100248754087\\
582	-2.43412058855998\\
583	-2.4370158623241\\
584	-2.43942862421974\\
585	-2.44167366139418\\
586	-2.44385296754474\\
587	-2.44585682051665\\
588	-2.44777433659474\\
589	-2.44967252999162\\
590	-2.4515189134576\\
591	-2.45334028712914\\
592	-2.45516162022108\\
593	-2.45696752426043\\
594	-2.45873334730324\\
595	-2.46046869108938\\
596	-2.46221308802042\\
597	-2.46395065638858\\
598	-2.46565637479472\\
599	-2.46733052731338\\
600	-2.47386119097835\\
601	-2.48137213576524\\
602	-2.48660682500154\\
603	-2.48839153931414\\
604	-2.48899506388343\\
605	-2.49081939452027\\
606	-2.49363923397744\\
607	-2.49610486422721\\
608	-2.49982776042939\\
609	-2.50466101434567\\
610	-2.50939311142775\\
611	-2.51222105512903\\
612	-2.5144241395051\\
613	-2.51686775030395\\
614	-2.51908831328799\\
615	-2.52098428509605\\
616	-2.52260491965765\\
617	-2.5241802449851\\
618	-2.52576064834893\\
619	-2.52728634802857\\
620	-2.52872239138337\\
621	-2.53008897437474\\
622	-2.53143535431307\\
623	-2.53277507930653\\
624	-2.53410791361243\\
625	-2.53542519132093\\
626	-2.53671187539105\\
627	-2.53798491613602\\
628	-2.5392520501536\\
629	-2.54050993730927\\
630	-2.54175946388639\\
631	-2.54300086214042\\
632	-2.54423394846362\\
633	-2.54545711287777\\
634	-2.54666612097029\\
635	-2.54786359566848\\
636	-2.54904802001082\\
637	-2.55021916747552\\
638	-2.5513769076212\\
639	-2.55252137246822\\
640	-2.55365357709747\\
641	-2.55477416280968\\
642	-2.55588528742591\\
643	-2.55698758948181\\
644	-2.55808009547585\\
645	-2.56383858107819\\
646	-2.57148860172763\\
647	-2.57819384365413\\
648	-2.58092895323447\\
649	-2.57988620961379\\
650	-2.58257871185259\\
651	-2.58641040222766\\
652	-2.58883662049734\\
653	-2.59034917491365\\
654	-2.59248226378184\\
655	-2.59502596790386\\
656	-2.5976745631974\\
657	-2.59995362348256\\
658	-2.60195634889691\\
659	-2.60365348126315\\
660	-2.60424096917178\\
661	-2.60044486877606\\
662	-2.59592021408233\\
663	-2.5934316626533\\
664	-2.59132125131277\\
665	-2.59194145913356\\
666	-2.59421322988453\\
667	-2.59670559086412\\
668	-2.59860327359323\\
669	-2.60038764158182\\
670	-2.60250677117591\\
671	-2.60467851927994\\
672	-2.60647933571644\\
673	-2.60814778755715\\
674	-2.60983773219098\\
675	-2.61149008010112\\
676	-2.61310495124039\\
677	-2.61466800767029\\
678	-2.61613191859191\\
679	-2.61749780884615\\
680	-2.61877387571359\\
681	-2.61996348395361\\
682	-2.62106677073779\\
683	-2.62207680086485\\
684	-2.62305313434778\\
685	-2.62401523639739\\
686	-2.62500861696941\\
687	-2.62675920607998\\
688	-2.62955815272448\\
689	-2.63184644283842\\
690	-2.63371455930492\\
691	-2.63495909508567\\
692	-2.63623294841702\\
693	-2.63812242985218\\
694	-2.63992805687453\\
695	-2.64062541107698\\
696	-2.64081063727636\\
697	-2.6413716297325\\
698	-2.64258389637254\\
699	-2.64399853815664\\
700	-2.64537522023533\\
701	-2.64675242316107\\
702	-2.64814933896064\\
703	-2.64952251482375\\
704	-2.6508324002858\\
705	-2.65202143109802\\
706	-2.65311606409892\\
707	-2.65414540000721\\
708	-2.65511435102086\\
709	-2.65605254092034\\
710	-2.65697023317413\\
711	-2.65787213292477\\
712	-2.65875549567271\\
713	-2.65961022610155\\
714	-2.6604239717755\\
715	-2.66122090771791\\
716	-2.66202288320099\\
717	-2.66282943123559\\
718	-2.6636311251076\\
719	-2.66442849254188\\
720	-2.66521816028623\\
721	-2.66599634958104\\
722	-2.66678167251414\\
723	-2.66755868975304\\
724	-2.66831546450004\\
725	-2.66904841760719\\
726	-2.66976558535695\\
727	-2.67047604819438\\
728	-2.67118349807849\\
729	-2.6718871612535\\
730	-2.67258622344343\\
731	-2.67327291459883\\
732	-2.67394021323873\\
733	-2.6746044159942\\
734	-2.67528550957528\\
735	-2.67597817948506\\
736	-2.67666637503303\\
737	-2.6773383265844\\
738	-2.67798532666463\\
739	-2.67915375312233\\
740	-2.68012885014973\\
741	-2.67999124696195\\
742	-2.67941420081342\\
743	-2.67970966296882\\
744	-2.68075870960454\\
745	-2.68202405746872\\
746	-2.68323248350357\\
747	-2.68427302930662\\
748	-2.68516654700601\\
749	-2.68591958759634\\
750	-2.68657894628367\\
751	-2.68718324025347\\
752	-2.6877726139763\\
753	-2.68839060378263\\
754	-2.68910018277657\\
755	-2.68982800209583\\
756	-2.69050854348301\\
757	-2.69114653325793\\
758	-2.69175925694199\\
759	-2.69235869766872\\
760	-2.69295084149282\\
761	-2.69353954456389\\
762	-2.69412908173588\\
763	-2.69471833763157\\
764	-2.69530160914165\\
765	-2.69578799504268\\
766	-2.6962401467837\\
767	-2.69671818553104\\
768	-2.6972461142235\\
769	-2.69781154543099\\
770	-2.69839516789159\\
771	-2.69897945508857\\
772	-2.70029805543308\\
773	-2.70169237882318\\
774	-2.70290617944509\\
775	-2.70544655391823\\
776	-2.70799459133221\\
777	-2.70829149441989\\
778	-2.70957206218416\\
779	-2.70705808996321\\
780	-2.70802510274845\\
781	-2.71138613478139\\
782	-2.71506216539348\\
783	-2.71680528352441\\
784	-2.71614566485298\\
785	-2.71631922773313\\
786	-2.7174232660616\\
787	-2.71957048231315\\
788	-2.72182734212231\\
789	-2.72428795269907\\
790	-2.72709562220501\\
791	-2.72974668289715\\
792	-2.73244777401271\\
793	-2.73497796607344\\
794	-2.73706894616363\\
795	-2.73909358324413\\
796	-2.74247225998842\\
797	-2.74448181662837\\
798	-2.74641214984818\\
799	-2.74724861181537\\
800	-2.74879614809572\\
801	-2.75057118918379\\
802	-2.75179723273677\\
803	-2.75176460430441\\
804	-2.75155469527412\\
805	-2.75230118339911\\
806	-2.75562435535902\\
807	-2.75814306085855\\
808	-2.76070687948264\\
809	-2.7629792025426\\
810	-2.7647492557146\\
811	-2.7681363507337\\
812	-2.77189603873133\\
813	-2.77547700795287\\
814	-2.77886927079903\\
815	-2.78195864267206\\
816	-2.7848312319533\\
817	-2.78780744527618\\
818	-2.79063400085775\\
819	-2.79315984826318\\
820	-2.79542370153729\\
821	-2.79739207906271\\
822	-2.79912787711581\\
823	-2.80068158341578\\
824	-2.80223340038008\\
825	-2.80370799261789\\
826	-2.80513089707919\\
827	-2.80651930273339\\
828	-2.80780164934065\\
829	-2.8089038269776\\
830	-2.8099038919356\\
831	-2.81082646573428\\
832	-2.81175730433707\\
833	-2.81269145812354\\
834	-2.81365473112067\\
835	-2.81464524234927\\
836	-2.81566473379016\\
837	-2.81669538292548\\
838	-2.81772256164423\\
839	-2.81872917022005\\
840	-2.81971042160248\\
841	-2.82066220122981\\
842	-2.82157799903735\\
843	-2.82246765065179\\
844	-2.82334412723038\\
845	-2.82420910266902\\
846	-2.8250631052417\\
847	-2.82591249638355\\
848	-2.82675326490676\\
849	-2.82758063105002\\
850	-2.82840247934969\\
851	-2.8292199028706\\
852	-2.8299535719374\\
853	-2.82879614633637\\
854	-2.82599317852751\\
855	-2.82244918410945\\
856	-2.81991490047453\\
857	-2.81969301737799\\
858	-2.82080872063209\\
859	-2.82243620204393\\
860	-2.82366675794428\\
861	-2.82537851206778\\
862	-2.82733000938733\\
863	-2.82947014178449\\
864	-2.83182334180304\\
865	-2.83480204017672\\
866	-2.83692515653531\\
867	-2.83837581883669\\
868	-2.84041550195791\\
869	-2.84313090079972\\
870	-2.84606831635279\\
871	-2.84907070829929\\
872	-2.85192687546549\\
873	-2.85464582123984\\
874	-2.85712836035113\\
875	-2.85941506220121\\
876	-2.86144104530011\\
877	-2.86336959294818\\
878	-2.86517421263338\\
879	-2.86683752354764\\
880	-2.86833267261742\\
881	-2.86974519616011\\
882	-2.87110765480515\\
883	-2.87241253586712\\
884	-2.8736724009767\\
885	-2.8748870113202\\
886	-2.87603793746447\\
887	-2.87714906074579\\
888	-2.87821462067371\\
889	-2.87926787948308\\
890	-2.88030227164866\\
891	-2.88130642746552\\
892	-2.88228827058325\\
893	-2.8832546953483\\
894	-2.88421529714266\\
895	-2.88516935449281\\
896	-2.88611047083473\\
897	-2.88703762547726\\
898	-2.88795181710418\\
899	-2.8888339644892\\
900	-2.88958856903973\\
901	-2.89030687697453\\
902	-2.89110761276352\\
903	-2.89196129228068\\
904	-2.89291266692249\\
905	-2.89389923325342\\
906	-2.89484306668391\\
907	-2.89571356768026\\
908	-2.89653457262447\\
909	-2.8973261680787\\
910	-2.89809581360659\\
911	-2.89885273553069\\
912	-2.8996062831254\\
913	-2.9003614842274\\
914	-2.90111368385282\\
915	-2.90183850246193\\
916	-2.90255948404355\\
917	-2.90328613293309\\
918	-2.90400916730905\\
919	-2.90473796563733\\
920	-2.90546548832833\\
921	-2.90619291313859\\
922	-2.90691222350705\\
923	-2.90761420088229\\
924	-2.90828662438978\\
925	-2.90893366523528\\
926	-2.9095850786494\\
927	-2.91024559620969\\
928	-2.91091269894914\\
929	-2.91158178722246\\
930	-2.91224865987307\\
931	-2.91291325205159\\
932	-2.91357262446787\\
933	-2.91422915009415\\
934	-2.91488308613037\\
935	-2.91553361428071\\
936	-2.9161814081661\\
937	-2.91682613248382\\
938	-2.91746783015974\\
939	-2.91810719810435\\
940	-2.91874407085544\\
941	-2.91937830787427\\
942	-2.92000971354878\\
943	-2.92063809487242\\
944	-2.92126333536178\\
945	-2.92188518858058\\
946	-2.9225037373752\\
947	-2.92291085266751\\
948	-2.92202265018158\\
949	-2.92059860864215\\
950	-2.91971863682733\\
951	-2.91914947197528\\
952	-2.91919635712189\\
953	-2.91980282520743\\
954	-2.92069687953341\\
955	-2.92157649871896\\
956	-2.92246398978225\\
957	-2.92344872600422\\
958	-2.9244439797017\\
959	-2.92541934238516\\
960	-2.92629696318704\\
961	-2.92714509673714\\
962	-2.9279833301099\\
963	-2.92880977224618\\
964	-2.92965123933527\\
965	-2.93048045376862\\
966	-2.93124679624786\\
967	-2.93193071958325\\
968	-2.93255944666531\\
969	-2.93316916089175\\
970	-2.93375268747563\\
971	-2.93430978747703\\
972	-2.93485264135093\\
973	-2.93540252443086\\
974	-2.93596237266672\\
975	-2.93652901548347\\
976	-2.93709752305457\\
977	-2.93766488480647\\
978	-2.93823066848148\\
979	-2.93879673416747\\
980	-2.93936190381833\\
981	-2.93992546525441\\
982	-2.9404864548639\\
983	-2.94104498109782\\
984	-2.94160305632589\\
985	-2.94216037121737\\
986	-2.94271424796909\\
987	-2.94328353908502\\
988	-2.94384211304576\\
989	-2.94437575559585\\
990	-2.94488573299692\\
991	-2.94729192277089\\
992	-2.94925264611711\\
993	-2.94878668247161\\
994	-2.94445295405655\\
995	-2.94063112865924\\
996	-2.93977055489881\\
997	-2.94000944187657\\
998	-2.94109127838949\\
999	-2.94296040294479\\
1000	-2.94377894594232\\
1001	-2.94529306153901\\
1002	-2.94731318959207\\
1003	-2.9499406772848\\
1004	-2.95285034240529\\
1005	-2.95603045805151\\
1006	-2.95990578313057\\
1007	-2.9642121003434\\
1008	-2.96811803157223\\
1009	-2.97203671379933\\
1010	-2.97614850433534\\
1011	-2.98034338913027\\
1012	-2.98439698253228\\
1013	-2.98825051570272\\
1014	-2.99184138884088\\
1015	-2.99515688344527\\
1016	-2.99825552418044\\
1017	-3.00122063104264\\
1018	-3.00399528296238\\
1019	-3.00659041263198\\
1020	-3.00919008416222\\
1021	-3.0116842027845\\
1022	-3.01408559971759\\
1023	-3.01646073785318\\
1024	-3.01886106083832\\
1025	-3.02116843315054\\
1026	-3.02333384168459\\
1027	-3.02540501109161\\
1028	-3.02745054825204\\
1029	-3.02950544348928\\
1030	-3.0315412463909\\
1031	-3.03354565795102\\
1032	-3.03555561164269\\
1033	-3.03746287694433\\
1034	-3.03927227077071\\
1035	-3.0410522395535\\
1036	-3.04282888907031\\
1037	-3.04458403496282\\
1038	-3.04628831455664\\
1039	-3.04794490423311\\
1040	-3.04956792266634\\
1041	-3.05115038737757\\
1042	-3.05270759423035\\
1043	-3.0542379160172\\
1044	-3.0557166296262\\
1045	-3.05715252978953\\
1046	-3.05856198516075\\
1047	-3.05994983119833\\
1048	-3.06131445157004\\
1049	-3.06265718044347\\
1050	-3.06398121170978\\
1051	-3.06528386203988\\
1052	-3.06657115188586\\
1053	-3.06783482463395\\
1054	-3.06907209506314\\
1055	-3.07029389240068\\
1056	-3.0715065404421\\
1057	-3.07270545695487\\
1058	-3.07387595033888\\
1059	-3.07502555309981\\
1060	-3.07616212329577\\
1061	-3.0772861366383\\
1062	-3.07840109779162\\
1063	-3.07950662131127\\
1064	-3.08060429740036\\
1065	-3.08169349774367\\
1066	-3.08277271468748\\
1067	-3.08384206014155\\
1068	-3.08490065401957\\
1069	-3.08595140358906\\
1070	-3.08699390309369\\
1071	-3.08803009748036\\
1072	-3.08906112403298\\
1073	-3.09008584070117\\
1074	-3.09110194864762\\
1075	-3.09210916964239\\
1076	-3.09312002326644\\
1077	-3.09420194847059\\
1078	-3.09534742307465\\
1079	-3.09607159383405\\
1080	-3.09690268666719\\
1081	-3.09790304075639\\
1082	-3.0990239120769\\
1083	-3.10021266962487\\
1084	-3.10137801743137\\
1085	-3.10249479046508\\
1086	-3.10319410494642\\
1087	-3.10340372124333\\
1088	-3.10370715944532\\
1089	-3.10428716041721\\
1090	-3.10514050926399\\
1091	-3.10616771941006\\
1092	-3.10729924775661\\
1093	-3.10839565634596\\
1094	-3.10944768716508\\
1095	-3.11044306367417\\
1096	-3.11138788113619\\
1097	-3.11229033540186\\
1098	-3.11317180675687\\
1099	-3.11404939417597\\
1100	-3.1149367992516\\
1101	-3.11583270069611\\
1102	-3.1167408597358\\
1103	-3.11766269928328\\
1104	-3.11859229545313\\
1105	-3.11952472514229\\
1106	-3.12045523373629\\
1107	-3.12138113571722\\
1108	-3.12242069505848\\
1109	-3.12342632013625\\
1110	-3.12443706120668\\
1111	-3.12542915317538\\
1112	-3.12636490693892\\
1113	-3.12728674311139\\
1114	-3.12818317185292\\
1115	-3.12904178026873\\
1116	-3.12989405227641\\
1117	-3.13075611178487\\
1118	-3.13163057730836\\
1119	-3.1325152101998\\
1120	-3.1334055858202\\
1121	-3.13429647975678\\
1122	-3.13518521529394\\
1123	-3.13606906359491\\
1124	-3.13694843039347\\
1125	-3.13782002429818\\
1126	-3.13868853542864\\
1127	-3.13955490328384\\
1128	-3.14042020132488\\
1129	-3.14128445985318\\
1130	-3.14214730630684\\
1131	-3.14300914702784\\
1132	-3.14386987537368\\
1133	-3.14472945011751\\
1134	-3.14558779990977\\
1135	-3.14644144501661\\
1136	-3.14729308378986\\
1137	-3.14814094381053\\
1138	-3.14898786683619\\
1139	-3.14983393345506\\
1140	-3.15067887123458\\
1141	-3.1515266870294\\
1142	-3.15235991329134\\
1143	-3.15318264207409\\
1144	-3.15400759606775\\
};
\addplot [color=mycolor5, solid, line width=1.5pt]
  table[row sep=crcr]{%
1	2.65184119599833\\
2	1.56779577037303\\
3	1.26756407610909\\
4	1.13384714388632\\
5	1.03255302197655\\
6	0.946874303945056\\
7	0.870173251217762\\
8	0.799107384977409\\
9	0.743696791294559\\
10	0.686494014138994\\
11	0.618247847487825\\
12	0.561900453749786\\
13	0.521218035917427\\
14	0.48071386631951\\
15	0.436667350548358\\
16	0.390566527460641\\
17	0.347149558671157\\
18	0.306170541990803\\
19	0.270982254145881\\
20	0.234153700461839\\
21	0.197082179194876\\
22	0.157579284518302\\
23	0.124298360021816\\
24	0.10062059987329\\
25	0.070061439469652\\
26	0.0332755057641845\\
27	-0.0011655256539473\\
28	-0.0306556256901201\\
29	-0.0562597050046861\\
30	-0.0809094746390153\\
31	-0.10812397193816\\
32	-0.135300765132842\\
33	-0.159587968362647\\
34	-0.183088768624839\\
35	-0.204752972609612\\
36	-0.226543339773533\\
37	-0.250074996554939\\
38	-0.274481904725416\\
39	-0.297093668528311\\
40	-0.319481806259968\\
41	-0.339255947698179\\
42	-0.358563757129979\\
43	-0.376223367785279\\
44	-0.395018645821399\\
45	-0.411453487327072\\
46	-0.424518726138388\\
47	-0.439033750869287\\
48	-0.454678131343881\\
49	-0.470730470195308\\
50	-0.48864420009187\\
51	-0.505637550633369\\
52	-0.519336334886804\\
53	-0.532526203069778\\
54	-0.543920533243206\\
55	-0.556291412163377\\
56	-0.569806654067869\\
57	-0.582630068720883\\
58	-0.595501961060005\\
59	-0.61325363281122\\
60	-0.631737790957925\\
61	-0.644844468525634\\
62	-0.655303852391156\\
63	-0.663222012021886\\
64	-0.68187661907272\\
65	-0.703218487638503\\
66	-0.720535008627148\\
67	-0.729632561132901\\
68	-0.741110843413546\\
69	-0.75410382395951\\
70	-0.770019454949487\\
71	-0.791203516799815\\
72	-0.810848111841104\\
73	-0.825783444407658\\
74	-0.83957671207804\\
75	-0.854378314314644\\
76	-0.871315615348839\\
77	-0.887181702002315\\
78	-0.901323705889693\\
79	-0.91420050776828\\
80	-0.923500352721345\\
81	-0.929265626704054\\
82	-0.937390187668881\\
83	-0.946158355662699\\
84	-0.956537677125616\\
85	-0.967766748582063\\
86	-0.980564549651732\\
87	-0.98721127168094\\
88	-0.990675230829079\\
89	-0.999417957643264\\
90	-1.01084040932639\\
91	-1.02151992646511\\
92	-1.03086711895433\\
93	-1.04196184608046\\
94	-1.05277982140479\\
95	-1.06216996177208\\
96	-1.06956910540571\\
97	-1.07544672072433\\
98	-1.08403460240383\\
99	-1.09227715216262\\
100	-1.10196386200243\\
101	-1.11077820552868\\
102	-1.11941632893956\\
103	-1.12823113543414\\
104	-1.13602640000115\\
105	-1.14281338730166\\
106	-1.14874517058012\\
107	-1.15533227933517\\
108	-1.16233164939811\\
109	-1.16930311440511\\
110	-1.17953835020158\\
111	-1.19910116018681\\
112	-1.21885202173843\\
113	-1.22842571028364\\
114	-1.23461275475114\\
115	-1.24306192493741\\
116	-1.25122064957395\\
117	-1.253336541926\\
118	-1.25780608208189\\
119	-1.26628269948427\\
120	-1.27596373029985\\
121	-1.28283879198203\\
122	-1.29075216748985\\
123	-1.29887407413999\\
124	-1.30915391489957\\
125	-1.31995564037059\\
126	-1.32818721125533\\
127	-1.33281021602793\\
128	-1.33694347249342\\
129	-1.33752579362305\\
130	-1.34147558372361\\
131	-1.34869732312623\\
132	-1.35700415892418\\
133	-1.36433749801095\\
134	-1.37241871876846\\
135	-1.3795705616083\\
136	-1.38758341858742\\
137	-1.3953470870573\\
138	-1.40192009843894\\
139	-1.40761337820621\\
140	-1.41288229633992\\
141	-1.41839416402234\\
142	-1.42412310902093\\
143	-1.43006812079764\\
144	-1.43654982061665\\
145	-1.44358916331133\\
146	-1.45038170088199\\
147	-1.45666568296737\\
148	-1.47566978036831\\
149	-1.49550190123916\\
150	-1.50747578514774\\
151	-1.51331305831277\\
152	-1.52366825822612\\
153	-1.53194312834717\\
154	-1.53543763326885\\
155	-1.5397042430372\\
156	-1.54397990211824\\
157	-1.55071959440498\\
158	-1.55683962152697\\
159	-1.56229866606492\\
160	-1.56749992640954\\
161	-1.57223260024229\\
162	-1.57743961814344\\
163	-1.58332499958142\\
164	-1.58926531065077\\
165	-1.59497046404566\\
166	-1.60021217200048\\
167	-1.60484741948284\\
168	-1.60805483494514\\
169	-1.61212456292587\\
170	-1.61748892183878\\
171	-1.62376574092256\\
172	-1.62944034574337\\
173	-1.63399382588608\\
174	-1.63946529465568\\
175	-1.64722466949763\\
176	-1.65488226919661\\
177	-1.66098425728812\\
178	-1.66532396654909\\
179	-1.66945100394519\\
180	-1.66993307840609\\
181	-1.67279917879687\\
182	-1.67799218602694\\
183	-1.68386274326538\\
184	-1.68933612574625\\
185	-1.69494527173603\\
186	-1.69991578262763\\
187	-1.70403308449453\\
188	-1.70755734132902\\
189	-1.7109267176905\\
190	-1.71463359252332\\
191	-1.71777494206887\\
192	-1.72152822793396\\
193	-1.72627882959205\\
194	-1.72757227785684\\
195	-1.7293384752293\\
196	-1.73286455282775\\
197	-1.73708513160271\\
198	-1.74719005675868\\
199	-1.75474671670172\\
200	-1.76132322074425\\
201	-1.76545370045361\\
202	-1.77122029577927\\
203	-1.78056250294812\\
204	-1.78884639857213\\
205	-1.793514908243\\
206	-1.79862778819005\\
207	-1.80432315197154\\
208	-1.80905715320002\\
209	-1.81346062888541\\
210	-1.81786883726517\\
211	-1.82237087296689\\
212	-1.82693941939312\\
213	-1.833316140888\\
214	-1.84051460595742\\
215	-1.8464337261779\\
216	-1.85126845924111\\
217	-1.85758768166251\\
218	-1.86366567995901\\
219	-1.86970068710967\\
220	-1.87592951285334\\
221	-1.88215111579884\\
222	-1.88637718033321\\
223	-1.89146919188562\\
224	-1.89895803556262\\
225	-1.90670223330972\\
226	-1.91205333357689\\
227	-1.91672334237322\\
228	-1.92111126112726\\
229	-1.92582945556631\\
230	-1.93090962134303\\
231	-1.93559676201404\\
232	-1.94178412540327\\
233	-1.94639762129804\\
234	-1.94957806315806\\
235	-1.95369150291501\\
236	-1.95733154723701\\
237	-1.96098870017496\\
238	-1.96470536265668\\
239	-1.96866547691258\\
240	-1.9725956725972\\
241	-1.97788838305432\\
242	-1.98178815446515\\
243	-1.98526794534771\\
244	-1.98801786543276\\
245	-1.99052267029459\\
246	-1.9937845153426\\
247	-1.99732868963588\\
248	-2.00100579356996\\
249	-2.00460442896027\\
250	-2.00851770662825\\
251	-2.0122841418757\\
252	-2.01548546879775\\
253	-2.01847172049416\\
254	-2.02126089660225\\
255	-2.02389430088548\\
256	-2.02641124745118\\
257	-2.02888094600083\\
258	-2.03130801224783\\
259	-2.03363941855855\\
260	-2.0364568536406\\
261	-2.03936988367189\\
262	-2.04202027014834\\
263	-2.04440930521982\\
264	-2.04671737160283\\
265	-2.04898717880993\\
266	-2.05045298308372\\
267	-2.05193077473443\\
268	-2.05378653213824\\
269	-2.05472691527475\\
270	-2.05654466092728\\
271	-2.05916822390483\\
272	-2.0628274110553\\
273	-2.06724275553399\\
274	-2.07147949586099\\
275	-2.07582892529443\\
276	-2.0794036509786\\
277	-2.08266027409407\\
278	-2.08575972865717\\
279	-2.08837140292608\\
280	-2.09080209203448\\
281	-2.09165163185619\\
282	-2.09046915319731\\
283	-2.09147776212447\\
284	-2.09438626970927\\
285	-2.09621902058842\\
286	-2.09755637529862\\
287	-2.10009568445313\\
288	-2.10343557130614\\
289	-2.10709107196966\\
290	-2.11026692144719\\
291	-2.11301684710913\\
292	-2.11549718595134\\
293	-2.1179594977281\\
294	-2.11883609531127\\
295	-2.11238475335021\\
296	-2.10984365556279\\
297	-2.11362429038805\\
298	-2.11790353018531\\
299	-2.12700900593503\\
300	-2.13911367917618\\
301	-2.15035057950334\\
302	-2.15945761136323\\
303	-2.16680113293144\\
304	-2.17273939805378\\
305	-2.17766330732886\\
306	-2.18217983598754\\
307	-2.18656622507277\\
308	-2.19147054133494\\
309	-2.19620408298233\\
310	-2.20036471149291\\
311	-2.20432141593965\\
312	-2.20808067599346\\
313	-2.21133845126125\\
314	-2.21456244381976\\
315	-2.21793719687502\\
316	-2.22153417637967\\
317	-2.22574435459107\\
318	-2.23068106904804\\
319	-2.23389725422626\\
320	-2.23727469424081\\
321	-2.23885120589387\\
322	-2.24237557620517\\
323	-2.24655351878537\\
324	-2.25038699161171\\
325	-2.25337457470629\\
326	-2.25606201097448\\
327	-2.2585536985416\\
328	-2.26097703564829\\
329	-2.26352167470459\\
330	-2.26610582506326\\
331	-2.26867097348187\\
332	-2.27119392442214\\
333	-2.27368254480512\\
334	-2.27612794519829\\
335	-2.27994182184239\\
336	-2.28389376284208\\
337	-2.28778504332304\\
338	-2.28977378893387\\
339	-2.2923847132683\\
340	-2.2947307150329\\
341	-2.29747012535136\\
342	-2.30126996307465\\
343	-2.3084400065465\\
344	-2.30626143391257\\
345	-2.30540993510534\\
346	-2.30478726735263\\
347	-2.30288532493792\\
348	-2.30456215288152\\
349	-2.31004964340511\\
350	-2.31657105438325\\
351	-2.32233073599623\\
352	-2.32617909293085\\
353	-2.32846916233827\\
354	-2.32971803170598\\
355	-2.33181185698755\\
356	-2.33533146126624\\
357	-2.33901596119485\\
358	-2.34243693136053\\
359	-2.34523401887837\\
360	-2.34776566795536\\
361	-2.35012354613919\\
362	-2.35230511798443\\
363	-2.35441926460537\\
364	-2.35648102954178\\
365	-2.35845559886677\\
366	-2.36041242232052\\
367	-2.36234728490041\\
368	-2.3642520559839\\
369	-2.36612933107951\\
370	-2.36796915270016\\
371	-2.37411646030182\\
372	-2.38268076393278\\
373	-2.3866631469996\\
374	-2.38915130991168\\
375	-2.39240495585723\\
376	-2.39746146578709\\
377	-2.4044334577881\\
378	-2.41057422096431\\
379	-2.41479084976769\\
380	-2.41829821262796\\
381	-2.42291146074358\\
382	-2.42753266032731\\
383	-2.43211367681237\\
384	-2.43548614148216\\
385	-2.43675665793041\\
386	-2.43704159201965\\
387	-2.43785328848705\\
388	-2.4405058663005\\
389	-2.44408825811689\\
390	-2.44781578409631\\
391	-2.45136815117064\\
392	-2.45444807307461\\
393	-2.45722744159565\\
394	-2.45979004988123\\
395	-2.46221340978472\\
396	-2.46460441335447\\
397	-2.46693717763746\\
398	-2.4692641520394\\
399	-2.47157238116378\\
400	-2.47383998547998\\
401	-2.47605267913013\\
402	-2.48418271856412\\
403	-2.49538447678183\\
404	-2.50268590480813\\
405	-2.50383557381074\\
406	-2.50804345987631\\
407	-2.51305718563303\\
408	-2.51629581408327\\
409	-2.51860892730537\\
410	-2.5210951495768\\
411	-2.52367141758205\\
412	-2.52631365094878\\
413	-2.52887690448394\\
414	-2.53145267881742\\
415	-2.53392397833486\\
416	-2.5352387436928\\
417	-2.53644119912035\\
418	-2.53808598606184\\
419	-2.54004538967783\\
420	-2.54220044918451\\
421	-2.54424660059525\\
422	-2.54614769619781\\
423	-2.54797293562741\\
424	-2.54976535966426\\
425	-2.5515204555071\\
426	-2.55324820576921\\
427	-2.55494453244045\\
428	-2.5566175000692\\
429	-2.55826200219822\\
430	-2.5598835404971\\
431	-2.56148488286888\\
432	-2.56306423562832\\
433	-2.56462090741621\\
434	-2.56615327867867\\
435	-2.56766362183383\\
436	-2.56915515950212\\
437	-2.57062848024312\\
438	-2.57208795092849\\
439	-2.57353590693307\\
440	-2.57497073123784\\
441	-2.57483283173345\\
442	-2.56978450142046\\
443	-2.56712402652983\\
444	-2.56622424256421\\
445	-2.56672554541871\\
446	-2.56875900068176\\
447	-2.57042604403825\\
448	-2.57217598932958\\
449	-2.57434292825377\\
450	-2.57656654282548\\
451	-2.58739669898577\\
452	-2.5973205694531\\
453	-2.60035583437745\\
454	-2.60163865116233\\
455	-2.60525060566039\\
456	-2.60865982033902\\
457	-2.6105280277083\\
458	-2.61325938995875\\
459	-2.6151057540436\\
460	-2.61897773487719\\
461	-2.6223327348709\\
462	-2.6255394303202\\
463	-2.6279765429284\\
464	-2.63029413483325\\
465	-2.63273190482986\\
466	-2.63428833352098\\
467	-2.63632600370867\\
468	-2.63891500698548\\
469	-2.64131502549121\\
470	-2.64331262636968\\
471	-2.64506356649178\\
472	-2.64669587834735\\
473	-2.64821750894931\\
474	-2.64963674569481\\
475	-2.65099328854336\\
476	-2.65230295399039\\
477	-2.65356204839813\\
478	-2.65478659540943\\
479	-2.65597958736331\\
480	-2.65715173174234\\
481	-2.65830413179445\\
482	-2.6594339610961\\
483	-2.66054344976297\\
484	-2.6616358914547\\
485	-2.66270862288263\\
486	-2.66376639679585\\
487	-2.66480946930883\\
488	-2.66583979449494\\
489	-2.66685678316138\\
490	-2.66786303612012\\
491	-2.66885706842227\\
492	-2.66983977665898\\
493	-2.67081081111166\\
494	-2.6717725288771\\
495	-2.67272542053088\\
496	-2.67367175820358\\
497	-2.67461227198536\\
498	-2.67554767389073\\
499	-2.67677080638513\\
500	-2.67802850026417\\
501	-2.67914999695377\\
502	-2.67994451907883\\
503	-2.68086362053745\\
504	-2.68181509163573\\
505	-2.68275351007302\\
506	-2.68364713749414\\
507	-2.68453894807536\\
508	-2.68542970200257\\
509	-2.68631237476979\\
510	-2.68718590238373\\
511	-2.68801901946716\\
512	-2.68846426684315\\
513	-2.68904234356705\\
514	-2.68989539463602\\
515	-2.69085469485789\\
516	-2.69175398017757\\
517	-2.69257934924305\\
518	-2.69674218592882\\
519	-2.70041784272608\\
520	-2.70542137203872\\
521	-2.70660403068175\\
522	-2.70998897691959\\
523	-2.71252493888447\\
524	-2.71332046235217\\
525	-2.7148474319441\\
526	-2.7163839849734\\
527	-2.71767146396735\\
528	-2.71955218013903\\
529	-2.72234081561089\\
530	-2.72550950984644\\
531	-2.73004638185536\\
532	-2.73377327772571\\
533	-2.73739669662179\\
534	-2.73965023281346\\
535	-2.74181748597093\\
536	-2.74298381956671\\
537	-2.7461693444735\\
538	-2.75069558370605\\
539	-2.75528882130874\\
540	-2.7594765181873\\
541	-2.76417328588806\\
542	-2.76833560302784\\
543	-2.77202707992363\\
544	-2.7752106292275\\
545	-2.77849988756472\\
546	-2.78176773770759\\
547	-2.78479450687672\\
548	-2.78738524128877\\
549	-2.78965312279715\\
550	-2.79177855386028\\
551	-2.79376423375271\\
552	-2.79570365737869\\
553	-2.79747809342245\\
554	-2.79898888504888\\
555	-2.80033969403423\\
556	-2.80165574154115\\
557	-2.80295154250838\\
558	-2.80426970357752\\
559	-2.80560913508368\\
560	-2.80697109044831\\
561	-2.80833906975278\\
562	-2.80969906903108\\
563	-2.81104035979322\\
564	-2.81235350745644\\
565	-2.81363073522665\\
566	-2.81488005242908\\
567	-2.81610434157264\\
568	-2.8172997748047\\
569	-2.81757120223168\\
570	-2.81679350823419\\
571	-2.81448881593001\\
572	-2.81265655345761\\
573	-2.81330196187668\\
574	-2.8147140219632\\
575	-2.81587793691229\\
576	-2.81765949473882\\
577	-2.81998218691879\\
578	-2.82264414577494\\
579	-2.82547152376913\\
580	-2.82832163458584\\
581	-2.8310863436694\\
582	-2.83378117526652\\
583	-2.83641479834281\\
584	-2.8388831988508\\
585	-2.84116777628535\\
586	-2.84328589051233\\
587	-2.84528305352159\\
588	-2.84719435393423\\
589	-2.85004533089128\\
590	-2.85190286599821\\
591	-2.85343539432919\\
592	-2.85595483849561\\
593	-2.85865007131744\\
594	-2.86138055993962\\
595	-2.86398913440802\\
596	-2.86643656955404\\
597	-2.86857384165405\\
598	-2.87043964713378\\
599	-2.87215551604787\\
600	-2.87375758038635\\
601	-2.87527664046787\\
602	-2.87673432204824\\
603	-2.87814426014643\\
604	-2.8795165860985\\
605	-2.8808649950555\\
606	-2.88218847415112\\
607	-2.88348028473783\\
608	-2.88473768080152\\
609	-2.88595767562597\\
610	-2.88714244570431\\
611	-2.88829987433376\\
612	-2.88943104076984\\
613	-2.89054314249619\\
614	-2.89163883856915\\
615	-2.89272200230064\\
616	-2.89379621863799\\
617	-2.89484380148989\\
618	-2.89585482841577\\
619	-2.89683398452845\\
620	-2.89780310066616\\
621	-2.89877674917139\\
622	-2.89976504708979\\
623	-2.90076072484231\\
624	-2.90174858445376\\
625	-2.90272631734684\\
626	-2.90369379183432\\
627	-2.90451179133909\\
628	-2.90528916364536\\
629	-2.90614634194596\\
630	-2.90700342680732\\
631	-2.90798370579514\\
632	-2.90901130963336\\
633	-2.91001975617601\\
634	-2.91103264998624\\
635	-2.91202045937792\\
636	-2.91297127981651\\
637	-2.91388553211969\\
638	-2.91462484040001\\
639	-2.9152649523435\\
640	-2.91598009753857\\
641	-2.91678827293355\\
642	-2.91765027299477\\
643	-2.91852302841907\\
644	-2.91938277946968\\
645	-2.92022287012705\\
646	-2.92079378875294\\
647	-2.92137304631922\\
648	-2.9221299909375\\
649	-2.92262530208016\\
650	-2.92162792369952\\
651	-2.92082438904971\\
652	-2.92080740655432\\
653	-2.9211373061549\\
654	-2.92198759405888\\
655	-2.92287456135274\\
656	-2.92363763961627\\
657	-2.92443683524457\\
658	-2.92527247892322\\
659	-2.92620681373049\\
660	-2.927289364493\\
661	-2.92828975957492\\
662	-2.93181536634255\\
663	-2.9359057627235\\
664	-2.93566406087395\\
665	-2.93404460214405\\
666	-2.93407073812319\\
667	-2.93514687301635\\
668	-2.93633838157448\\
669	-2.93748911339807\\
670	-2.93975046739083\\
671	-2.9423172902267\\
672	-2.94567202760883\\
673	-2.95022137162215\\
674	-2.95527932903364\\
675	-2.95995846311653\\
676	-2.96509803099638\\
677	-2.97033241550516\\
678	-2.97541138452115\\
679	-2.98000661461558\\
680	-2.984375679443\\
681	-2.98852749093077\\
682	-2.99246842205589\\
683	-2.99641723917875\\
684	-3.00021562847299\\
685	-3.00372691772169\\
686	-3.00699913640697\\
687	-3.01019996921181\\
688	-3.01321021798389\\
689	-3.01616803652955\\
690	-3.01891561815259\\
691	-3.02161290830477\\
692	-3.02431437019496\\
693	-3.02692977757988\\
694	-3.02947100170974\\
695	-3.03193723586646\\
696	-3.03433994864403\\
697	-3.03663332803529\\
698	-3.0388154879301\\
699	-3.04091143475328\\
700	-3.04292379080747\\
701	-3.04487893598238\\
702	-3.04678180709666\\
703	-3.05053209013958\\
704	-3.05480814124717\\
705	-3.05815906432267\\
706	-3.06003421616574\\
707	-3.06164281559112\\
708	-3.06338111504049\\
709	-3.06489251553149\\
710	-3.06643942810978\\
711	-3.06822204356785\\
712	-3.07016129588706\\
713	-3.07221916741577\\
714	-3.07433208911659\\
715	-3.0764436876289\\
716	-3.07851399367636\\
717	-3.08050270487853\\
718	-3.08239332943872\\
719	-3.08416968050648\\
720	-3.08586924729322\\
721	-3.08752794842865\\
722	-3.0891638092258\\
723	-3.09078737038682\\
724	-3.09239576787338\\
725	-3.09361404234018\\
726	-3.09428197219162\\
727	-3.09520668337548\\
728	-3.09649989197269\\
729	-3.09802856078294\\
730	-3.099615056911\\
731	-3.10099492744672\\
732	-3.10237731506083\\
733	-3.10386713677937\\
734	-3.10542490733899\\
735	-3.10701411355576\\
736	-3.10851216719325\\
737	-3.10995687517317\\
738	-3.11136896445063\\
739	-3.11276486021359\\
740	-3.11416247228666\\
741	-3.11555848145606\\
742	-3.11695611985491\\
743	-3.11835187904292\\
744	-3.11973831646395\\
745	-3.12111527367118\\
746	-3.12260871005716\\
747	-3.12378296722605\\
748	-3.12499258301348\\
749	-3.12641804341574\\
750	-3.12794384511508\\
751	-3.12943310223264\\
752	-3.13088662388149\\
753	-3.13229552579618\\
754	-3.13366419379361\\
755	-3.13499137341206\\
756	-3.13631229194034\\
757	-3.13764061741654\\
758	-3.13896676220089\\
759	-3.14027671792907\\
760	-3.14157200889068\\
761	-3.14285638446138\\
762	-3.14413635866895\\
763	-3.14538826066893\\
764	-3.14666856213707\\
765	-3.14799791713928\\
766	-3.14933237089355\\
767	-3.15064837390974\\
768	-3.15193830335101\\
769	-3.15323659466003\\
770	-3.15448631521855\\
771	-3.15573586240167\\
772	-3.15697744720028\\
773	-3.15821209649117\\
774	-3.1594482346477\\
775	-3.16068070775812\\
776	-3.16190918767035\\
777	-3.16303674429228\\
778	-3.1640840593026\\
779	-3.16523372920607\\
780	-3.16646592246015\\
781	-3.16770035397559\\
782	-3.16893724216\\
783	-3.17016040052277\\
784	-3.17137253899519\\
785	-3.17258037085098\\
786	-3.17416013735588\\
787	-3.17585865962418\\
788	-3.18165338474592\\
789	-3.18749334802338\\
790	-3.19016351872891\\
791	-3.19183853984985\\
792	-3.19334232857348\\
793	-3.19531581385006\\
794	-3.1973291846199\\
795	-3.19930507126484\\
796	-3.2011924225453\\
797	-3.20296326874312\\
798	-3.20457588657386\\
799	-3.20612600727216\\
800	-3.20762873997992\\
801	-3.20908278215109\\
802	-3.21047324937043\\
803	-3.21181271117087\\
804	-3.21311232018783\\
805	-3.2143922888693\\
806	-3.21565263133423\\
807	-3.2168997248555\\
808	-3.21813732151136\\
809	-3.21936502117943\\
810	-3.2205772281245\\
811	-3.22178177161295\\
812	-3.22296504472482\\
813	-3.22414480081572\\
814	-3.22532234513097\\
815	-3.22649652901254\\
816	-3.22766938187559\\
817	-3.22883476164895\\
818	-3.22999042318845\\
819	-3.2311587567902\\
820	-3.23233618452033\\
821	-3.23351992463482\\
822	-3.23469737181341\\
823	-3.23585317444285\\
824	-3.23698480310517\\
825	-3.2380998104121\\
826	-3.23920455155273\\
827	-3.24030976892527\\
828	-3.24141820781077\\
829	-3.24252830415137\\
830	-3.24363681187902\\
831	-3.24474211263853\\
832	-3.24584281582221\\
833	-3.2469386049313\\
834	-3.2480291815493\\
835	-3.24911632210852\\
836	-3.25020064126723\\
837	-3.25128235126209\\
838	-3.25236131781931\\
839	-3.25343740158319\\
840	-3.25451073351367\\
841	-3.25558116020206\\
842	-3.25664872032825\\
843	-3.25771361954295\\
844	-3.25877579267267\\
845	-3.25983515017566\\
846	-3.26089188871242\\
847	-3.2619460264893\\
848	-3.26299770224113\\
849	-3.26402931714184\\
850	-3.26506420468523\\
851	-3.26610583680599\\
852	-3.26715100613796\\
853	-3.26819423004494\\
854	-3.26926075872879\\
855	-3.2705430500955\\
856	-3.27189280026212\\
857	-3.27321516827539\\
858	-3.27443686493143\\
859	-3.27551794655547\\
860	-3.27651504457769\\
861	-3.27747384852178\\
862	-3.27843868252538\\
863	-3.27942660777274\\
864	-3.28373264428935\\
865	-3.28755857672677\\
866	-3.29066550935298\\
867	-3.2917594585445\\
868	-3.29299142972467\\
869	-3.29412401094555\\
870	-3.29522902512533\\
871	-3.29677101588728\\
872	-3.29851951614399\\
873	-3.29827217467441\\
874	-3.28742763104908\\
875	-3.27867391215762\\
876	-3.27601210071809\\
877	-3.27844972578835\\
878	-3.2844724327211\\
879	-3.29121755929702\\
880	-3.2981665230531\\
881	-3.30428255346938\\
882	-3.30893886997424\\
883	-3.31267335679685\\
884	-3.31577437077042\\
885	-3.3185941022494\\
886	-3.32125405772492\\
887	-3.32377187321414\\
888	-3.3260939733846\\
889	-3.32826687016028\\
890	-3.3303489799109\\
891	-3.33233447394621\\
892	-3.33424335810824\\
893	-3.33608416530613\\
894	-3.33787727990515\\
895	-3.3396193824493\\
896	-3.34131981299385\\
897	-3.34298105437672\\
898	-3.34459296109265\\
899	-3.34616288387049\\
900	-3.34769054254603\\
901	-3.34918278852612\\
902	-3.35063616335616\\
903	-3.35205940344501\\
904	-3.35345291758306\\
905	-3.35481721277867\\
906	-3.35615650496567\\
907	-3.35746500676788\\
908	-3.35875216888511\\
909	-3.36002362919813\\
910	-3.36128224084985\\
911	-3.36253217423505\\
912	-3.36375357548429\\
913	-3.36496490856798\\
914	-3.36616835175131\\
915	-3.36736126688651\\
916	-3.36853861255745\\
917	-3.36970277645816\\
918	-3.37085644702426\\
919	-3.37199953285187\\
920	-3.37313402993549\\
921	-3.37426162930995\\
922	-3.37538084135212\\
923	-3.37649227317859\\
924	-3.37759174212301\\
925	-3.37867060506169\\
926	-3.37974548493906\\
927	-3.38081860952918\\
928	-3.38188568317971\\
929	-3.38294451344741\\
930	-3.38536325674989\\
931	-3.38827975032449\\
932	-3.39105114845654\\
933	-3.39283731364787\\
934	-3.39453593793683\\
935	-3.39587387923447\\
936	-3.39706766022269\\
937	-3.39823549809102\\
938	-3.39936766507048\\
939	-3.40052033957058\\
940	-3.40165073200832\\
941	-3.40272162642619\\
942	-3.40376742002221\\
943	-3.40479800235622\\
944	-3.40583901189081\\
945	-3.4068893585824\\
946	-3.40793350370042\\
947	-3.40896849039305\\
948	-3.40998722919736\\
949	-3.41100536907731\\
950	-3.41200259979361\\
951	-3.41295875248889\\
952	-3.41390133126001\\
953	-3.41484383184037\\
954	-3.41578566581089\\
955	-3.41672688840298\\
956	-3.41772596104348\\
957	-3.41885268018063\\
958	-3.42002095401926\\
959	-3.42112087680754\\
960	-3.42217580725646\\
961	-3.42319117561927\\
962	-3.42414875992136\\
963	-3.42505877051274\\
964	-3.42596380805018\\
965	-3.42688301641361\\
966	-3.42780439968303\\
967	-3.42872816689065\\
968	-3.42964493349731\\
969	-3.43055792574128\\
970	-3.43147149221314\\
971	-3.43238042150737\\
972	-3.43328174708721\\
973	-3.4341802163126\\
974	-3.43507610911939\\
975	-3.43596499937558\\
976	-3.43685032170521\\
977	-3.43772425451173\\
978	-3.4385969016334\\
979	-3.43946910751682\\
980	-3.44034116254107\\
981	-3.44121270899796\\
982	-3.44208263136882\\
983	-3.44294994352378\\
984	-3.44523717198885\\
985	-3.44928931312379\\
986	-3.4534249004777\\
987	-3.45629781806204\\
988	-3.45930669938994\\
989	-3.46654541275806\\
990	-3.47286256490546\\
991	-3.47861470917439\\
992	-3.48504911217785\\
993	-3.49138615557084\\
994	-3.49699845279412\\
995	-3.5017579421935\\
996	-3.50580823688863\\
997	-3.50934964784949\\
998	-3.5125053566942\\
999	-3.51536850029556\\
1000	-3.51800044419861\\
1001	-3.52047401871903\\
1002	-3.52269283623779\\
1003	-3.52446921723492\\
1004	-3.52620897176988\\
1005	-3.52798832939526\\
1006	-3.52979626352144\\
1007	-3.53160512602028\\
1008	-3.53341832075695\\
1009	-3.53238891045417\\
1010	-3.53318471512339\\
1011	-3.53525789403757\\
1012	-3.53668337445489\\
1013	-3.53920347151163\\
1014	-3.54164186889709\\
1015	-3.54432961215749\\
1016	-3.54756447720062\\
1017	-3.55111064616025\\
1018	-3.55451264737865\\
1019	-3.55760837939635\\
1020	-3.56060170955164\\
1021	-3.56355817527906\\
1022	-3.56643913928497\\
1023	-3.5692181247935\\
1024	-3.5719366720826\\
1025	-3.57453398972834\\
1026	-3.57699106561167\\
1027	-3.57941166287247\\
1028	-3.58177282562063\\
1029	-3.58406844397201\\
1030	-3.58631146062242\\
1031	-3.58849413742528\\
1032	-3.59061397673674\\
1033	-3.59266038901622\\
1034	-3.59466097237906\\
1035	-3.59660087371421\\
1036	-3.59847012910487\\
1037	-3.60029070456262\\
1038	-3.60205179954778\\
1039	-3.60376111514915\\
1040	-3.60543238534404\\
1041	-3.60705534167437\\
1042	-3.60866396192491\\
1043	-3.61020576569304\\
1044	-3.61169730983055\\
1045	-3.61315668580936\\
1046	-3.61458275922402\\
1047	-3.61597288763924\\
1048	-3.61733622678883\\
1049	-3.61867817245532\\
1050	-3.61998742507985\\
1051	-3.62126269460325\\
1052	-3.62253984361387\\
1053	-3.62380259046223\\
1054	-3.62503829105032\\
1055	-3.62624246838741\\
1056	-3.62743969463845\\
1057	-3.62862881259703\\
1058	-3.62979921987841\\
1059	-3.63094885510337\\
1060	-3.63209007617476\\
1061	-3.63322188045711\\
1062	-3.63434124841816\\
1063	-3.63545162229282\\
1064	-3.63655411238457\\
1065	-3.63765113610334\\
1066	-3.63874049502425\\
1067	-3.63982211547258\\
1068	-3.64089662348263\\
1069	-3.64196315942951\\
1070	-3.64302339173607\\
1071	-3.64407904869207\\
1072	-3.64515132848312\\
1073	-3.6462951630458\\
1074	-3.64744805355307\\
1075	-3.64855843615876\\
1076	-3.64963687895604\\
1077	-3.65067708678468\\
1078	-3.65169090680065\\
1079	-3.65269315838675\\
1080	-3.65369623809163\\
1081	-3.65470590354543\\
1082	-3.65570979781672\\
1083	-3.65671329269774\\
1084	-3.65771855265301\\
1085	-3.65872920394251\\
1086	-3.65973494952314\\
1087	-3.66072288631863\\
1088	-3.66170797130023\\
1089	-3.66269464527292\\
1090	-3.66368280108493\\
1091	-3.66466851846646\\
1092	-3.66565003586406\\
1093	-3.66663815458968\\
1094	-3.6676190853815\\
1095	-3.66859095882867\\
1096	-3.66956269492652\\
1097	-3.67053585971375\\
1098	-3.67150779435721\\
1099	-3.67247813938744\\
1100	-3.67344623316474\\
1101	-3.67441194098312\\
1102	-3.67537510921392\\
1103	-3.67633609998209\\
1104	-3.67729497830524\\
};
%\addlegendentry{Chains}

\end{axis}
\end{tikzpicture}%


==> pdhg_time2_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
ymin=-12,
ymax=4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale=\figurescale,
%ylabel={optimality gap},
xlabel={time in seconds},
tick label style={font=\tiny},
%label style={font=\tiny}
%ylabel near ticks,
]
\addplot [color=mycolor1, solid, line width=1.5pt]
  table[row sep=crcr]{%
0	2.65184119599833\\
0.129237	1.80260655842897\\
0.171501	1.78779163769814\\
0.20975	1.70450385104934\\
0.247787	1.62099474530244\\
0.294421	1.55819776402689\\
0.331119	1.5123819171866\\
0.364631	1.47549590085575\\
0.399779	1.44441560352514\\
0.433236	1.4185780375066\\
0.471289	1.39710969052299\\
0.504432	1.37893040077932\\
0.537249	1.36288085539854\\
0.569788	1.34805967584968\\
0.602077	1.33422989002703\\
0.634415	1.32115292037531\\
0.666665	1.30879961784286\\
0.698609	1.29713114015503\\
0.732133	1.28627430769121\\
0.763348	1.27617694262116\\
0.79444	1.2667479510641\\
0.831811	1.25786918406279\\
0.864158	1.24949935969543\\
0.894609	1.2415406166678\\
0.924395	1.23387739276517\\
0.954499	1.22647640772989\\
0.984454	1.21935236902075\\
1.014528	1.21252298600728\\
1.045735	1.20596294766078\\
1.075741	1.19964175211562\\
1.105362	1.19354199657933\\
1.134943	1.18761300004101\\
1.164607	1.18182097555489\\
1.193731	1.17615064662317\\
1.22302	1.17058395040039\\
1.252101	1.16511062852168\\
1.281129	1.15973877163271\\
1.310648	1.15447689481094\\
1.339859	1.14934252378804\\
1.369068	1.14431640975978\\
1.398034	1.13941589823092\\
1.426425	1.13462011474174\\
1.455147	1.12992033929624\\
1.484081	1.12530019984988\\
1.512667	1.12075872424571\\
1.541395	1.11629281261366\\
1.570013	1.11189561117773\\
1.59842	1.10756834518075\\
1.626358	1.10330067343425\\
1.655365	1.09910026145447\\
1.683332	1.09494937282288\\
1.71132	1.09085849714851\\
1.739656	1.08681760973875\\
1.767612	1.08283938598456\\
1.795523	1.07892161614163\\
1.822939	1.07505678670685\\
1.853029	1.07123844323427\\
1.881895	1.06746107722504\\
1.909388	1.06372567640686\\
1.937143	1.06003804959703\\
1.964732	1.05640933133369\\
1.992612	1.05283179255329\\
2.019937	1.04930648309828\\
2.04686	1.04583620618557\\
2.074058	1.0424093420995\\
2.101143	1.03902420379459\\
2.128127	1.03568557542093\\
2.155434	1.03238149116101\\
2.182552	1.02910925764575\\
2.20962	1.02587237377563\\
2.236854	1.02267661317691\\
2.26396	1.01951908372863\\
2.291451	1.01638879354982\\
2.318613	1.01328157659085\\
2.345863	1.01019483630361\\
2.37314	1.00713399647064\\
2.40007	1.00410243641435\\
2.428523	1.00109982644423\\
2.455006	0.99813242713526\\
2.481612	0.995190178129611\\
2.508183	0.992282476417442\\
2.534702	0.989406275616402\\
2.561329	0.986560117155697\\
2.587532	0.983738635456892\\
2.614098	0.980942676567471\\
2.641189	0.978173969045178\\
2.667831	0.975433494302441\\
2.694313	0.972722514428202\\
2.722445	0.970038946425112\\
2.748448	0.967387727018687\\
2.778878	0.964755529813302\\
2.804955	0.962141965642429\\
2.830557	0.959552613704704\\
2.856694	0.956981670092717\\
2.882677	0.954435276189674\\
2.908659	0.951910758623698\\
2.934541	0.949407967742824\\
2.960534	0.946931345858646\\
2.986469	0.94448373119831\\
3.012395	0.942056650580981\\
3.037604	0.939648783193008\\
3.062727	0.937260576772019\\
3.08773	0.934890524864859\\
3.112847	0.93254138255149\\
3.137641	0.930213658264192\\
3.162418	0.927899796245562\\
3.186972	0.925600318572027\\
3.211875	0.923315873284816\\
3.236936	0.921049909581361\\
3.26147	0.918796758182005\\
3.286224	0.916559520632084\\
3.311143	0.914343189468116\\
3.335823	0.912146821232689\\
3.360491	0.909963363802204\\
3.38509	0.9077952266736\\
3.409765	0.905642275255819\\
3.437185	0.903504170241985\\
3.464475	0.901388915601078\\
3.492997	0.899315533321623\\
3.521407	0.897238112910342\\
3.550068	0.895176121713877\\
3.578752	0.893106894899499\\
3.607443	0.891009391903303\\
3.636016	0.888901136530476\\
3.664228	0.886814409669611\\
3.691902	0.884751988377246\\
3.719779	0.882713347780264\\
3.746627	0.880709715003913\\
3.77368	0.878724709476331\\
3.800377	0.876751897833606\\
3.826908	0.87478499566779\\
3.853331	0.87282850856571\\
3.881167	0.87087141082689\\
3.909577	0.868926551859965\\
3.938777	0.866971659993137\\
3.967992	0.865101802333695\\
3.997111	0.863185441808233\\
4.025581	0.861254028397531\\
4.054195	0.859349135791155\\
4.082264	0.857507246197402\\
4.113214	0.855724645514219\\
4.140991	0.853946313222998\\
4.168063	0.852158589309805\\
4.195084	0.850370225746711\\
4.222074	0.848578067559977\\
4.24865	0.846792665051225\\
4.275123	0.845014242032712\\
4.301733	0.843242926944489\\
4.328339	0.841483039214125\\
4.357045	0.839760872185467\\
4.385814	0.838080596615036\\
4.41487	0.836432002428448\\
4.44341	0.83479470196735\\
4.471434	0.833158408826547\\
4.499108	0.8315192197182\\
4.526906	0.829873593666804\\
4.554761	0.828226603443423\\
4.582861	0.826570794062956\\
4.611712	0.824875892619387\\
4.640282	0.823294906661235\\
4.668839	0.821674278014232\\
4.697814	0.820033023174409\\
4.72652	0.818388522383438\\
4.75456	0.816749396606149\\
4.782748	0.815127237709223\\
4.810609	0.813514709270544\\
4.838034	0.811907686188552\\
4.865301	0.81030368020094\\
4.892408	0.80871110705547\\
4.919425	0.807142391815995\\
4.946034	0.805596310977329\\
4.972659	0.804066961935702\\
4.999387	0.802550784546839\\
5.025543	0.801045122548491\\
5.051577	0.799549438488122\\
5.077634	0.798064047210098\\
5.105082	0.796547886487892\\
5.132594	0.795045375408331\\
5.160155	0.793512058033856\\
5.188443	0.791983819594404\\
5.216797	0.790482866111984\\
5.244809	0.789001184893432\\
5.272187	0.787518146329337\\
5.299717	0.786049535118344\\
5.327164	0.784583266349014\\
5.354242	0.783122936027474\\
5.380853	0.781673231737536\\
5.407212	0.780239511245885\\
5.433601	0.778826134770253\\
5.459702	0.777436523474054\\
5.485988	0.77606377369262\\
5.511618	0.774703065311489\\
5.539485	0.77334232669217\\
5.574158	0.771983381038884\\
5.602297	0.770708277931999\\
5.630556	0.769436332247141\\
5.65812	0.768157072907449\\
5.685801	0.766879233277287\\
5.715741	0.765623919165032\\
5.745467	0.764428337893319\\
5.774376	0.763304428950262\\
5.802548	0.762149979853533\\
5.830567	0.760928224954684\\
5.858809	0.75966052233842\\
5.886593	0.758359246984876\\
5.913917	0.757062045010721\\
5.940922	0.755799179907211\\
5.969033	0.75468012918836\\
5.996854	0.753643101209722\\
6.024783	0.752536199797877\\
6.052284	0.751394457880678\\
6.079278	0.750211835854179\\
6.106382	0.749014283560033\\
6.134803	0.747781554880695\\
6.163392	0.746517729111655\\
6.192014	0.745359016020907\\
6.220728	0.744198671084663\\
6.249104	0.743170788809301\\
6.27761	0.742069021057633\\
6.306144	0.740863898213083\\
6.334706	0.739710849954571\\
6.36271	0.738648041709503\\
6.390814	0.737626123802572\\
6.419099	0.736534109266372\\
6.447944	0.735332651829029\\
6.476613	0.734155330814752\\
6.505194	0.732974691028158\\
6.533771	0.731806220844777\\
6.567707	0.730613367234351\\
6.598384	0.729501073805933\\
6.629101	0.728541729775821\\
6.659434	0.72752470938446\\
6.68986	0.726491980110265\\
6.719408	0.725450884965919\\
6.748834	0.724376610222323\\
6.778322	0.723288804128535\\
6.807462	0.722239874283049\\
6.836963	0.721209013799098\\
6.867041	0.720216020512904\\
6.897109	0.719303647654711\\
6.92763	0.718393372290542\\
6.958402	0.717614872373215\\
6.989143	0.716651863903078\\
7.019639	0.71568815318561\\
7.049647	0.714664187737575\\
7.082653	0.71356883982928\\
7.112269	0.712341442369475\\
7.140441	0.711113628439982\\
7.168624	0.710107713853678\\
7.196682	0.709211379328786\\
7.224573	0.708345849271607\\
7.25236	0.707383306657976\\
7.282638	0.706473757104445\\
7.310441	0.705556525029953\\
7.338308	0.704571447628083\\
7.366397	0.703511910183506\\
7.394421	0.702419249174835\\
7.425984	0.701348707542731\\
7.454199	0.700334387354573\\
7.482492	0.699318247629926\\
7.509805	0.698429687810045\\
7.537769	0.697619674528329\\
7.565645	0.696828539927719\\
7.593504	0.696033215988264\\
7.621473	0.69520377006978\\
7.649599	0.694297341832421\\
7.677043	0.693339423253869\\
7.705119	0.692191873737716\\
7.733359	0.691180684672688\\
7.761579	0.690256741483066\\
7.78954	0.689324902110733\\
7.817479	0.688376426281669\\
7.846068	0.687501498464408\\
7.87487	0.686671185924851\\
7.903722	0.68593829187469\\
7.931541	0.685218352900122\\
7.959508	0.684431599257862\\
7.987705	0.68356132044635\\
8.015697	0.682629490717938\\
8.04377	0.681660049685089\\
8.072032	0.680770966482444\\
8.100122	0.679937891807946\\
8.12841	0.679149863467357\\
8.155757	0.678283891239766\\
8.183341	0.677360162487515\\
8.21097	0.676422677661228\\
8.23888	0.675555279301744\\
8.267078	0.674750525917967\\
8.295318	0.67421383880404\\
8.323216	0.673760772901944\\
8.351911	0.672888984340662\\
8.380477	0.671794904356904\\
8.40904	0.670635872624451\\
8.437364	0.669476125110503\\
8.465687	0.668344808392094\\
8.493816	0.667195087840352\\
8.522052	0.666225422307274\\
8.550854	0.665337658090427\\
8.579629	0.664549647244903\\
8.608372	0.663903762087034\\
8.638161	0.663164843534484\\
8.666972	0.662235046654939\\
8.695116	0.661271054946384\\
8.723697	0.660351192529687\\
8.752164	0.659470834013003\\
8.780002	0.65862698376208\\
8.809778	0.657824079768844\\
8.837915	0.656988223169011\\
8.866324	0.656110011274082\\
8.89618599999999	0.655198472289125\\
8.92393	0.654277334943309\\
8.951788	0.653275181519851\\
8.980047	0.652191780801577\\
9.008413	0.651332015254694\\
9.036572	0.650669396338857\\
9.064427	0.649957737051978\\
9.092213	0.649027830964789\\
9.119933	0.64811252787946\\
9.148121	0.647181390724369\\
9.176266	0.646182064557279\\
9.204781	0.645126958229889\\
9.23521	0.644050887687925\\
9.263495	0.643295466519912\\
9.292386	0.642576544600537\\
9.320889	0.641676941135872\\
9.350832	0.640715825111267\\
9.378923	0.639773767248393\\
9.406907	0.638848207152597\\
9.435363	0.638025736957002\\
9.463385	0.637253098081756\\
9.492138	0.636129988970002\\
9.520606	0.63492280625742\\
9.548736	0.633854921585151\\
9.577114	0.632656067491238\\
9.605472	0.631431727583104\\
9.633473	0.630246177841311\\
9.661696	0.629055332697053\\
9.689912	0.627816517618051\\
9.719756	0.626575206076324\\
9.747737	0.62541998674361\\
9.775659	0.624219144774408\\
9.804331	0.623063353085749\\
9.832522	0.621967766343307\\
9.860407	0.620864498216893\\
9.888559	0.619703136286489\\
9.917099	0.618560728348996\\
9.945329	0.617323279882162\\
9.973929	0.616135493607061\\
10.001981	0.615022036545768\\
10.029796	0.614067185053174\\
10.057951	0.613141695318867\\
10.08793	0.61207949556724\\
10.11586	0.611104970066539\\
10.143708	0.610174796957144\\
10.171828	0.609235918072522\\
10.199743	0.608295154889748\\
10.228933	0.607442578833159\\
10.256965	0.60660293033061\\
10.284934	0.605632035460082\\
10.313083	0.60483184599941\\
10.341066	0.604003263267698\\
10.368472	0.603115186226821\\
10.396298	0.602205679749806\\
10.424305	0.601319983716014\\
10.452407	0.600491509389606\\
10.480619	0.599587208251576\\
10.508317	0.598639997698175\\
10.535857	0.59771947451861\\
10.563395	0.596907571915569\\
10.591161	0.596109723101627\\
10.619562	0.595173529982129\\
10.648651	0.594106551885476\\
10.676826	0.593017030966302\\
10.705139	0.591810088896767\\
10.732739	0.590663984243332\\
10.76077	0.589610362151186\\
10.789882	0.588532509160498\\
10.818013	0.587422903687105\\
10.845891	0.58628695509145\\
10.873463	0.585194434611706\\
10.901533	0.584394520785526\\
10.92918	0.583715780650288\\
10.956576	0.583040819440443\\
10.984228	0.582290357625393\\
11.011623	0.58146101610681\\
11.039184	0.580687659467232\\
11.066849	0.579913352096199\\
11.098574	0.578933254518734\\
11.126655	0.577882742174428\\
11.154607	0.576854192058342\\
11.18232	0.575830021692051\\
11.210368	0.574870731087867\\
11.238347	0.57398765847518\\
11.266438	0.57316500615924\\
11.294826	0.572425499563237\\
11.322846	0.571652724800144\\
11.350439	0.570847785186795\\
11.378082	0.570066452156807\\
11.405864	0.569181671555262\\
11.433354	0.568172855590587\\
11.460873	0.567117224222857\\
11.488299	0.565954224662251\\
11.518648	0.564755741914154\\
11.546562	0.563529291879542\\
11.574282	0.562398274401763\\
11.60235	0.561226091767251\\
11.630251	0.560096559463818\\
11.657914	0.559090985040885\\
11.685424	0.558150671694223\\
11.714822	0.55714777272539\\
11.742784	0.555878442217573\\
11.770863	0.554646880403943\\
11.799003	0.553509324569657\\
11.826431	0.552467512536389\\
11.853963	0.55157482643797\\
11.881419	0.550785331923857\\
11.908886	0.550054399394015\\
11.936558	0.549362938451996\\
11.963446	0.548649945568415\\
11.990645	0.547914670930353\\
12.01754	0.547136916475176\\
12.044514	0.546320967537696\\
12.071563	0.545469422298475\\
12.098694	0.544575759343453\\
12.125593	0.543662700754962\\
12.152682	0.542693568149691\\
12.179642	0.541649419152613\\
12.212796	0.540601614406348\\
12.240067	0.539540666335413\\
12.267172	0.538486987133506\\
12.295903	0.537498840053801\\
12.32308	0.536533680259339\\
12.350088	0.535624559584268\\
12.377109	0.534783179697447\\
12.404337	0.534048493832655\\
12.431734	0.533364921769734\\
12.458505	0.532662837624244\\
12.485287	0.531876639660067\\
12.512151	0.531046036648338\\
12.540003	0.530288933943434\\
12.567682	0.529549820030945\\
12.595118	0.528827191471851\\
12.622563	0.528186451513224\\
12.650226	0.527439143948159\\
12.67783	0.526687443917135\\
12.705617	0.525928537742473\\
12.73325	0.525125842693618\\
12.761113	0.524183320002306\\
12.788582	0.52321307325994\\
12.817738	0.522304879805763\\
12.845092	0.52145236250181\\
12.872181	0.520607673082028\\
12.899587	0.519822171761995\\
12.926719	0.519064832318787\\
12.954499	0.518353424315881\\
12.987199	0.517732788241727\\
13.014871	0.517115720715905\\
13.042249	0.51645985954849\\
13.071195	0.515759817304907\\
13.098437	0.515042520768707\\
13.125705	0.514311904008127\\
13.152883	0.513576330635472\\
13.180017	0.512885457452389\\
13.207109	0.512201289491024\\
13.234046	0.511403919214043\\
13.262065	0.510485509909023\\
13.289891	0.509607027966759\\
13.317684	0.508773152948208\\
13.345402	0.507930956049457\\
13.373129	0.507022308327596\\
13.40112	0.505976427632194\\
13.428893	0.504983296343468\\
13.456334	0.504077455929184\\
13.484018	0.503223245786886\\
13.511129	0.502378645361409\\
13.538256	0.501552046468843\\
13.565597	0.50074812339324\\
13.592978	0.500026205803416\\
13.62032	0.499308058008512\\
13.648166	0.498560098988117\\
13.675422	0.497790277743184\\
13.70405	0.496851257613366\\
13.731818	0.495884618300167\\
13.759379	0.495007391958752\\
13.786298	0.494224340315097\\
13.813426	0.4935219137051\\
13.840771	0.492855788085853\\
13.868232	0.492171418742028\\
13.895172	0.491363144793648\\
13.923344	0.490506605757673\\
13.95139	0.48968169176505\\
13.97918	0.489031373341988\\
14.006873	0.488537408796019\\
14.034374	0.488024389357643\\
14.062632	0.487438230653257\\
14.090357	0.486846241882316\\
14.118885	0.48633482338399\\
14.146901	0.485786333140535\\
14.175078	0.485267490915489\\
14.2022	0.484748252412119\\
14.229327	0.48416449896257\\
14.256485	0.483497220070466\\
14.286481	0.482779028838508\\
14.314041	0.48198422890772\\
14.34181	0.481366320484427\\
14.369446	0.480786918205832\\
14.397172	0.48016590943294\\
14.424796	0.47953380030714\\
14.452346	0.478918953418663\\
14.479752	0.478332704838569\\
14.506788	0.477700289315791\\
14.53373	0.477051088545437\\
14.561168	0.476444597147049\\
14.58899	0.475836079481705\\
14.61616	0.475199690126905\\
14.643426	0.474610002199811\\
14.670514	0.474022062330106\\
14.697892	0.473412824088253\\
14.725066	0.472790122641304\\
14.752191	0.472151132352094\\
14.779071	0.471568687901742\\
14.806185	0.470949771954838\\
14.83351	0.470270996139342\\
14.860594	0.469621540625002\\
14.887717	0.468996875035113\\
14.914554	0.468398775769215\\
14.941033	0.467843230328948\\
14.967649	0.467304676306693\\
14.994296	0.466789521393703\\
15.021565	0.466208826596989\\
15.048845	0.465659111583872\\
15.075942	0.465065466045612\\
15.103731	0.464394971752243\\
15.131418	0.463832832125936\\
15.159151	0.463083707698144\\
15.186943	0.462241702392939\\
15.214962	0.461304951677834\\
15.24508	0.460369132736207\\
15.273152	0.459608331757603\\
15.300396	0.458960861851295\\
15.32738	0.458241360885852\\
15.354538	0.457501473840842\\
15.381801	0.456762307403441\\
15.408746	0.456128324473513\\
15.436096	0.455544884117202\\
15.463383	0.455001035286306\\
15.490498	0.454509198771739\\
15.517673	0.454060350330494\\
15.547018	0.453511443766592\\
15.574206	0.452851876308432\\
15.601571	0.452162845847254\\
15.628814	0.451522622743982\\
15.656068	0.450914874753885\\
15.683988	0.45031312349056\\
15.710581	0.449713397761424\\
15.737522	0.449211511940571\\
15.766136	0.448727016921284\\
15.793583	0.448236016073789\\
15.822306	0.447937282984134\\
15.849331	0.44764355265568\\
15.876438	0.447165749713392\\
15.903584	0.446621953610071\\
15.930614	0.446081691036945\\
15.95744	0.445492289328402\\
15.984468	0.444869461288294\\
16.011229	0.444247313462142\\
16.038426	0.443664450334676\\
16.065728	0.443092559204692\\
16.092732	0.442633956982271\\
16.12004	0.442191148415885\\
16.147332	0.441718441582838\\
16.174412	0.441267357483023\\
16.201874	0.440844034116777\\
16.229344	0.440417361162986\\
16.255693	0.440012607934504\\
16.28249	0.439584084334045\\
16.31238	0.439130157920004\\
16.339008	0.438619923277444\\
16.365532	0.438044551151258\\
16.392025	0.437429767807837\\
16.418357	0.436754577569861\\
16.445943	0.436019303877562\\
16.472979	0.435255841993701\\
16.500433	0.434518724456318\\
16.527733	0.433759383126543\\
16.554943	0.433126509509383\\
16.582292	0.432519479188805\\
16.608933	0.431980362155624\\
16.63582	0.431350329428417\\
16.662866	0.430728210000041\\
16.689584	0.430149758735658\\
16.716466	0.429488177672024\\
16.743432	0.428808260349278\\
16.770667	0.428213584758985\\
16.797699	0.427614313356623\\
16.824927	0.427060969825057\\
16.851944	0.426534188760694\\
16.87877	0.426008749809126\\
16.906071	0.425495959100479\\
16.933068	0.424887593908646\\
16.960344	0.42438172776405\\
16.9872	0.423849688805244\\
17.014492	0.423207018147738\\
17.041716	0.42263226889915\\
17.068403	0.422099431087931\\
17.095871	0.421513453666015\\
17.12262	0.420889897935876\\
17.149929	0.420265944635472\\
17.177183	0.41960084321939\\
17.204373	0.418912433470799\\
17.231518	0.418216160659864\\
17.259136	0.417501226092269\\
17.286187	0.416838819729712\\
17.312798	0.416206689591685\\
17.339727	0.415504597337912\\
17.366845	0.414887315732434\\
17.394029	0.414330428697933\\
17.421106	0.413769572310954\\
17.448303	0.413310024199557\\
17.475629	0.412934754627976\\
17.502593	0.412629646680784\\
17.529624	0.412253310831909\\
17.556239	0.411798045131325\\
17.582733	0.411280258343713\\
17.610357	0.410735338525882\\
17.637104	0.410183581057065\\
17.663926	0.409621162290189\\
17.690782	0.409025513850616\\
17.717772	0.408400660674265\\
17.745332	0.407709453749512\\
17.772315	0.407124385394121\\
17.799058	0.406596841868684\\
17.826052	0.405985805874577\\
17.853524	0.405263965615893\\
17.881281	0.404694820299145\\
17.908261	0.404176990981645\\
17.935747	0.403752927713843\\
17.963149	0.403397457215419\\
17.990411	0.403030044578008\\
18.016686	0.402623444732194\\
18.043595	0.40212162007774\\
18.070136	0.401584838900421\\
18.096865	0.400924717768735\\
18.123892	0.400191412320914\\
18.151016	0.399547687200693\\
18.178346	0.398976144495854\\
18.205702	0.398530177089156\\
18.232673	0.398138494859805\\
18.259924	0.397720164844504\\
18.287022	0.397314880300898\\
18.314071	0.397080994189891\\
18.341016	0.396814117596724\\
18.368503	0.396503466995714\\
18.395025	0.396101991064633\\
18.42211	0.395644560372365\\
18.449074	0.395129484180917\\
18.475652	0.394526353080469\\
18.502892	0.393983416668337\\
18.53018	0.393420881437725\\
18.557329	0.392910597590258\\
18.584719	0.392536097186334\\
18.612175	0.392235731974397\\
18.639509	0.391878152646983\\
18.666588	0.391415631200021\\
18.695313	0.390857544268226\\
18.722577	0.390218424129663\\
18.749938	0.389615513685795\\
18.77716	0.388965229753924\\
18.804529	0.388307707369403\\
18.831524	0.387655934914315\\
18.858826	0.387008456472675\\
18.886141	0.386484809213525\\
18.912961	0.386022624637374\\
18.940143	0.385514805671585\\
18.967077	0.384973291648904\\
18.994893	0.384529285987135\\
19.02221	0.384085401216411\\
19.04948	0.383553660707174\\
19.076735	0.382959784160976\\
19.103967	0.382408402315035\\
19.131318	0.381774291733018\\
19.158656	0.381186522972149\\
19.185766	0.380659914721159\\
19.212902	0.380195105050921\\
19.239993	0.379758654211066\\
19.267211	0.379277270304487\\
19.294298	0.378692554331142\\
19.32135	0.378210579739164\\
19.34878	0.377744258476698\\
19.375948	0.377242218319427\\
19.402716	0.376725313538701\\
19.433319	0.376167277610636\\
19.460657	0.375524685344866\\
19.487517	0.374813163082722\\
19.514685	0.374099964824014\\
19.541824	0.373442858692713\\
19.569066	0.372859773501633\\
19.595634	0.372329689749952\\
19.622343	0.371728663339764\\
19.648682	0.371109717150311\\
19.675259	0.370573595314585\\
19.702097	0.370031364769529\\
19.729694	0.36946850166392\\
19.756396	0.368916886292179\\
19.782961	0.368398859111297\\
19.809685	0.367868145964651\\
19.836138	0.36736310647667\\
19.862698	0.366891952249377\\
19.889624	0.366384488778179\\
19.915973	0.365807337460292\\
19.942613	0.365231131966244\\
19.969138	0.364707756520645\\
19.995703	0.364219066796325\\
20.022395	0.36373286094392\\
20.050926	0.363270060076226\\
20.077321	0.362820399211799\\
20.103499	0.362371317218041\\
20.129705	0.361904447069664\\
20.155298	0.361427383099192\\
20.181817	0.360925062606257\\
20.207793	0.360315297587924\\
20.234082	0.35972342915044\\
20.260767	0.359247184659487\\
20.288876	0.358909084035246\\
20.315476	0.358602062582316\\
20.34212	0.358282121011546\\
20.369234	0.35796699353446\\
20.397243	0.357698106822344\\
20.424145	0.35754747929403\\
20.450871	0.357334558192765\\
20.477459	0.357080473797552\\
20.506611	0.356743122947256\\
20.533231	0.356329729040045\\
20.559959	0.355856231367077\\
20.586385	0.35528263523287\\
20.613219	0.354738716256178\\
20.639809	0.354161060613502\\
20.666447	0.353666190793092\\
20.694089	0.353249702635919\\
20.72114	0.352833545375499\\
20.748188	0.352394377930325\\
20.774715	0.351948831151133\\
20.801389	0.351478616914169\\
20.828079	0.351021074985567\\
20.854731	0.350615969211669\\
20.881258	0.350224738277604\\
20.908176	0.349778676760213\\
20.934551	0.34927997090074\\
20.960862	0.348708233835638\\
20.987035	0.348079614335337\\
21.013179	0.347469373810411\\
21.039299	0.34689597350528\\
21.065201	0.346350058430413\\
21.091506	0.345836402955182\\
21.118203	0.345391680795975\\
21.146905	0.345060967615283\\
21.173672	0.34472772471998\\
21.200822	0.344305657000817\\
21.229904	0.343862790735007\\
21.25621	0.34342981142976\\
21.282027	0.342972326133453\\
21.308701	0.342499700295608\\
21.335212	0.342089613814071\\
21.361803	0.341661463718776\\
21.387652	0.341242776910568\\
21.414423	0.340846822838734\\
21.440473	0.340528851028142\\
21.466265	0.340183455182527\\
21.492417	0.33979321184791\\
21.518464	0.339430031168959\\
21.544721	0.339040572749943\\
21.570567	0.338661236951692\\
21.596282	0.33826983257005\\
21.621811	0.337857804331168\\
21.648429	0.337407816056595\\
21.674792	0.336981127133219\\
21.701781	0.336554916563643\\
21.727828	0.336111962865386\\
21.753981	0.335653059965447\\
21.779966	0.335199693083142\\
21.806244	0.334753247777166\\
21.832176	0.334308876931245\\
21.857945	0.333907069017438\\
21.883523	0.333516346612064\\
21.909527	0.333131775293281\\
21.935564	0.332778906484064\\
21.961582	0.332420263112535\\
21.988263	0.332122263543877\\
22.014911	0.331845903314996\\
22.041452	0.331561568686611\\
22.068072	0.331285825319185\\
22.094848	0.330917267540356\\
22.121192	0.330441199860612\\
22.147547	0.329904033855782\\
22.174164	0.329467530293123\\
22.201053	0.329155610971013\\
22.22736	0.328946751573339\\
22.253863	0.328693313191172\\
22.280877	0.328405136687661\\
22.30716	0.32810418229161\\
22.333889	0.327742629043841\\
22.36079	0.327297550549082\\
22.387534	0.32685819017587\\
22.414608	0.326381834734864\\
22.441043	0.325839679738915\\
22.467707	0.325333693732163\\
22.494545	0.324814016853329\\
22.521669	0.324257075750147\\
22.548516	0.323706192345571\\
22.575186	0.323171649445292\\
22.601277	0.322678345767073\\
22.627185	0.322231162543509\\
22.653247	0.321818680665491\\
22.679215	0.321450317320625\\
22.705239	0.321083328149997\\
22.731492	0.320804909585427\\
22.75776	0.320631814710897\\
22.783579	0.320437834055667\\
22.814776	0.320211502692008\\
22.840761	0.320013567215495\\
22.867451	0.319776208523487\\
22.893911	0.319505894521917\\
22.920446	0.319170659190228\\
22.946916	0.31875612610362\\
22.97293	0.318302177181766\\
22.999158	0.317843350072415\\
23.02548	0.317411948113486\\
23.051391	0.316958384337144\\
23.080179	0.316497131048218\\
23.106503	0.31607197034188\\
23.132546	0.315667249501459\\
23.158826	0.315253186497206\\
23.184987	0.314845066954156\\
23.213286	0.314436312170694\\
23.239141	0.314024662155627\\
23.264912	0.313570760678776\\
23.291257	0.313100511529299\\
23.317135	0.312718276906185\\
23.343112	0.31232989225769\\
23.369301	0.311919235985751\\
23.394784	0.311484237251761\\
23.420949	0.310924994249667\\
23.447286	0.310289940649637\\
23.47328	0.309638019769134\\
23.499323	0.309069361939838\\
23.525234	0.308553862258766\\
23.551347	0.307998156832089\\
23.580275	0.307433946336297\\
23.606341	0.306900847663113\\
23.63268	0.306410480118182\\
23.658797	0.305958206038046\\
23.684695	0.305545206985694\\
23.710498	0.305132877682782\\
23.736462	0.304688813483301\\
23.762673	0.304228095813027\\
23.78933	0.303752066321275\\
23.815961	0.303288293254592\\
23.842658	0.302899260915921\\
23.86941	0.302567914939167\\
23.896062	0.302237940560172\\
23.922012	0.301898698944208\\
23.948472	0.301541138557434\\
23.974255	0.301177954003449\\
24.000356	0.300794311029982\\
24.027109	0.300409253947411\\
24.053847	0.300082069902677\\
24.080778	0.299774090963371\\
24.107345	0.299510313659949\\
24.13372	0.299261590545104\\
24.163493	0.298955879860421\\
24.189079	0.298634120777305\\
24.214865	0.298222329229719\\
24.240903	0.297780671925498\\
24.266873	0.297428009946701\\
24.292713	0.29706109945943\\
24.320015	0.296650242807822\\
24.346253	0.296153841705595\\
24.372111	0.295620447895355\\
24.398226	0.295062995421884\\
24.424323	0.294555671308493\\
24.450585	0.294037011395465\\
24.477248	0.293509152286925\\
24.503697	0.292927893680064\\
24.530183	0.292337910363331\\
24.556851	0.291760959340543\\
24.583436	0.29121062847949\\
24.609431	0.290700219750549\\
24.635044	0.290273538294741\\
24.660681	0.289877979259765\\
24.687921	0.289494369012941\\
24.715618	0.289171410900336\\
24.741684	0.289006386084986\\
24.767569	0.288828287043407\\
24.796114	0.288598128454358\\
24.833037	0.288289465359965\\
24.861122	0.287930882106613\\
24.887325	0.287572738241307\\
24.913162	0.287294460054983\\
24.939361	0.28689681373981\\
24.965353	0.286480599575824\\
24.991442	0.28610454285541\\
25.01772	0.285694766399268\\
25.043937	0.285302003130361\\
25.069914	0.284922319534797\\
25.095329	0.284533828752588\\
25.120949	0.284120474886924\\
25.146553	0.283684458387466\\
25.172466	0.283232613804431\\
25.198377	0.282773188438495\\
25.224385	0.282349254278719\\
25.250954	0.281988535166127\\
25.277545	0.281665513027514\\
25.304036	0.281333101588645\\
25.330107	0.281026404734162\\
25.356428	0.280694523688915\\
25.382447	0.280273021935966\\
25.408583	0.279831966733049\\
25.435248	0.279408085959713\\
25.461765	0.279022037267635\\
25.488356	0.278603569169773\\
25.516944	0.278224847869361\\
25.54384	0.277909113984609\\
25.570455	0.277596988485798\\
25.59837	0.277246058619475\\
25.624443	0.276858829937575\\
25.650387	0.2763019791967\\
25.677264	0.275800013959655\\
25.703535	0.275331383808705\\
25.728963	0.274899924270193\\
25.754607	0.274492043989951\\
25.780426	0.274094301714778\\
25.805767	0.273708103405718\\
25.831297	0.273311871627772\\
25.857149	0.272918310786592\\
25.882692	0.272565834721346\\
25.908595	0.272209331493648\\
25.934421	0.271774696377934\\
25.960606	0.271394005833675\\
25.987101	0.271024275119842\\
26.013135	0.27069211566317\\
26.039172	0.270352304429577\\
26.065188	0.269943200106665\\
26.091517	0.269503115333311\\
26.117917	0.268959438947449\\
26.144677	0.268480706906112\\
26.171095	0.268119421330106\\
26.197289	0.267753635851249\\
26.224162	0.26739491933005\\
26.250383	0.267120624024447\\
26.277046	0.266835811613635\\
26.303402	0.266556187220769\\
26.329648	0.266268730301296\\
26.356448	0.265950276436873\\
26.384211	0.265570777629101\\
26.410366	0.265199175663481\\
26.436485	0.264801416008879\\
26.462828	0.264391446331069\\
26.488999	0.263963650845718\\
26.516978	0.263547423782734\\
26.546986	0.263153468746413\\
26.573776	0.262847007785736\\
26.601065	0.262566734107726\\
26.628208	0.262208452587271\\
26.654926	0.261809194090742\\
26.681448	0.261374207739607\\
26.708035	0.260988403742393\\
26.733825	0.260562378127903\\
26.7601	0.260128440257624\\
26.786307	0.2597089412597\\
26.812275	0.259281618291653\\
26.838626	0.25890783121026\\
26.864738	0.258575069061108\\
26.890545	0.258230288977252\\
26.916784	0.25782729235148\\
26.943127	0.257347797083312\\
26.969321	0.256914757484479\\
26.995774	0.256498043249663\\
27.021951	0.256050112512596\\
27.047919	0.25560013006972\\
27.073886	0.255149922521473\\
27.099655	0.25469609739757\\
27.125632	0.254261464843824\\
27.151473	0.253840239930196\\
27.177258	0.253409629986593\\
27.202929	0.252978995250002\\
27.228339	0.252537584667287\\
27.254017	0.25207918529281\\
27.279679	0.251646876418139\\
27.305252	0.251256801968459\\
27.330584	0.250865102853482\\
27.356108	0.250413806737556\\
27.381849	0.25000520139777\\
27.407413	0.249651546546653\\
27.43316	0.249435766631938\\
27.458907	0.249200171723589\\
27.484374	0.24891451922683\\
27.509853	0.248548058484769\\
27.536108	0.248177231152008\\
27.56236	0.247824487625981\\
27.588242	0.247527406493602\\
27.613781	0.247189943158363\\
27.641264	0.246824584424825\\
27.667569	0.246449151981817\\
27.693447	0.246079119525115\\
27.719312	0.245735599502745\\
27.745424	0.245388453760173\\
27.775324	0.245039118759433\\
27.800802	0.24475689444387\\
27.826123	0.24442386068133\\
27.851176	0.244062446590309\\
27.87662	0.243756095388987\\
27.901839	0.243473158099213\\
27.92721	0.243111837278001\\
27.953103	0.242697852125332\\
27.978728	0.242391551881283\\
28.004704	0.242101820220995\\
28.029564	0.241819531325595\\
28.054814	0.241533569454365\\
28.079869	0.241241242313605\\
28.10516	0.240906389704713\\
28.130292	0.240549544327724\\
28.155694	0.240198689458975\\
28.181076	0.239841349025938\\
28.206225	0.239489051328701\\
28.231554	0.239133627508537\\
28.257121	0.238744361843537\\
28.282214	0.23836752024988\\
28.307384	0.237993704961641\\
28.332888	0.237661924322858\\
28.359016	0.237334636492118\\
28.384497	0.237024186260923\\
28.409605	0.236663795380565\\
28.435667	0.236312672652835\\
28.461716	0.236034895683567\\
28.487101	0.235777523102381\\
28.512867	0.235484273212022\\
28.538486	0.235169250715709\\
28.564498	0.234935658980013\\
28.590169	0.234776828857778\\
28.615477	0.234607189721255\\
28.640774	0.234413242409717\\
28.666181	0.23420615137546\\
28.691308	0.233968765110774\\
28.716839	0.233612657494091\\
28.742153	0.233209608807554\\
28.767835	0.232863879635661\\
28.793343	0.232540818426769\\
28.818609	0.232239135763883\\
28.844352	0.231947119022153\\
28.869685	0.231659136539869\\
28.894413	0.231369966494823\\
28.919244	0.231094095829637\\
28.944345	0.230856068874339\\
28.969947	0.230556800326091\\
28.995305	0.230255012013512\\
29.02404	0.229954715421593\\
29.049037	0.229647337475659\\
29.074205	0.229410389640463\\
29.09892	0.229193206081496\\
29.123932	0.228956333822508\\
29.148904	0.22867252282606\\
29.173967	0.228334986712073\\
29.199213	0.227995091822186\\
29.224879	0.227769847365185\\
29.250271	0.227489026115657\\
29.276149	0.227169728936366\\
29.301545	0.226759774848071\\
29.327142	0.22630523935096\\
29.353135	0.225866585459176\\
29.378201	0.22541290039876\\
29.403399	0.224957546704941\\
29.429518	0.224526378777461\\
29.455077	0.224076895564139\\
29.480615	0.223623514027132\\
29.506219	0.223231911687596\\
29.531199	0.222860097991936\\
29.556291	0.222522485164202\\
29.582094	0.222193714002088\\
29.607217	0.221840162277874\\
29.632869	0.221445937617175\\
29.658098	0.221046906132062\\
29.684359	0.220605188075369\\
29.710206	0.220215653731427\\
29.736137	0.21986066284193\\
29.762176	0.219513776693845\\
29.787817	0.219168855831084\\
29.813552	0.218799303336513\\
29.839313	0.21838800504884\\
29.864778	0.218012510423953\\
29.89015	0.217683559259221\\
29.915983	0.217375127822126\\
29.942539	0.217052737015959\\
29.967608	0.216720407653726\\
29.992886	0.216391939593977\\
30.017802	0.216059662191701\\
30.042914	0.215721286726517\\
30.067721	0.215389676058945\\
30.092644	0.215085082126227\\
30.119422	0.214873294696916\\
30.144458	0.214644636147751\\
30.169613	0.214384532377036\\
30.194298	0.214109351444466\\
30.219273	0.213848494867948\\
30.244542	0.213564676549548\\
30.269236	0.213263020137515\\
30.294202	0.21294267475098\\
30.319068	0.21260807151142\\
30.344449	0.212256992365418\\
30.369402	0.211881765604196\\
30.395173	0.211549943286754\\
30.420933	0.211256832131687\\
30.446428	0.210925778399184\\
30.471756	0.210558731199777\\
30.497212	0.210217584387098\\
30.522507	0.209872522268283\\
30.547974	0.209528099528688\\
30.573366	0.209217138395046\\
30.597986	0.2089366377142\\
30.622572	0.20866060576545\\
30.647197	0.208387680368895\\
30.672036	0.208140958187811\\
30.697057	0.207960371409077\\
30.722039	0.207759595422518\\
30.747234	0.207533551997779\\
30.772416	0.207279502011365\\
30.797794	0.207013341803085\\
30.822774	0.206730953542595\\
30.847956	0.206430834754146\\
30.872577	0.206122659833618\\
30.897757	0.205815215633554\\
30.922649	0.205500312552303\\
30.947836	0.205178700161704\\
30.972634	0.204871899911387\\
30.997702	0.204595575895117\\
31.023037	0.204325926095306\\
31.048217	0.204019473796054\\
31.073154	0.203705984221361\\
31.097629	0.203388717083182\\
31.122353	0.203073014667154\\
31.147222	0.202763837286265\\
31.172119	0.202443486990767\\
31.19742	0.202154234195259\\
31.221957	0.20187151730759\\
31.246782	0.201596727054279\\
31.271336	0.201324425286511\\
31.296357	0.20098698614295\\
31.321812	0.200662051533057\\
31.347601	0.200411106671808\\
31.373402	0.200256456955575\\
31.39916	0.200097874120563\\
31.423931	0.199889669209647\\
31.449016	0.199633674164321\\
31.47383	0.199356854952381\\
31.498519	0.199072524711407\\
31.523037	0.198802948606038\\
31.548269	0.198539040502778\\
31.574041	0.198284484102846\\
31.599593	0.198007482976571\\
31.624882	0.197736340044139\\
31.650026	0.197475762922618\\
31.675074	0.197205455442094\\
31.70007	0.196921311485869\\
31.725498	0.196554816068268\\
31.750801	0.196184399455888\\
31.775732	0.195883723872708\\
31.800665	0.195565541644266\\
31.825589	0.195195907142593\\
31.850218	0.194925554357815\\
31.875192	0.194653044574414\\
31.90032	0.194388710546866\\
31.925529	0.194213897924449\\
31.950723	0.193991617247468\\
31.976173	0.193704582670536\\
32.001628	0.193267797701052\\
32.027514	0.1928179934902\\
32.054236	0.192299464084349\\
32.079899	0.191735137797932\\
32.105285	0.19123116724088\\
32.130983	0.190748017665472\\
32.156453	0.190304384523761\\
32.18172	0.189978530750476\\
32.207099	0.189673407595265\\
32.231766	0.189379826116814\\
32.256522	0.189043364431973\\
32.281671	0.188679412905535\\
32.306536	0.188296936727998\\
32.331726	0.187932895106656\\
32.356845	0.187564882021053\\
32.38122	0.18720118557025\\
32.405694	0.186846732381483\\
32.430086	0.186512560498615\\
32.454551	0.186195182562333\\
32.479122	0.18589275475209\\
32.503416	0.185616603067024\\
32.52847	0.185351920745102\\
32.553435	0.185072377470629\\
32.578424	0.184778093978017\\
32.603384	0.184490496555731\\
32.627781	0.184210574508964\\
32.652832	0.183861742187319\\
32.67849	0.183479893791411\\
32.703853	0.183103479264246\\
32.729392	0.182789749738911\\
32.754723	0.182488327508683\\
32.783914	0.182204206691224\\
32.810723	0.181938624630848\\
32.837195	0.181677911492914\\
32.863969	0.181405875962791\\
32.890611	0.181125329679991\\
32.917401	0.180817312272828\\
32.944242	0.180445207447121\\
32.971753	0.180079861447672\\
32.998852	0.179715180354419\\
33.025861	0.179430802960215\\
33.053021	0.17915384499913\\
33.079821	0.178885838031079\\
33.106843	0.178629018965734\\
33.13348	0.178349457680273\\
33.160103	0.178008193739102\\
33.187157	0.177585680788943\\
33.213942	0.177169227299398\\
33.2409	0.176831287404446\\
33.268091	0.17652700072676\\
33.294672	0.176226027530521\\
33.321609	0.175934923407972\\
33.348683	0.175600123163019\\
33.37536	0.175248720477158\\
33.402404	0.174936219705396\\
33.428987	0.174618989194981\\
33.455548	0.174298368077229\\
33.481659	0.173974622768202\\
33.506219	0.173648270385917\\
33.530724	0.173333008754435\\
33.555335	0.173030268103093\\
33.580285	0.172735725518046\\
33.605668	0.172461876974618\\
33.630752	0.172172634193177\\
33.6556989999999	0.171838227039027\\
33.6809009999999	0.171470601918351\\
33.7059259999999	0.171027024913792\\
33.730778	0.170577728649953\\
33.755914	0.170213091809907\\
33.781148	0.169878236174438\\
33.80718	0.169568152245601\\
33.832425	0.169280043118784\\
33.8574109999999	0.169020667033542\\
33.8836409999999	0.168777577954882\\
33.908828	0.168522007225655\\
33.9333529999999	0.168230696690793\\
33.9584309999999	0.167981038744985\\
33.9834109999999	0.167739986988857\\
34.007849	0.16749897365179\\
34.032096	0.167276412825471\\
34.056886	0.167062228352653\\
34.081514	0.166866246166596\\
34.105944	0.166637777552823\\
34.130759	0.166407382396221\\
34.155099	0.166134139402237\\
34.179672	0.16585354470328\\
34.205774	0.165642275843791\\
34.230648	0.165462721090236\\
34.255233	0.16528333026376\\
34.279955	0.165080953584892\\
34.304728	0.164872373984915\\
34.329379	0.164649055267739\\
34.35393	0.164383707138451\\
34.378343	0.164122352938514\\
34.403216	0.163843657134424\\
34.42791	0.163557850996131\\
34.452614	0.163255732289125\\
34.477319	0.162931976566418\\
34.502092	0.162589855701879\\
34.527094	0.162250342636128\\
34.55142	0.16193804040164\\
34.575573	0.161636991072322\\
34.599835	0.161337628452049\\
34.623922	0.161040448090948\\
34.647983	0.160747625832598\\
34.674599	0.160463435274961\\
34.699389	0.160190789247633\\
34.723431	0.15992371209838\\
34.747574	0.159665251008044\\
34.771617	0.159409296184924\\
34.796162	0.15915430878033\\
34.82074	0.158899144243242\\
34.8446	0.158642449877936\\
34.869022	0.158383381037077\\
34.893018	0.158122582288541\\
34.917367	0.1578622193108\\
34.942063	0.157597812080051\\
34.966594	0.157353333740518\\
34.991189	0.157118463239398\\
35.015979	0.156845116476595\\
35.040926	0.15650449301538\\
35.065528	0.156173249275987\\
35.090073	0.15585374503918\\
35.114456	0.155583514404628\\
35.138514	0.155327216340508\\
35.162895	0.155076893491788\\
35.18709	0.15481582110762\\
35.212005	0.154473106071861\\
35.237199	0.154114955900653\\
35.262153	0.153771825131511\\
35.287731	0.153495638587667\\
35.31301	0.153284430022398\\
35.338269	0.153030827712989\\
35.363522	0.152762325060564\\
35.388094	0.152458122838187\\
35.412689	0.152115752543396\\
35.437629	0.151892892316078\\
35.462034	0.151664734728961\\
35.486902	0.151413423734379\\
35.511351	0.151135741342837\\
35.535903	0.150853070434897\\
35.560137	0.150567920961905\\
35.58533	0.150279936733966\\
35.611099	0.149995439651208\\
35.636234	0.149719305800517\\
35.6620729999999	0.149452773153523\\
35.687632	0.149187640739633\\
35.713636	0.148915470981789\\
35.74508	0.148645933727128\\
35.771359	0.14836336759591\\
35.797872	0.148074422655137\\
35.824735	0.147796706829386\\
35.851649	0.147526685905478\\
35.878285	0.147279166856913\\
35.904672	0.147053585338052\\
35.931926	0.146866247043459\\
35.958906	0.146694203988165\\
35.986199	0.146491568892082\\
36.013498	0.146304040150844\\
36.041231	0.146100574106205\\
36.068934	0.14587107343557\\
36.095949	0.145670953335914\\
36.123609	0.145545129587761\\
36.150215	0.145412348159082\\
36.177068	0.145253708498103\\
36.20366	0.145070665767962\\
36.231654	0.144851401728173\\
36.25886	0.144710625475697\\
36.286033	0.144686032394264\\
36.313427	0.144594841305542\\
36.340968	0.144406516968923\\
36.367866	0.144202492555608\\
36.393742	0.143978058057759\\
36.419154	0.143740800158191\\
36.444697	0.143491842951519\\
36.469648	0.143247767272287\\
36.495905	0.142918420044598\\
36.52127	0.142581021668692\\
36.54657	0.142293461914565\\
36.571961	0.141989135356198\\
36.597166	0.141682410782625\\
36.622289	0.141363478770167\\
36.647547	0.141043659938959\\
36.673054	0.140733373938627\\
36.701022	0.140405367694061\\
36.726251	0.14010520789272\\
36.752152	0.139749407276476\\
36.777475	0.139443927181319\\
36.803064	0.139114113603998\\
36.82917	0.138766877298372\\
36.854288	0.138413244877417\\
36.879074	0.138066951458213\\
36.9040859999999	0.137739667744256\\
36.9292689999999	0.137416954700827\\
36.9541159999999	0.137032832703939\\
36.980035	0.136731544955823\\
37.004868	0.136436107084243\\
37.029785	0.136148863093537\\
37.054678	0.135876220406595\\
37.079679	0.1356209119501\\
37.104755	0.135379376795074\\
37.129978	0.135151815302318\\
37.15511	0.134931806129416\\
37.180007	0.134711400121506\\
37.204572	0.13448887026886\\
37.229747	0.134269855591312\\
37.254321	0.134060666513898\\
37.279257	0.133854965322795\\
37.304324	0.133648821880797\\
37.3290009999999	0.133425555388445\\
37.3541519999999	0.133188148260661\\
37.37917	0.132946993632938\\
37.4041819999999	0.13270934867917\\
37.428801	0.132479442848978\\
37.453806	0.132246214442196\\
37.478613	0.132010363444056\\
37.503306	0.131846351354729\\
37.528134	0.131662348207827\\
37.552986	0.131452505738131\\
37.577372	0.131230758165079\\
37.601731	0.130966605676138\\
37.626525	0.130716849302594\\
37.652061	0.130538134258549\\
37.676644	0.13035854105288\\
37.701132	0.130163280355555\\
37.725816	0.129965417158316\\
37.7502649999999	0.129759306811163\\
37.7750759999999	0.1295391283414\\
37.800378	0.129313104785776\\
37.82521	0.129093114965839\\
37.849891	0.128880274923187\\
37.874287	0.128673979118367\\
37.898988	0.128457518790759\\
37.924225	0.128246684091379\\
37.952264	0.128026840344249\\
37.976443	0.127800354169041\\
38.000878	0.127570856722306\\
38.025741	0.127335083981938\\
38.050282	0.127093185662931\\
38.075061	0.126846954404428\\
38.099537	0.126591384695799\\
38.124883	0.126317916597441\\
38.149871	0.126061904631336\\
38.174955	0.125824726274953\\
38.200275	0.125588662547193\\
38.225435	0.125346936131533\\
38.250494	0.125078215345302\\
38.275347	0.124825147083835\\
38.299892	0.124549291476846\\
38.324894	0.12425587764084\\
38.349832	0.123952961776743\\
38.374467	0.123683132051334\\
38.399482	0.123420850894632\\
38.424267	0.123154590640389\\
38.449297	0.122892006276302\\
38.473834	0.122640482465573\\
38.498395	0.122385907791175\\
38.522747	0.122131669796428\\
38.547697	0.121878864951846\\
38.572512	0.121631589947133\\
38.596954	0.121386439031162\\
38.62145	0.121143480197807\\
38.645596	0.120900114390079\\
38.669706	0.120660326252429\\
38.693751	0.120424652407116\\
38.717803	0.120191553333297\\
38.741782	0.119961458052035\\
38.765574	0.119735974325173\\
38.789978	0.119514013505991\\
38.815073	0.119294759753117\\
38.839388	0.119078052952887\\
38.863548	0.118867774667432\\
38.888478	0.118660778003573\\
38.91306	0.118458127857976\\
38.937595	0.118250424752642\\
38.96242	0.118049174571302\\
38.986993	0.117819654335892\\
39.011493	0.117578488432795\\
39.036058	0.117394528970174\\
39.060781	0.117208387186064\\
39.084989	0.117013210975554\\
39.112281	0.116809470574221\\
39.136272	0.116599596001798\\
39.159992	0.116383931656076\\
39.184225	0.116165228786809\\
39.208757	0.115941283925865\\
39.233486	0.115716309664477\\
39.257898	0.115491935847144\\
39.281909	0.115268139804836\\
39.306334	0.115046021521291\\
39.330334	0.114826680708468\\
39.354434	0.114609872352655\\
39.378674	0.11439494596361\\
39.402807	0.114182338233108\\
39.426942	0.113971974713658\\
39.451671	0.113761621233644\\
39.475697	0.113551025746194\\
39.500203	0.113304872387974\\
39.524499	0.113079145828191\\
39.549425	0.112846152527659\\
39.574083	0.112600637475871\\
39.598582	0.112354739310533\\
39.622873	0.112121539639761\\
39.647574	0.111891676885347\\
39.671918	0.111648693207439\\
39.696745	0.111329503904063\\
39.722091	0.111056022497612\\
39.747923	0.110791484626796\\
39.777162	0.110532579991606\\
39.801799	0.110279015185506\\
39.826719	0.110029427425875\\
39.852243	0.10977686956441\\
39.877435	0.109523323577431\\
39.902035	0.109273978126161\\
39.925968	0.109029344218886\\
39.951207	0.10877137807052\\
39.976265	0.108507989522167\\
40.000932	0.108274423730052\\
40.026145	0.108025500894396\\
40.051677	0.107775634266308\\
40.077097	0.107520057421461\\
40.102863	0.107312543786897\\
40.128559	0.107097125906785\\
40.153469	0.106850341736048\\
40.178819	0.106656524754448\\
40.204584	0.106378088526625\\
40.230216	0.106070238402157\\
40.254899	0.105781307439572\\
40.280412	0.105499915049959\\
40.305364	0.10522721263178\\
40.33016	0.104980861460571\\
40.354832	0.104738778906411\\
40.379907	0.104430399349797\\
40.404905	0.104091416349407\\
40.430717	0.103865900641992\\
40.456012	0.103654653197604\\
40.480902	0.103406976875645\\
40.506169	0.10315724557741\\
40.531325	0.102902255738359\\
40.556287	0.10268970684125\\
40.581121	0.102496851291742\\
40.606205	0.102314253399803\\
40.632832	0.102148241976514\\
40.660827	0.101983613317318\\
40.686701	0.101805619123008\\
40.712771	0.101629312816552\\
40.738585	0.101449130079497\\
40.764141	0.101277727620729\\
40.789578	0.101100164649859\\
40.815007	0.100925231127663\\
40.840601	0.100761861964791\\
40.866476	0.100602173093607\\
40.891955	0.100439693887467\\
40.917765	0.100277292425488\\
40.9430809999999	0.100149856189875\\
40.9686129999999	0.100029468460933\\
40.9940769999999	0.0998516992321192\\
};
%\addlegendentry{Unpreconditioned}

\addplot [color=mycolor2, solid, line width=1.5pt]
  table[row sep=crcr]{%
0	2.65184119599833\\
0.040362	1.73088634272775\\
0.069488	1.71723870236433\\
0.097615	1.63842201816951\\
0.125758	1.55835201145065\\
0.155964	1.497701306877\\
0.183436	1.45198503227175\\
0.210339	1.41475272984153\\
0.237703	1.38355897999133\\
0.264812	1.3580012982479\\
0.291575	1.33739546358509\\
0.318222	1.3199014482445\\
0.344035	1.30420016102321\\
0.37026	1.28955844146763\\
0.3961	1.27566903837581\\
0.422075	1.26242728251606\\
0.449775	1.24988129157404\\
0.475544	1.23799151928178\\
0.501175	1.22681038907819\\
0.526491	1.2163775023382\\
0.550507	1.20664308516064\\
0.574091	1.19750555538531\\
0.597583	1.1888747268435\\
0.621136	1.18061228958306\\
0.646147	1.17263589070356\\
0.66931	1.16485693789125\\
0.692287	1.15727005411501\\
0.715183	1.14992105650337\\
0.747712	1.14282785148439\\
0.770672	1.1359838075602\\
0.793331	1.1293586407728\\
0.815624	1.12289335429172\\
0.838116	1.11658035937912\\
0.860536	1.11037952641945\\
0.883211	1.10430479034467\\
0.905714	1.09833714778796\\
0.928285	1.0924668125131\\
0.950136	1.08670260648404\\
0.974148	1.08107179084667\\
0.996168	1.07557206726453\\
1.018158	1.07017131646748\\
1.040348	1.0648599910432\\
1.062441	1.0596429658101\\
1.084101	1.05453452887805\\
1.105752	1.04952920973305\\
1.127381	1.04462712593109\\
1.150458	1.03980801518592\\
1.174071	1.03507754045181\\
1.19651	1.03041899522509\\
1.217913	1.02583104723802\\
1.239699	1.02132596054388\\
1.261524	1.0168911236233\\
1.28301	1.01250262374564\\
1.304065	1.00815539932828\\
1.325228	1.00386883742961\\
1.346226	0.999639675016148\\
1.367207	0.995471481845298\\
1.388429	0.991363542233293\\
1.416146	0.987322551050506\\
1.437387	0.983330416842228\\
1.458491	0.979389332590617\\
1.479835	0.975502122435419\\
1.500901	0.971674994147142\\
1.52202	0.967905160684757\\
1.542717	0.964185323215787\\
1.563722	0.9605036588266\\
1.584363	0.956866133277493\\
1.605333	0.953274029454\\
1.626	0.949724614610251\\
1.648773	0.946225746217487\\
1.669408	0.94277769822739\\
1.690042	0.93937215682171\\
1.71064	0.936004294353091\\
1.731348	0.932674669949855\\
1.753088	0.929386579786694\\
1.774433	0.926127095577106\\
1.795706	0.922898081303921\\
1.816534	0.919703475484061\\
1.836875	0.91653649341519\\
1.85712	0.913408332831967\\
1.877346	0.910315618897554\\
1.897931	0.907250689211465\\
1.918064	0.904215656381338\\
1.940434	0.901218786379215\\
1.963584	0.898271140270064\\
1.986616	0.895334054657455\\
2.009711	0.892422302910264\\
2.033354	0.889490293711344\\
2.056112	0.886551834145968\\
2.078573	0.883643428369607\\
2.100642	0.880764463430645\\
2.122918	0.877929296497211\\
2.145117	0.875145288265007\\
2.166947	0.872396769284794\\
2.18963	0.86964655229208\\
2.21276	0.866898417282116\\
2.23612	0.864208492657071\\
2.259234	0.861530180503611\\
2.282351	0.858836022498989\\
2.304941	0.856174603916852\\
2.327611	0.853651801832123\\
2.350507	0.851159994035967\\
2.37257	0.848658750825448\\
2.394841	0.846158559432345\\
2.417328	0.843671287352369\\
2.439638	0.841198057767128\\
2.462625	0.838756310201256\\
2.485802	0.836361354466312\\
2.508773	0.834018854171359\\
2.531635	0.831717259963938\\
2.554312	0.829432289037903\\
2.57718	0.827145965024444\\
2.60004	0.824854441975462\\
2.623241	0.822620200260872\\
2.647876	0.820340165800644\\
2.671211	0.818001394656355\\
2.698398	0.81566933875921\\
2.721065	0.813369047526055\\
2.743902	0.811095872412685\\
2.765951	0.808842295082328\\
2.788241	0.806599910589672\\
2.810296	0.804378167475405\\
2.832296	0.802184695179235\\
2.853958	0.800033249269296\\
2.875513	0.7979169263146\\
2.899729	0.795800575212242\\
2.92247	0.793693001174886\\
2.94685	0.791578070091464\\
2.970121	0.789475059778485\\
2.993132	0.787394197175996\\
3.015342	0.785330266342285\\
3.037451	0.783279991867959\\
3.059427	0.781234887391761\\
3.081194	0.77920039830978\\
3.102916	0.777193211733914\\
3.124148	0.775222379532358\\
3.146104	0.773276349256919\\
3.168944	0.771354264274648\\
3.191385	0.769532882544746\\
3.2135	0.767735983367811\\
3.235969	0.765949736367494\\
3.259943	0.764194618130168\\
3.282525	0.76258446390136\\
3.307054	0.760944349510238\\
3.331174	0.75922701952548\\
3.353742	0.757472697213488\\
3.375953	0.755711251221301\\
3.398505	0.754126159396577\\
3.42093	0.752591896191856\\
3.442671	0.750978529805697\\
3.464691	0.749304980544859\\
3.487115	0.747594471462806\\
3.509833	0.745869984863907\\
3.532762	0.744191128992458\\
3.555712	0.742625701398812\\
3.578075	0.741046464379122\\
3.600561	0.739420682415835\\
3.62389	0.73785815801946\\
3.646358	0.736321471970492\\
3.669064	0.734659310736812\\
3.692172	0.73300797137446\\
3.715283	0.731374950355521\\
3.73851	0.729771540228505\\
3.763165	0.728325082089982\\
3.786224	0.726938429708971\\
3.80939	0.725492397339112\\
3.831881	0.724020760753872\\
3.854364	0.722513003982785\\
3.876956	0.72099348928418\\
3.900946	0.719568890501993\\
3.925385	0.718145559798989\\
3.950339	0.716956998710517\\
3.974123	0.715646322068611\\
3.99693	0.714368061879207\\
4.019991	0.712926625979257\\
4.043151	0.711267153583936\\
4.066058	0.709754943590452\\
4.089217	0.708330194962413\\
4.112123	0.706914329424417\\
4.136735	0.705624880333668\\
4.159759	0.704283338109192\\
4.182745	0.702918019507217\\
4.20565	0.701495803492581\\
4.228131	0.70005047327958\\
4.250581	0.698623059463325\\
4.272797	0.697308651679872\\
4.297938	0.696151405114448\\
4.321372	0.695044348614632\\
4.344438	0.693882232210742\\
4.367983	0.692524307826443\\
4.39138	0.691127207697078\\
4.414917	0.689815807889175\\
4.438488	0.688511308008615\\
4.461632	0.687246473051037\\
4.485211	0.686026060374266\\
4.510154	0.684899837088108\\
4.533872	0.683750461677978\\
4.564758	0.682519999978612\\
4.588337	0.681167404657175\\
4.611888	0.679983757595712\\
4.635012	0.678841457462432\\
4.657594	0.677693165237211\\
4.680441	0.67642596981804\\
4.703126	0.675158527394248\\
4.726097	0.674057780892976\\
4.74923	0.673222379426686\\
4.772229	0.671915322155321\\
4.79676	0.670479392777922\\
4.821421	0.668906980958682\\
4.844728	0.667295812708092\\
4.86795	0.665830838816466\\
4.890845	0.664534205753178\\
4.915835	0.663355126397895\\
4.938678	0.662150045326739\\
4.96148	0.660966648747287\\
4.984736	0.659825700842346\\
5.007781	0.658701199994977\\
5.030944	0.657548882857852\\
5.053747	0.65625141450369\\
5.078131	0.65493836600893\\
5.101072	0.653592021421636\\
5.124219	0.652141162968175\\
5.146968	0.650816999063463\\
5.171364	0.649834814304837\\
5.194347	0.648717478231453\\
5.217586	0.647582525618883\\
5.240653	0.646502999510343\\
5.263739	0.645176501050966\\
5.286469	0.643747152254346\\
5.309614	0.642581919319714\\
5.332866	0.641194069518227\\
5.356252	0.63983977363061\\
5.379303	0.63849058746926\\
5.402593	0.637163640345682\\
5.425544	0.635615755810044\\
5.448497	0.634116091179135\\
5.471557	0.632657235495606\\
5.494621	0.63109069491181\\
5.517554	0.629431703689528\\
5.540741	0.627680210914612\\
5.565588	0.625944956412109\\
5.58866	0.624154280379834\\
5.612129	0.62257514356735\\
5.635015	0.621089727091312\\
5.657568	0.619544056367648\\
5.680431	0.617901141332761\\
5.703515	0.616152612521493\\
5.726489	0.614510297400081\\
5.749677	0.612990193256598\\
5.772982	0.611454519126577\\
5.796409	0.610052970429917\\
5.819554	0.608713062508152\\
5.843054	0.607472127793865\\
5.866431	0.606230574356126\\
5.889154	0.604988412200403\\
5.911623	0.603846166382677\\
5.936306	0.602664160200491\\
5.958647	0.601475184919538\\
5.981179	0.600323714236145\\
6.003867	0.599087894786846\\
6.026522	0.597838322206337\\
6.051045	0.596649043561495\\
6.074065	0.595339855134993\\
6.096781	0.593914982155175\\
6.119312	0.592352336395409\\
6.141575	0.590755642836291\\
6.165637	0.589175820220129\\
6.189588	0.587582826143448\\
6.212077	0.586010213057579\\
6.234939	0.584531886516118\\
6.257487	0.583418644197214\\
6.280046	0.582399030556941\\
6.302676	0.581287297798613\\
6.326887	0.580188464139588\\
6.349833	0.578882795250264\\
6.374427	0.577456017618711\\
6.396788	0.576083819041963\\
6.419248	0.574754020829464\\
6.442094	0.573523608085556\\
6.464501	0.572332141405111\\
6.488532	0.57121226540231\\
6.511113	0.570051359745562\\
6.533681	0.568893706974393\\
6.556305	0.567557333132343\\
6.578843	0.566114665119215\\
6.601261	0.564504268453488\\
6.623836	0.562856932013963\\
6.646404	0.561160477822033\\
6.668914	0.55953895606995\\
6.693043	0.558170332703122\\
6.715749	0.556636399205962\\
6.738421	0.554921394265993\\
6.760908	0.55321173155553\\
6.783722	0.551635084739287\\
6.808336	0.550251626912092\\
6.830869	0.549184934241935\\
6.853087	0.548200380404626\\
6.875485	0.547215028265483\\
6.897575	0.546229690917648\\
6.919952	0.545219786796618\\
6.941829	0.544136040131244\\
6.963934	0.542941767032842\\
6.98586	0.541647796943102\\
7.008143	0.540239480565818\\
7.03029	0.538789029582324\\
7.052245	0.53735986906494\\
7.074269	0.535917871690726\\
7.096606	0.534568993416257\\
7.119035	0.533355044011134\\
7.141306	0.532206625500857\\
7.16381	0.531013198088871\\
7.186022	0.529881364596128\\
7.208264	0.528780520770546\\
7.230302	0.527799148902862\\
7.252942	0.526776021161754\\
7.275486	0.525732690330246\\
7.298009	0.524722950006283\\
7.320474	0.52354654253121\\
7.343205	0.522412873849956\\
7.365595	0.521277380824336\\
7.387652	0.520135459625882\\
7.409949	0.519047811238789\\
7.432232	0.518009644243548\\
7.455003	0.51703375979104\\
7.477081	0.516047343695937\\
7.499318	0.515024931321413\\
7.521571	0.51398479017228\\
7.543519	0.512956119400217\\
7.565764	0.511988001103791\\
7.588089	0.510863289552387\\
7.61094	0.509628079028512\\
7.635875	0.508502078985624\\
7.658594	0.507314428042775\\
7.681273	0.505969315719512\\
7.703508	0.504630535225316\\
7.725609	0.503383345747864\\
7.74768	0.502179990743716\\
7.769642	0.500996978504513\\
7.791782	0.499843600910442\\
7.814034	0.498744343670384\\
7.835959	0.49762760429221\\
7.858057	0.496341418419062\\
7.879963	0.495111888019359\\
7.901956	0.493956364322645\\
7.923658	0.49299991281031\\
7.945899	0.492087471700437\\
7.967938	0.490992061689922\\
7.990237	0.489836489517244\\
8.01284	0.488797219006221\\
8.035253	0.487940327080658\\
8.057788	0.487026045515857\\
8.080627	0.486159183965627\\
8.103066	0.485393294222595\\
8.125057	0.484630573870087\\
8.147131	0.483911750913293\\
8.169097	0.483122425357282\\
8.191294	0.482204913266036\\
8.21342	0.481378553701928\\
8.235438	0.480548037180575\\
8.25742	0.479605419125334\\
8.279988	0.478758938970432\\
8.301895	0.477924233575063\\
8.324143	0.477015273180705\\
8.346555	0.476127364498794\\
8.368919	0.475235345480439\\
8.391013	0.474367947966218\\
8.413032	0.473421633754215\\
8.43529	0.472516448754314\\
8.45765	0.471646181532722\\
8.479669	0.470817223673005\\
8.502026	0.469912816379572\\
8.524355	0.469069392541345\\
8.546245	0.468243191240255\\
8.567892	0.467458460650479\\
8.589722	0.466642266643123\\
8.612609	0.465761761742504\\
8.634565	0.464900896559573\\
8.656947	0.46401436919338\\
8.678963	0.46314325347029\\
8.700994	0.462158704503404\\
8.723298	0.460968467328083\\
8.745715	0.459799026044145\\
8.767912	0.458797473979959\\
8.790069	0.457750470171885\\
8.812067	0.45668605765769\\
8.835888	0.455807648848105\\
8.858115	0.454987056544488\\
8.880471	0.454266717021744\\
8.90228	0.453529181494665\\
8.924529	0.452682995000054\\
8.948241	0.451794312537588\\
8.971265	0.450856414548999\\
8.993048	0.449885037914574\\
9.015283	0.449099860838505\\
9.03745	0.448415561715958\\
9.05926	0.447854845438465\\
9.081352	0.447335324820495\\
9.103707	0.446705147195318\\
9.125923	0.446083188047253\\
9.148029	0.445323245623497\\
9.17026	0.444510638439601\\
9.192351	0.443639948987529\\
9.214974	0.442827378311262\\
9.237412	0.442119619785843\\
9.260024	0.441443814433106\\
9.282305	0.440749837810771\\
9.304622	0.440165271340317\\
9.326962	0.439562392134357\\
9.349371	0.438926543453674\\
9.371178	0.438231321845131\\
9.392816	0.437479742529766\\
9.41477	0.436595397589257\\
9.437143	0.435554549343255\\
9.460043	0.434512396382019\\
9.482519	0.433487359947432\\
9.504582	0.432600978396519\\
9.526839	0.43172769294047\\
9.549254	0.43080757706375\\
9.571766	0.429932740082877\\
9.593812	0.428993337346272\\
9.616155	0.428045375841582\\
9.640623	0.427209690573194\\
9.662606	0.426451009759307\\
9.686118	0.425701557301174\\
9.708298	0.424832909021235\\
9.730797	0.424098841859307\\
9.753089	0.423355254152661\\
9.777325	0.422581990278787\\
9.799588	0.421860460861245\\
9.821785	0.421177858904556\\
9.843993	0.420432001040033\\
9.866718	0.419543458391963\\
9.888897	0.418548743343681\\
9.910994	0.417485813508391\\
9.933172	0.416488781580095\\
9.955184	0.415468578499724\\
9.977202	0.414594521097272\\
9.999146	0.413763294795372\\
10.021476	0.412989282099201\\
10.043707	0.412425952337976\\
10.065961	0.411854983090166\\
10.087714	0.411231329255264\\
10.109586	0.410524319006287\\
10.133346	0.409767228190418\\
10.155139	0.408995623353962\\
10.177267	0.408122549042096\\
10.199214	0.407289985711313\\
10.221009	0.406517126397904\\
10.243268	0.405564059753252\\
10.2653	0.404646622734444\\
10.287286	0.403861636963727\\
10.309297	0.403233361356452\\
10.331599	0.402715914826571\\
10.353211	0.402088111019016\\
10.374812	0.40140695008156\\
10.396817	0.400575424572193\\
10.419791	0.39976454419098\\
10.443353	0.398955811722651\\
10.467417	0.398225973052694\\
10.489548	0.397531015525754\\
10.511828	0.396950841201403\\
10.534183	0.396504612674852\\
10.556568	0.396102276292114\\
10.578778	0.395593695099019\\
10.600486	0.39495006355323\\
10.622763	0.394213306211002\\
10.645227	0.393427228219265\\
10.668204	0.392696026875701\\
10.690187	0.392162284191192\\
10.712344	0.391626168464348\\
10.73434	0.391005378065353\\
10.756738	0.390231765792971\\
10.779183	0.389357247729173\\
10.80142	0.388540057954744\\
10.823813	0.387668103811599\\
10.846016	0.386819573298196\\
10.867886	0.38606260554517\\
10.890186	0.385276240912059\\
10.913399	0.384525108391213\\
10.937943	0.383812541922263\\
10.960312	0.382977453546767\\
10.98249	0.382174414967202\\
11.004662	0.381267347405324\\
11.026847	0.380449119566108\\
11.050112	0.379717078036972\\
11.072052	0.379073365825983\\
11.094318	0.378340636563283\\
11.116626	0.377732176804128\\
11.13906	0.377117026982011\\
11.160833	0.37644175676493\\
11.185281	0.375607590705524\\
11.207288	0.374734937866688\\
11.229407	0.373837861309361\\
11.2518	0.372981294205481\\
11.273551	0.372167300766439\\
11.295009	0.371286211019819\\
11.316844	0.370488527409019\\
11.338759	0.369694335699539\\
11.360338	0.368899401393023\\
11.382183	0.368107758106096\\
11.403892	0.367356107873687\\
11.425417	0.366647949428385\\
11.446756	0.365863283205334\\
11.468388	0.365082786557959\\
11.490066	0.364360694594504\\
11.513767	0.363661567522512\\
11.53555	0.363028215011736\\
11.557205	0.362413594543368\\
11.578615	0.361794723593953\\
11.599922	0.36110139915951\\
11.62124	0.360258853950832\\
11.642953	0.359450433019424\\
11.66471	0.358829036343648\\
11.690994	0.358293792602811\\
11.712688	0.357815277921272\\
11.734335	0.35740390647312\\
11.756369	0.357114453261374\\
11.778178	0.356782735191136\\
11.799994	0.356384979022891\\
11.821887	0.355878821275\\
11.843788	0.355221137837481\\
11.865541	0.354482482720977\\
11.887578	0.353788131995337\\
11.910392	0.353152990280451\\
11.931789	0.352494867246053\\
11.953406	0.351828319135248\\
11.975158	0.351179492603744\\
11.997071	0.350573249119416\\
12.018826	0.349972253133832\\
12.040397	0.349299510164719\\
12.062129	0.348498710948525\\
12.084006	0.347649856611291\\
12.105717	0.346813083143987\\
12.127424	0.34600675326517\\
12.149218	0.34529898959089\\
12.172587	0.34473807583578\\
12.194173	0.344153454534607\\
12.216048	0.343518861218524\\
12.237583	0.342877255962551\\
12.259341	0.342254866680345\\
12.281059	0.34168968207101\\
12.302693	0.341107231527911\\
12.324357	0.340597845700532\\
12.346899	0.340118122317332\\
12.36815	0.339610437175078\\
12.389417	0.339128506911082\\
12.410641	0.338618200752955\\
12.431894	0.338088344529103\\
12.452893	0.337475985135803\\
12.474729	0.336833303270942\\
12.496499	0.33620539368568\\
12.526539	0.335555552093424\\
12.547633	0.334921355490717\\
12.568638	0.334268710369722\\
12.589596	0.333626931914008\\
12.61088	0.333058398892624\\
12.631973	0.332558544804954\\
12.653489	0.332097426692935\\
12.6751	0.331675168387091\\
12.696663	0.331246609134304\\
12.718551	0.330773666892403\\
12.740403	0.330180124897957\\
12.762112	0.329557612828169\\
12.783711	0.329103237564587\\
12.805731	0.328698713182271\\
12.827335	0.328275529025819\\
12.849397	0.327844850305075\\
12.871155	0.327312954821016\\
12.895638	0.326743003575185\\
12.917407	0.326073185871535\\
12.939259	0.325387470255737\\
12.960979	0.324691263312204\\
12.982855	0.323959999375102\\
13.004704	0.323225801781178\\
13.025995	0.322519955140294\\
13.047329	0.321929898815918\\
13.069157	0.32137917249836\\
13.090925	0.320829779850151\\
13.112801	0.320442201484171\\
13.134455	0.320082372583156\\
13.156296	0.319757768530018\\
13.178286	0.319411848566446\\
13.200159	0.318981357430168\\
13.221811	0.318465799710947\\
13.243275	0.317891652858947\\
13.264689	0.317302151631048\\
13.287717	0.316658964035522\\
13.309062	0.316027948949367\\
13.330328	0.315421701778948\\
13.351592	0.314844811602199\\
13.372889	0.314275075747003\\
13.395087	0.313676086503562\\
13.416295	0.313046563668053\\
13.438549	0.312497941051095\\
13.459731	0.311942135339991\\
13.481194	0.311321502549797\\
13.502723	0.310541814190599\\
13.524004	0.309670763840181\\
13.545119	0.308878836011917\\
13.56629	0.308082948439176\\
13.588018	0.30724764139947\\
13.609078	0.30649754964666\\
13.63024	0.305803462162317\\
13.651702	0.305190686301144\\
13.67312	0.304551704961506\\
13.694851	0.303900904503943\\
13.716612	0.303258909818084\\
13.738289	0.302736800094929\\
13.760263	0.302258931355656\\
13.781728	0.301787704645238\\
13.803561	0.301285880644527\\
13.825509	0.300793329946761\\
13.847307	0.300282199348714\\
13.869114	0.29980842420628\\
13.890994	0.299398936261288\\
13.912707	0.299000284423957\\
13.934551	0.298604647785247\\
13.955855	0.298039630431436\\
13.977141	0.297494645991755\\
13.998842	0.296982186693489\\
14.020139	0.296364626620848\\
14.041405	0.295685960097563\\
14.062677	0.29498247967466\\
14.083932	0.294306234047887\\
14.106677	0.293555799697601\\
14.12805	0.292735998902963\\
14.149368	0.291895409141434\\
14.17294	0.291073106639231\\
14.195984	0.290302001532512\\
14.217392	0.289658903811065\\
14.238954	0.289087090400945\\
14.260162	0.288717904843377\\
14.281498	0.288359202533433\\
14.302952	0.287944401153118\\
14.324601	0.28751128019848\\
14.346105	0.287115347475368\\
14.367329	0.286688310195617\\
14.388948	0.28620268641467\\
14.410426	0.285703414358248\\
14.43177	0.285211550983901\\
14.452833	0.284680683827954\\
14.473909	0.284099851981065\\
14.495411	0.283503376667228\\
14.517137	0.282870158005148\\
14.538318	0.282265733123611\\
14.559676	0.281711327373672\\
14.58098	0.281256165159082\\
14.603141	0.280776470561685\\
14.624452	0.280152403186559\\
14.645642	0.279503237435588\\
14.668307	0.278880168672054\\
14.690346	0.278262068336214\\
14.713708	0.277729216410884\\
14.736872	0.277297064548439\\
14.75899	0.276838030541627\\
14.780766	0.276221431904621\\
14.802317	0.275619484961445\\
14.823717	0.275042697219132\\
14.844941	0.27447161602163\\
14.866461	0.273906787666283\\
14.887869	0.27331149690479\\
14.909288	0.272749501888706\\
14.930738	0.27220152042941\\
14.951813	0.271602421233296\\
14.973271	0.271064149302472\\
14.994358	0.270590182404525\\
15.015498	0.270068107354337\\
15.036875	0.269453684968945\\
15.058835	0.268735326969079\\
15.080568	0.268046099831399\\
15.102455	0.267555398781499\\
15.124118	0.267117815443105\\
15.145275	0.266744886540302\\
15.167478	0.266344537056487\\
15.188739	0.265921303343962\\
15.210284	0.265444435007475\\
15.231923	0.264955084652868\\
15.253086	0.264435445527394\\
15.274302	0.263864496285846\\
15.295563	0.2633089288382\\
15.316547	0.262807044874049\\
15.338042	0.262257874855029\\
15.359583	0.261706578792335\\
15.381408	0.261101872562164\\
15.403026	0.260487039384435\\
15.42481	0.259848757590261\\
15.446008	0.259205652106297\\
15.467281	0.258640271344834\\
15.488339	0.258129272065631\\
15.509645	0.257519658092049\\
15.530708	0.256933026162956\\
15.553974	0.256472446982405\\
15.575718	0.25596126552153\\
15.597098	0.255401972829131\\
15.618494	0.254813849878668\\
15.639854	0.254212349083631\\
15.660598	0.253600775601539\\
15.681745	0.252948661691759\\
15.702579	0.252248880303155\\
15.723735	0.251560073410297\\
15.744875	0.250909069678545\\
15.766031	0.250245683368084\\
15.787369	0.249648849598657\\
15.808953	0.249170257819416\\
15.830072	0.248832756689194\\
15.851265	0.248395495341195\\
15.872436	0.247932467635309\\
15.893853	0.247464867231606\\
15.91505	0.247053672828048\\
15.936365	0.246602192748032\\
15.957099	0.246131901559848\\
15.97793	0.245672057529795\\
15.999852	0.245202273083652\\
16.021369	0.24480407118216\\
16.044102	0.24430563341237\\
16.065485	0.243787030711081\\
16.086903	0.243312697307809\\
16.109366	0.242701413124398\\
16.132625	0.242206629700601\\
16.154181	0.241758049928799\\
16.175808	0.241343612063638\\
16.197519	0.240916954630938\\
16.218396	0.240468767669597\\
16.239613	0.24002018544982\\
16.263924	0.239550503692547\\
16.285022	0.239078814919296\\
16.306244	0.238560410858929\\
16.327005	0.238042343789525\\
16.347998	0.237578022273311\\
16.369057	0.237123427748303\\
16.390271	0.236623993901922\\
16.411553	0.236150541702821\\
16.434636	0.235748070154061\\
16.457436	0.235272546485567\\
16.478368	0.234773694784326\\
16.499643	0.234471338398523\\
16.522907	0.234245452572282\\
16.544079	0.234014454927269\\
16.567076	0.233725608054906\\
16.588273	0.233335936480581\\
16.609573	0.232959830522877\\
16.631393	0.232585129730158\\
16.652232	0.232192934223991\\
16.673264	0.231776353886808\\
16.694093	0.231353293927051\\
16.714889	0.230931143629052\\
16.735913	0.230427328642499\\
16.756875	0.229946573449609\\
16.777746	0.22948727321758\\
16.799001	0.229128093646712\\
16.819769	0.228748357623973\\
16.840277	0.228308332047427\\
16.86117	0.227877076015964\\
16.882179	0.227549037727127\\
16.905006	0.227145618924641\\
16.927909	0.226644183650011\\
16.949067	0.226033029555094\\
16.969938	0.225409567254033\\
16.991126	0.224793386634695\\
17.012346	0.224145446278607\\
17.03405	0.223494489474984\\
17.054982	0.222911035881586\\
17.07644	0.222356630275958\\
17.097704	0.221854348935675\\
17.118893	0.221341743606468\\
17.140158	0.220773387719035\\
17.161488	0.220202873037815\\
17.184391	0.219705970510485\\
17.205701	0.219222331876317\\
17.226944	0.218723827503917\\
17.249758	0.218185630537036\\
17.27106	0.217712624502713\\
17.292129	0.217251221781835\\
17.31372	0.216784066994817\\
17.335013	0.216318075912109\\
17.35639	0.215861680817324\\
17.37806	0.21541110947973\\
17.399227	0.21498519583042\\
17.420484	0.214645862322447\\
17.44171	0.214275533241352\\
17.464571	0.213879145808392\\
17.485614	0.213479939424826\\
17.506198	0.213076165119986\\
17.526962	0.212643988028299\\
17.547889	0.212173030787393\\
17.57079	0.211678660289545\\
17.592235	0.211196614868181\\
17.613672	0.210691634691468\\
17.634876	0.210209797102368\\
17.656437	0.209722862543983\\
17.677228	0.209247354426252\\
17.698124	0.208806830252316\\
17.719014	0.208419269672941\\
17.739894	0.208065782854073\\
17.760712	0.207772240175809\\
17.781543	0.207472232432012\\
17.802402	0.207131827517722\\
17.823233	0.206773408225263\\
17.844139	0.206392595650698\\
17.865462	0.205989987490068\\
17.888258	0.20556345285489\\
17.909644	0.205115069682472\\
17.930563	0.204651232947572\\
17.951393	0.204225762671958\\
17.972107	0.203816582551536\\
17.993214	0.203386398827987\\
18.014118	0.202947301125666\\
18.035201	0.202491901307931\\
18.056123	0.20206479677781\\
18.077113	0.201650724310926\\
18.097739	0.201216866353706\\
18.118983	0.200739496812785\\
18.13988	0.200296794220819\\
18.160978	0.200034611280426\\
18.1823	0.199794991626353\\
18.20353	0.199485118775626\\
18.224388	0.199142656536891\\
18.245176	0.198777301088358\\
18.266936	0.198399979335217\\
18.287696	0.198013574583254\\
18.308539	0.197617881887482\\
18.32955	0.19724670931934\\
18.351112	0.196858502456644\\
18.371756	0.196382171814114\\
18.392671	0.195966860138179\\
18.413897	0.195499972095332\\
18.434804	0.195058544570554\\
18.455746	0.194690128900917\\
18.477593	0.194354885851137\\
18.498697	0.194046337894317\\
18.520404	0.19358944693623\\
18.541928	0.193036721618763\\
18.563153	0.19233327732994\\
18.584631	0.191548197116826\\
18.606191	0.190782732729853\\
18.627425	0.190104353828521\\
18.648836	0.189556757096411\\
18.670254	0.189080504575349\\
18.691559	0.188626565875183\\
18.713101	0.188186819784687\\
18.734552	0.187742665712255\\
18.755614	0.187302560307445\\
18.776848	0.186843100958168\\
18.798009	0.186368830700482\\
18.819111	0.185901788080872\\
18.840178	0.18547505881889\\
18.861163	0.185059008991861\\
18.882317	0.184634292081204\\
18.903615	0.184216529834594\\
18.924312	0.183748095638115\\
18.945619	0.183264119880818\\
18.966961	0.182782721281082\\
18.988693	0.182340932643368\\
19.009762	0.181923561492737\\
19.0311	0.181518164186285\\
19.052155	0.181115750533851\\
19.073984	0.180660467659695\\
19.094997	0.180179706159538\\
19.116355	0.179684864556006\\
19.139101	0.179246822368248\\
19.162385	0.178862616464473\\
19.183944	0.178501629045851\\
19.20545	0.178139223275807\\
19.226672	0.177650962410005\\
19.248255	0.177139658475841\\
19.269239	0.176679327907836\\
19.290478	0.176238487639407\\
19.311764	0.175739276929442\\
19.332682	0.17525560368198\\
19.353522	0.1748252302839\\
19.374372	0.174378134931663\\
19.39513	0.173923686104983\\
19.415954	0.173470136942507\\
19.43707	0.173027090065074\\
19.457888	0.172608243368098\\
19.478643	0.17218405857068\\
19.499435	0.171691185847613\\
19.520434	0.171111324212781\\
19.541382	0.170504215065973\\
19.562138	0.169995684345835\\
19.582888	0.169515972586849\\
19.603848	0.169067863073655\\
19.624638	0.168662232304329\\
19.645273	0.168263741191683\\
19.666034	0.167896207661729\\
19.687071	0.167567661860988\\
19.708016	0.167248218614746\\
19.728854	0.166925079567919\\
19.7497	0.166650987059987\\
19.771127	0.166367659202316\\
19.792107	0.166033714460748\\
19.814022	0.165723084822452\\
19.835594	0.165448870101936\\
19.857956	0.165174157441092\\
19.88079	0.164875904472201\\
19.903334	0.164579660431722\\
19.92419	0.164272003255366\\
19.944715	0.163916351105772\\
19.96525	0.163514939226616\\
19.985935	0.163057732320447\\
20.006789	0.162567442905666\\
20.027714	0.162077619510171\\
20.048002	0.16162707597068\\
20.068568	0.161190163665216\\
20.089144	0.160772316531602\\
20.109432	0.160364228417531\\
20.13	0.159980573442638\\
20.150406	0.159603446014693\\
20.170904	0.159230693819998\\
20.191294	0.158853248445156\\
20.212887	0.158477542108353\\
20.233166	0.158100572294379\\
20.255145	0.157726859701187\\
20.275628	0.157355595140342\\
20.296019	0.157006817310309\\
20.316563	0.156573814852299\\
20.336813	0.156136293173246\\
20.357594	0.155714309503464\\
20.378097	0.155344611138863\\
20.398797	0.154983315250871\\
20.419251	0.154557109593112\\
20.4399	0.154062543609225\\
20.460648	0.15359583173724\\
20.481684	0.153215623473258\\
20.50256	0.152884185574632\\
20.52343	0.152498464657406\\
20.544067	0.152096560435819\\
20.564823	0.151754656677358\\
20.58572	0.151427558245331\\
20.606491	0.151073245788218\\
20.626817	0.150687206470024\\
20.64744	0.150298527056238\\
20.667954	0.149904592859908\\
20.688764	0.149505432845242\\
20.709392	0.149104134319474\\
20.730209	0.148701742857072\\
20.7509	0.148288985482056\\
20.772083	0.147869299542285\\
20.793234	0.147464192513371\\
20.815132	0.147089955504313\\
20.835914	0.146759073018526\\
20.85661	0.146477328804255\\
20.877322	0.146172298084327\\
20.898998	0.145914482733674\\
20.919412	0.145644764071109\\
20.940385	0.145451690200491\\
20.961102	0.145272935244098\\
20.982112	0.145049654844989\\
21.002857	0.144776401701839\\
21.023516	0.144599650461432\\
21.044248	0.144488996352265\\
21.064977	0.14429839379101\\
21.086933	0.144051939993527\\
21.108228	0.143753071729258\\
21.129325	0.143411863289394\\
21.151649	0.142979011717623\\
21.172521	0.142534769548896\\
21.193314	0.142113606863364\\
21.214004	0.141682402513847\\
21.23503	0.141255953315802\\
21.255924	0.140822784218349\\
21.276729	0.140368496535962\\
21.298281	0.139893807350394\\
21.319492	0.13945659642467\\
21.340586	0.138993717517118\\
21.361691	0.138508712452687\\
21.382738	0.138020970595346\\
21.404842	0.137510744439008\\
21.425907	0.136987984574248\\
21.446797	0.136518622832581\\
21.467634	0.136067257749939\\
21.488457	0.135641619061086\\
21.50928	0.135244366810884\\
21.530408	0.134884417806366\\
21.55076	0.134550710618296\\
21.571147	0.134234402452113\\
21.59156	0.133940707099818\\
21.611847	0.133674801973993\\
21.632714	0.133413374474286\\
21.653725	0.133133045955561\\
21.674144	0.132831438991827\\
21.695056	0.132548825234252\\
21.716051	0.132245095414192\\
21.736822	0.131915228205471\\
21.757728	0.131652157071821\\
21.778178	0.13136732927707\\
21.798679	0.131023837873451\\
21.820129	0.130669604804403\\
21.840776	0.130390070095031\\
21.861272	0.130105388165874\\
21.882123	0.129808238292842\\
21.902538	0.129500176711485\\
21.923041	0.129177914472941\\
21.943601	0.128856509860154\\
21.963922	0.128547363158567\\
21.984486	0.128251528546572\\
22.005377	0.127968179588497\\
22.025984	0.127674325949116\\
22.046282	0.12737220794313\\
22.066706	0.127062661852337\\
22.087343	0.126739669727141\\
22.107912	0.126388855216878\\
22.128723	0.126039701327504\\
22.14975	0.12569717174066\\
22.172683	0.125335018331264\\
22.196599	0.124959722476616\\
22.218186	0.124578436952946\\
22.239392	0.124157605912225\\
22.260907	0.123717127565906\\
22.282094	0.123304989929859\\
22.304466	0.122915865559998\\
22.32523	0.122537881236305\\
22.345762	0.122177506657431\\
22.366514	0.121821946176994\\
22.387171	0.121470930300557\\
22.408123	0.12112363210206\\
22.428926	0.120792541677864\\
22.449752	0.120469793241211\\
22.469863	0.120147926556097\\
22.489954	0.119826477029186\\
22.510051	0.119511966993436\\
22.530198	0.119199294747037\\
22.550936	0.118881068507237\\
22.57139	0.118564660565786\\
22.592175	0.118259373713551\\
22.612845	0.117957968700199\\
22.633583	0.117611447075465\\
22.654039	0.117292556960049\\
22.674625	0.117024981299896\\
22.697216	0.116753652537677\\
22.717909	0.116474084914457\\
22.738237	0.116189157588032\\
22.758435	0.115898938800011\\
22.778773	0.115603659032876\\
22.799033	0.115303732326086\\
22.819432	0.115000121694313\\
22.839849	0.114694311112442\\
22.860364	0.114388441577167\\
22.880659	0.114086440103816\\
22.900942	0.113785730965106\\
22.921453	0.113466680109612\\
22.941881	0.113136202630022\\
22.96297	0.112823207610197\\
22.982898	0.112490807785988\\
23.003223	0.112161099815222\\
23.025461	0.111829053156623\\
23.046172	0.111430691118294\\
23.068642	0.11101975084688\\
23.090401	0.110651494752503\\
23.110842	0.110280089461247\\
23.131563	0.109925849353016\\
23.151754	0.109568862515142\\
23.172023	0.109212662044755\\
23.192633	0.108850977904802\\
23.213122	0.108478556524653\\
23.234228	0.10811020431071\\
23.255482	0.107755410298242\\
23.276694	0.107413629242732\\
23.298059	0.107071883917515\\
23.319442	0.106699496818161\\
23.340568	0.106379224469013\\
23.361568	0.106019496372517\\
23.382724	0.105660545913298\\
23.405718	0.105299294189538\\
23.426964	0.104947695677019\\
23.447615	0.104578215563772\\
23.469179	0.104144610680411\\
23.490299	0.103788095771771\\
23.511299	0.103477147892666\\
23.532464	0.10310907757764\\
23.553875	0.102753733837188\\
23.575015	0.102432834213078\\
23.595802	0.102141609689471\\
23.61642	0.101873764453606\\
23.63703	0.101623943878849\\
23.657986	0.101378290454622\\
23.678878	0.101136733795337\\
23.6997	0.100909297218377\\
23.722521	0.100687413517069\\
23.743298	0.100491280729939\\
23.764382	0.100296691341488\\
23.785155	0.100135898208881\\
23.805869	0.0999427316936705\\
23.828285	0.0996879033670781\\
23.849093	0.0994091287310776\\
23.869691	0.099118344841874\\
23.890821	0.0988289376345051\\
23.912281	0.0985002126859615\\
23.933535	0.0982542727111546\\
23.954856	0.0980869604506343\\
23.975689	0.0979166819105649\\
23.997394	0.097727713686832\\
24.018148	0.0975511687423932\\
24.038918	0.0973705888754041\\
24.059575	0.0971802128268786\\
24.081609	0.0969409221086452\\
24.102569	0.0966570887124688\\
24.123649	0.0963802105969503\\
24.144541	0.0960991066182818\\
24.165419	0.0958166129788333\\
24.186247	0.0955464659026836\\
24.20713	0.095270276989547\\
24.227842	0.094977420958352\\
24.248516	0.0946774315970549\\
24.270295	0.0943837487618075\\
24.290968	0.094094770388743\\
24.311861	0.093820832068131\\
24.332492	0.0935358747748465\\
24.353442	0.0932213009248753\\
24.373993	0.0928932901416292\\
24.394752	0.092539803762072\\
24.415321	0.0922267486166495\\
24.436055	0.091953928006155\\
24.45682	0.0917037531374891\\
24.477807	0.0914487033275413\\
24.498771	0.0911688292397481\\
24.520468	0.0908674870223859\\
24.541472	0.0906403599170702\\
24.562761	0.0904110550306735\\
24.584021	0.0901878118480166\\
24.605082	0.0899448013089505\\
24.625651	0.0897067222844633\\
24.64633	0.0894717313483935\\
24.66827	0.0892044841497023\\
24.689393	0.0889564493147706\\
24.710579	0.0887881706463406\\
24.731587	0.088585309805214\\
24.752508	0.0883279952273229\\
24.773666	0.088033348401371\\
24.795242	0.0877137962847785\\
24.817023	0.0873681033140857\\
24.837971	0.0870817608739709\\
24.859321	0.0868924687582765\\
24.88094	0.0866697357664725\\
24.902118	0.0864750883039846\\
24.923094	0.0862582785789996\\
24.944365	0.086004755259776\\
24.965665	0.0857414213766267\\
24.988663	0.0854701592176582\\
25.009273	0.0852132416229131\\
25.03026	0.084962108992953\\
25.051205	0.0847222280920066\\
25.071855	0.084470135678504\\
25.092474	0.0842202141622897\\
25.113177	0.0839677264959346\\
25.134369	0.0836897255130062\\
25.155643	0.0833854268202938\\
25.176897	0.0830554782103986\\
25.198326	0.0827450722914951\\
25.219765	0.0825312260903811\\
25.242692	0.0823069412200048\\
25.26392	0.0820560024185589\\
25.284426	0.0817881471752026\\
25.304946	0.0815197587316101\\
25.325778	0.081232744195354\\
25.346543	0.0809256782087868\\
25.367199	0.0806571187912621\\
25.387932	0.0803567403204116\\
25.408473	0.0800568228502419\\
25.43052	0.079734374739872\\
25.451459	0.0794035162880532\\
25.471877	0.0790688873858901\\
25.492146	0.0787332644297362\\
25.512531	0.0784059251229534\\
25.532768	0.078088991738929\\
25.552871	0.0777711372732373\\
25.573072	0.0774495714398255\\
25.59364	0.0771119850860195\\
25.613717	0.0767687132475362\\
25.634451	0.0764080573893809\\
25.65513	0.0761917103932241\\
25.675992	0.075929590351305\\
25.696794	0.0756780133087085\\
25.717559	0.0754023715660748\\
25.738401	0.0751189609330434\\
25.759099	0.0747713610941134\\
25.780471	0.0744261235116804\\
25.801884	0.0741173279151571\\
25.823615	0.0738252604180683\\
25.844538	0.0735557547682399\\
25.865719	0.0733153918826076\\
25.886773	0.0730411930837796\\
25.907995	0.0727222253688756\\
25.928925	0.0723791024715303\\
25.950195	0.0720430234092199\\
25.971123	0.071692553711721\\
25.992096	0.0713350473889671\\
26.012743	0.0709947956321606\\
26.033636	0.0706556838975851\\
26.05446	0.0703281884809665\\
26.07559	0.070022638204746\\
26.096274	0.0697414170927787\\
26.11648	0.0694618709553491\\
26.137205	0.0691725318387363\\
26.157626	0.0688642514116041\\
26.17809	0.0685312166816903\\
26.198391	0.0681810891906987\\
26.218487	0.0678260315006944\\
26.240485	0.0674852744551149\\
26.26069	0.0671555007172862\\
26.281025	0.0668403519804879\\
26.301317	0.0665402470587864\\
26.321654	0.066249989103583\\
26.34207	0.0659642514297371\\
26.362778	0.0656146492163504\\
26.383681	0.0652481570626059\\
26.40421	0.0648971535594025\\
26.425747	0.0645598823427482\\
26.446515	0.0642528363250849\\
26.467378	0.063953680780371\\
26.488154	0.0636725464008424\\
26.508674	0.0634001024300426\\
26.529356	0.0631519290094863\\
26.550061	0.0628322000291553\\
26.570719	0.0624723045713924\\
26.591522	0.0620961527129262\\
26.612439	0.061723248592596\\
26.632589	0.0613878438854049\\
26.652803	0.0610809843348303\\
26.673928	0.0607774039150631\\
26.694395	0.0604718480156751\\
26.714775	0.0601731270043786\\
26.73518	0.0598824433932365\\
26.757507	0.0595772909157032\\
26.778485	0.0593136153063165\\
26.799343	0.0590577771496599\\
26.82059	0.0588292755027548\\
26.841325	0.0585870958719931\\
26.861449	0.05834420807335\\
26.883546	0.0581007394446531\\
26.904251	0.0578866070964666\\
26.92421	0.0577005356460055\\
26.944439	0.0574836191657273\\
26.96504	0.0571163999451016\\
26.985774	0.0566898001960369\\
27.007012	0.0563573628512565\\
27.027503	0.0560376006350913\\
27.05002	0.0557894967844091\\
27.070798	0.0555850660820315\\
27.091587	0.0553394926823634\\
27.112434	0.0551064127034999\\
27.134613	0.0548567587155688\\
27.154715	0.0546073823200935\\
27.174885	0.0543410137978956\\
27.196802	0.0540633176849401\\
27.217141	0.0537924314448912\\
27.237372	0.0535212360285654\\
27.257286	0.0532563546329898\\
27.277286	0.0529968984951661\\
27.297165	0.052753197538771\\
27.316777	0.0525084411373454\\
27.336492	0.0522617078519312\\
27.35655	0.052003535966718\\
27.376275	0.0517508523532794\\
27.396098	0.0514851933027829\\
27.416294	0.0512055331955358\\
27.436597	0.0508951065275347\\
27.456974	0.0505552568789789\\
27.477663	0.0501231897192797\\
27.498527	0.0497592059726967\\
27.519251	0.049361728924082\\
27.539758	0.0489936035936057\\
27.560621	0.0486939007733691\\
27.581536	0.048400489253018\\
27.602224	0.0480355569625556\\
27.62347	0.0476264090412049\\
27.644704	0.0472187333789969\\
27.665781	0.0468575006617466\\
27.686529	0.0465036926353956\\
27.707217	0.0461645949274322\\
27.728165	0.0458822355178188\\
27.748919	0.0456333783360405\\
27.769995	0.0454128491571822\\
27.790904	0.0451740355483092\\
27.811031	0.0449132664679354\\
27.83135	0.0446273740997193\\
27.851708	0.0443203945412685\\
27.871892	0.0439512936226158\\
27.892141	0.0436236876266624\\
27.912485	0.0432737166359429\\
27.93295	0.042916906531471\\
27.953388	0.0425655561040042\\
27.973726	0.04222718259401\\
27.994184	0.0419104098899903\\
28.014537	0.0416033514989841\\
28.034926	0.0412944309356344\\
28.05526	0.0409940870126553\\
28.075588	0.0406921097184415\\
28.095931	0.0403837286638197\\
28.116786	0.0400632836217893\\
28.137881	0.0397395398441541\\
28.159001	0.0394082675745501\\
28.179863	0.0390559739087031\\
28.20074	0.0387115024377475\\
28.221706	0.0383599392612952\\
28.242298	0.0380028528891436\\
28.263279	0.0376404312850886\\
28.285892	0.0372769712280667\\
28.306818	0.0369424534523474\\
28.327515	0.0366554273187568\\
28.348151	0.0363798646340977\\
28.368762	0.0360985484943837\\
28.389387	0.0358097827349817\\
28.409759	0.0354805000623055\\
28.430871	0.0351095599382708\\
28.452741	0.034731228387528\\
28.472904	0.0343535446215661\\
28.493335	0.033951694984758\\
28.513397	0.0335440754401745\\
28.533521	0.0331552371739725\\
28.55373	0.0327899839455713\\
28.574152	0.0324808360175061\\
28.594582	0.0321893207405536\\
28.615004	0.0319014408659065\\
28.635638	0.0316196994083253\\
28.656327	0.0313357220885838\\
28.67699	0.0310641706764944\\
28.697252	0.0307895912153025\\
28.717593	0.0305260896255\\
28.737953	0.0302510764583877\\
28.758158	0.0299627708227668\\
28.778407	0.0296751708752139\\
28.798687	0.029402984124489\\
28.818936	0.0291368881349051\\
28.839222	0.0288537286616307\\
28.859577	0.0285610904727223\\
28.879253	0.0282669416789285\\
28.899388	0.0279675402408344\\
28.919182	0.0276653443559631\\
28.939765	0.0273475371067536\\
28.960119	0.0269492780449329\\
28.980805	0.0265738397942149\\
29.001654	0.0262542883941781\\
29.022158	0.0259420515006494\\
29.042452	0.0256572401404784\\
29.063237	0.0253572438949068\\
29.085997	0.0250619637875244\\
29.107174	0.024733723237641\\
29.12813	0.0243759111610233\\
29.150089	0.0240016921493878\\
29.170234	0.023626468214429\\
29.190491	0.0232426891654864\\
29.210418	0.0228217628460607\\
29.230994	0.0224029663250567\\
29.251111	0.0220000904690917\\
29.272602	0.0216504294357256\\
29.293859	0.02131501360955\\
29.314056	0.0210009210072045\\
29.33442	0.0206828246025424\\
29.354406	0.0203691163045923\\
29.374417	0.020061871559647\\
29.396636	0.0197589404894732\\
29.41625	0.0194614815625889\\
29.436268	0.019162232238576\\
29.456049	0.0188665217107214\\
29.475811	0.0185723960510385\\
29.495683	0.0182766035562021\\
29.515449	0.0179503164155916\\
29.537588	0.0175900286245439\\
29.557988	0.0172235254627984\\
29.578361	0.0168661537718713\\
29.599649	0.0165247716064172\\
29.620039	0.016202688681859\\
29.640448	0.0159150808224261\\
29.66001	0.0156370859100383\\
29.679875	0.0153630986965206\\
29.699667	0.015068236410819\\
29.719869	0.0147290062942954\\
29.740112	0.0143936546480341\\
29.760068	0.014087066810688\\
29.780289	0.013796506386664\\
29.800447	0.0135020275303859\\
29.820486	0.0132142278284751\\
29.840384	0.0129178699354856\\
29.860359	0.0126176759183067\\
29.879887	0.0123231917514771\\
29.899626	0.012007261074182\\
29.919912	0.0116780811578668\\
29.940184	0.011351411678505\\
29.960433	0.0110548301052628\\
29.98074	0.0107598979057059\\
30.001265	0.0104573190142615\\
30.02159	0.010162599891327\\
30.041976	0.00985425588129936\\
30.062316	0.00951545198307734\\
30.082616	0.00917265315593321\\
30.102457	0.0088324229190067\\
30.122629	0.00849189121522631\\
30.143006	0.00817050099797825\\
30.163573	0.00785647384250546\\
30.183981	0.0075500889925443\\
30.205888	0.00725558313163206\\
30.226076	0.0069622988412874\\
30.246333	0.00666474109219888\\
30.266507	0.0063650301392087\\
30.286522	0.00607288367013949\\
30.306798	0.005787864619864\\
30.326734	0.00550442525210943\\
30.346978	0.00521935129833001\\
30.366905	0.00493460712364253\\
30.387139	0.0046451357989913\\
30.408029	0.00436252113996779\\
30.428643	0.00407913700623803\\
30.449349	0.00386159238373158\\
30.469562	0.00366080723617127\\
30.489902	0.00341032445984289\\
30.510041	0.0031329800059181\\
30.530321	0.00283668233223856\\
30.550565	0.00254611986022896\\
30.570701	0.00224351116104115\\
30.590579	0.0019371751388414\\
30.610341	0.00162074281805809\\
30.630128	0.00130495535770656\\
30.650016	0.000987633918902052\\
30.669632	0.000669867215682806\\
30.689397	0.000368419444374763\\
30.710091	0.000220685627959451\\
30.730958	0.000238827640529284\\
30.752659	0.000256939036673396\\
30.773433	0.000172177275390226\\
30.794316	1.20908327963989e-05\\
30.815117	-0.000173345678538247\\
30.835871	-0.000395039376935753\\
30.856461	-0.000614844117107646\\
30.8779	-0.000859544231899381\\
30.898577	-0.00113237075655786\\
30.918793	-0.00141114448942073\\
30.938925	-0.0017101945982653\\
30.959393	-0.00202907333137429\\
30.979656	-0.00234797713144473\\
30.999863	-0.00268605245691618\\
31.020077	-0.00298692987387735\\
31.040471	-0.0032958440988601\\
31.060662	-0.00361958134747932\\
31.080782	-0.00389068826644968\\
31.101013	-0.00416204792238838\\
31.121471	-0.00444224251857336\\
31.14155	-0.00474024090212161\\
31.161905	-0.0050430979101376\\
31.181872	-0.0053560233631973\\
31.201612	-0.00565988174393691\\
31.221435	-0.00596655882492723\\
31.241387	-0.00627340859897093\\
31.262987	-0.00658348107427955\\
31.283014	-0.00689728599740414\\
31.303957	-0.007211892191383\\
31.32348	-0.00753131736557\\
31.343246	-0.00784983052097728\\
31.362981	-0.00815442850401191\\
31.38255	-0.00845850855266474\\
31.402491	-0.00876063447761371\\
31.422423	-0.00905716085671283\\
31.44235	-0.00935197775748112\\
31.462366	-0.00964729626917001\\
31.482093	-0.00994362265922131\\
31.501734	-0.0102385606960909\\
31.521435	-0.0105257384123316\\
31.541025	-0.0108128443429179\\
31.561162	-0.0110965990835167\\
31.580884	-0.0113746433539225\\
31.600705	-0.0116456990466975\\
31.620522	-0.0119146896607067\\
31.640466	-0.0121824044364345\\
31.660273	-0.0124502211427314\\
31.680037	-0.0127210160174769\\
31.699882	-0.0130213699156749\\
31.71967	-0.0133208690012814\\
31.73937	-0.0135842585909275\\
31.759589	-0.0138183516384465\\
31.779437	-0.0140619915357256\\
31.799263	-0.0143281417932626\\
31.819213	-0.0146080724904364\\
31.839259	-0.014893591564215\\
31.861009	-0.0151749082114541\\
31.882885	-0.0154524403592088\\
31.903116	-0.0157211370861706\\
31.922917	-0.016024241360201\\
31.942439	-0.0163149837781971\\
31.962234	-0.0165527057351862\\
31.981985	-0.016786063044057\\
32.001654	-0.0170207534861843\\
32.021483	-0.0172624753909696\\
32.041347	-0.0175195342893583\\
32.061278	-0.0178019612498329\\
32.080954	-0.0180815238767216\\
32.101497	-0.0183440891808508\\
32.121243	-0.0186311737007591\\
32.141309	-0.0189411703091499\\
32.161328	-0.0192434177713782\\
32.181313	-0.019494583910898\\
32.200943	-0.0197495670433421\\
32.220824	-0.020007840176875\\
32.241016	-0.0202711921778718\\
32.261027	-0.0205381202518794\\
32.281011	-0.0208059045046013\\
32.302732	-0.021088557363861\\
32.322959	-0.021433764992683\\
32.34323	-0.021795097737629\\
32.362937	-0.0221015965709263\\
32.3827929999999	-0.0224000776967315\\
32.4027219999999	-0.0226913992019037\\
32.4225739999999	-0.0229704606920176\\
32.4424519999999	-0.0232325497226691\\
32.4623809999999	-0.0234309808756112\\
32.4827479999999	-0.0236551359661903\\
32.5031999999999	-0.0239179984303507\\
32.5235749999999	-0.0241968897649108\\
32.5441379999999	-0.0244729933164611\\
32.5644749999999	-0.0247552827412746\\
32.5844579999999	-0.0250476919068777\\
32.604866	-0.0253441772095618\\
32.625598	-0.0256502210924699\\
32.645844	-0.0259155178136318\\
32.666299	-0.026162607342514\\
32.686057	-0.0264066345975283\\
32.705801	-0.0266485826758092\\
32.725584	-0.0268638766352672\\
32.745656	-0.0270864973909782\\
32.76558	-0.0273102054705429\\
32.785475	-0.0275340125532377\\
32.805272	-0.0277617295390522\\
32.825563	-0.0279810579551475\\
32.845804	-0.0281977899613879\\
32.8661299999999	-0.0283751473857824\\
32.8867339999999	-0.0285646816443106\\
32.9067799999999	-0.028753564535523\\
32.9266099999999	-0.0289559259115958\\
32.9464179999999	-0.0291717958952584\\
32.9665019999999	-0.029399964478487\\
32.9868879999999	-0.0296340342258032\\
33.0065949999999	-0.0298762709939255\\
33.0265699999999	-0.030118474626572\\
33.0469139999999	-0.0302731908241594\\
33.0671639999999	-0.0304369929275155\\
33.0879359999999	-0.0306490074784404\\
33.1086979999999	-0.0308606154413348\\
33.1289889999999	-0.0310887413110485\\
33.1493229999999	-0.0313310845352999\\
33.1697879999999	-0.0315999405883365\\
33.1901639999999	-0.0318964642894302\\
33.2102969999999	-0.0322006871975625\\
33.2309859999999	-0.0325093514029975\\
33.2515599999999	-0.0328284753210012\\
33.2723439999999	-0.0331518498610375\\
33.2927499999999	-0.033481081503139\\
33.3127879999999	-0.033801631214991\\
33.3326759999999	-0.0341173736106327\\
33.3526399999999	-0.0344234153664061\\
33.3725449999999	-0.0347203681604014\\
33.3932259999999	-0.0350081901192688\\
33.413164	-0.0352903708088812\\
33.433286	-0.0355656569162877\\
33.4539779999999	-0.0358299001678677\\
33.474569	-0.0360914856677394\\
33.495072	-0.0363240863023986\\
33.5149309999999	-0.0365397437159756\\
33.534948	-0.0367558433097827\\
33.5550599999999	-0.0369788781639867\\
33.5746649999999	-0.0372120513456585\\
33.5947429999999	-0.0374458624292426\\
33.6147739999999	-0.0376833519783447\\
33.6354199999999	-0.037929888107058\\
33.6572849999999	-0.0382044506823902\\
33.6778269999999	-0.0385384242631742\\
33.6978559999999	-0.038855487655158\\
33.7182439999999	-0.0390995753302018\\
33.7386059999999	-0.0392946358103974\\
33.7590839999999	-0.0394730028090632\\
33.7796319999999	-0.039657310794148\\
33.7996039999999	-0.039860023469109\\
33.8194759999999	-0.0400705209197611\\
33.8391029999999	-0.0402954133472244\\
33.8588739999999	-0.0405495026262948\\
33.8788539999999	-0.040816132397023\\
33.8987809999999	-0.0410910153381051\\
33.9184029999999	-0.0413763108170895\\
33.9381439999999	-0.0416694111836404\\
33.9577449999999	-0.0419567474158187\\
33.9775509999999	-0.0422171406021615\\
33.9972749999999	-0.0424729466960067\\
34.0172719999999	-0.042715696900805\\
34.0370169999999	-0.0429512305354062\\
34.0584759999999	-0.0432140122910585\\
34.0789789999999	-0.0434185976122072\\
34.0990159999999	-0.0436541004578601\\
34.1193799999999	-0.0439237091801619\\
34.1395369999999	-0.0442110818870424\\
34.1599179999999	-0.0444903896465751\\
34.1800069999999	-0.0447586289775406\\
34.2005079999999	-0.0450560425625616\\
34.2210329999999	-0.0454188875399919\\
34.2419729999999	-0.0457197724425807\\
34.2625019999999	-0.0459855584222245\\
34.2826609999999	-0.0462515702026017\\
34.3027669999999	-0.0465255794404259\\
34.3269459999999	-0.0468074057995491\\
34.3465609999999	-0.0470921387695061\\
34.3666399999999	-0.0474181984724626\\
34.3870199999999	-0.047801269014569\\
34.4073919999999	-0.0481856583773523\\
34.4274329999999	-0.048548866412489\\
34.4477499999999	-0.0488780994017284\\
34.4681689999999	-0.0493070437662112\\
34.4889059999999	-0.0497533512509223\\
34.5098349999999	-0.0501223738320084\\
34.5306009999999	-0.0504239295945621\\
34.5512169999999	-0.0507024587792801\\
34.5719919999999	-0.0509798144921319\\
34.5920799999999	-0.0512128535586836\\
34.6121719999999	-0.0514495827148719\\
34.6326569999999	-0.0516749783881817\\
34.6527249999999	-0.0518943970700383\\
34.6730689999999	-0.0521617763515627\\
34.6936039999999	-0.0524357967631115\\
34.7137639999999	-0.052664072989604\\
34.7344439999999	-0.0528750601379264\\
34.7546889999999	-0.0531903812469303\\
34.7754619999999	-0.0533763419849681\\
34.7965549999999	-0.0535694603692446\\
34.8173759999999	-0.0537718762059974\\
34.8384179999999	-0.0539722441095802\\
34.8592669999999	-0.054259175862271\\
34.8802739999999	-0.0544779151920645\\
34.9029179999999	-0.0546460524678897\\
34.9237319999999	-0.0547970678076653\\
34.9442229999999	-0.0549480094951594\\
34.9645209999999	-0.0551717300675653\\
34.9847499999999	-0.0554422694261938\\
35.0052149999999	-0.055747907588487\\
35.0249819999999	-0.0560607409823219\\
35.0448049999999	-0.056358997031482\\
35.0644909999999	-0.0566336462515226\\
35.0842819999999	-0.0568895202257531\\
35.1056059999999	-0.0571739523792839\\
35.1259239999999	-0.0573442713737078\\
35.1460469999999	-0.0575029613052224\\
35.1660809999999	-0.05763221075988\\
35.1863179999999	-0.0577666632156535\\
35.2065729999999	-0.0579219903360524\\
35.2269879999999	-0.058077276317366\\
35.2471859999999	-0.058273938591285\\
35.2668509999999	-0.0584862416521481\\
35.2866509999999	-0.058764464965717\\
35.3067969999999	-0.0590950360461506\\
35.3267999999999	-0.0594513902131122\\
35.3469019999999	-0.0598077094375262\\
35.3670619999999	-0.0601545328180214\\
35.3870169999999	-0.0605031211406739\\
35.4081849999999	-0.0608542454197705\\
35.4279129999999	-0.061191853804858\\
35.4478579999999	-0.0615164168514063\\
35.4676939999999	-0.0618009642316689\\
35.5027329999999	-0.0620467302911495\\
35.5236279999999	-0.0622843866022295\\
35.5441979999999	-0.0625241213446611\\
35.5646029999999	-0.0627631521512187\\
35.5852009999999	-0.0629991917268955\\
35.6055839999999	-0.0632350235103546\\
35.6258319999999	-0.0634712331316208\\
35.6462419999999	-0.0637060673524645\\
35.6686139999999	-0.0639704912410732\\
35.6896479999999	-0.0642606168331985\\
35.7109649999999	-0.0645841461181355\\
35.7322999999999	-0.064933354806236\\
35.7536529999999	-0.0652996188132341\\
35.7749469999999	-0.0656722016829714\\
35.7963439999999	-0.0660342836466492\\
35.8174569999999	-0.0663885617142198\\
35.8384669999999	-0.0667282184126316\\
35.8595359999999	-0.0670531161056972\\
35.8808219999999	-0.0673624390550689\\
35.9017439999999	-0.0676540956640726\\
35.9251249999999	-0.0679318313409996\\
35.9453219999999	-0.0681882040169155\\
35.9662629999999	-0.0684600062845672\\
35.9869039999999	-0.0687963791656896\\
36.0077299999999	-0.0691324953828155\\
36.0288149999999	-0.0693784906783731\\
36.0498229999999	-0.0695927982781211\\
36.0706999999999	-0.0698188616238919\\
36.0916769999999	-0.070044836895073\\
36.1136009999999	-0.0702710972242424\\
36.1342739999999	-0.0705290654351483\\
36.1550009999999	-0.0707888187406559\\
36.1778679999999	-0.0710519423559134\\
36.1986719999999	-0.0713275354716726\\
36.2194029999999	-0.0716282132967559\\
36.2388399999999	-0.0719425273079818\\
36.2576219999999	-0.0722650435470615\\
36.2768489999999	-0.0726208422792171\\
36.2963109999999	-0.0729704266412009\\
36.3160369999999	-0.0732999663699375\\
36.3357319999999	-0.0735833637577067\\
36.3553039999999	-0.0738617424953064\\
36.3744999999999	-0.0741468088600438\\
36.3941839999999	-0.0744335648641617\\
36.4138129999999	-0.0747041533374398\\
36.4328749999999	-0.0749639931038182\\
36.4657189999999	-0.0752305551547905\\
36.4850219999999	-0.0754930433811025\\
36.5056099999999	-0.0757519718103004\\
36.5250079999999	-0.0759934313667076\\
36.5440679999999	-0.0762229869718765\\
36.5633019999999	-0.0764841337526139\\
36.5826599999999	-0.0767303379534816\\
36.6021169999999	-0.0770020362797052\\
36.6218219999999	-0.0772605750585088\\
36.6413429999999	-0.077505394116379\\
36.6606849999999	-0.0777707815472643\\
36.6799439999999	-0.0780543009593399\\
36.7012529999999	-0.0783656281126875\\
36.7215739999999	-0.0786255566471212\\
36.7415109999999	-0.0789114787383075\\
36.7617119999999	-0.079203429780637\\
36.7809539999999	-0.0794993942820178\\
36.8005159999999	-0.0797706620585304\\
36.8219099999999	-0.0800260770412012\\
36.8412479999999	-0.0802721432705628\\
36.8604879999999	-0.0805102983202956\\
36.8801879999999	-0.0807518353805101\\
36.8998939999999	-0.0809971098537869\\
36.9190679999999	-0.0812463959410279\\
36.9380029999999	-0.08149713653245\\
36.9569699999999	-0.0817458384692867\\
36.9776949999999	-0.081994694511336\\
36.9965309999999	-0.082245997582819\\
37.0155749999999	-0.0824993657905218\\
37.0347219999999	-0.0827588187682493\\
37.0534599999999	-0.0830249687466054\\
37.0732249999999	-0.0833160945938177\\
37.0924059999999	-0.0836070929794242\\
37.1122879999999	-0.0838405802329707\\
37.1325729999999	-0.0840924914580081\\
37.1518599999999	-0.0843676998439541\\
37.1717779999999	-0.0846479368388543\\
37.1915559999999	-0.0849215100325751\\
37.2112939999999	-0.0851768252463652\\
37.2313789999999	-0.0854249900081239\\
37.2511569999999	-0.0856947592692262\\
37.2706649999999	-0.0860014989946849\\
37.2905569999999	-0.0863263429936104\\
37.3108479999999	-0.0866356203967841\\
37.3303179999999	-0.0869496884837688\\
37.3514389999999	-0.0872559143569858\\
37.3716579999999	-0.0875434788361626\\
37.3911819999999	-0.087810645151742\\
37.4106189999999	-0.0880626305700381\\
37.4296689999999	-0.0882973151517195\\
37.4506919999999	-0.0885278114072204\\
37.4702809999999	-0.0887559226855721\\
37.4896599999999	-0.0889779073700169\\
37.5085939999999	-0.0892026681865603\\
37.5283679999999	-0.08943152962695\\
37.5476149999999	-0.0896687223465823\\
37.5673849999999	-0.0899103446688085\\
37.5869809999999	-0.0901570936615906\\
37.6066169999999	-0.0904053276920399\\
37.6261629999999	-0.0906772321589051\\
37.6457899999999	-0.0909735914388675\\
37.6654599999999	-0.0912758489559877\\
37.6850499999999	-0.091570561133737\\
37.7050999999999	-0.0918316481248732\\
37.7243939999999	-0.0920771895141527\\
37.7437229999999	-0.0923271483703788\\
37.7630279999999	-0.0925416193294132\\
37.7824709999999	-0.0927584633673246\\
37.8022499999999	-0.0930091068389845\\
37.8222569999999	-0.0932692824338437\\
37.8422929999999	-0.0935375763659063\\
37.8622559999999	-0.0938014966037944\\
37.8825959999999	-0.0940139836604896\\
37.9028149999999	-0.0941784845098154\\
37.9231719999999	-0.0943454558526146\\
37.9429929999999	-0.0945192541755936\\
37.9629979999999	-0.0946971541961435\\
37.9827459999999	-0.0948761670740813\\
38.0025249999999	-0.0950759929925965\\
38.0224089999999	-0.0952922345595377\\
38.0423349999999	-0.0954852727788609\\
38.0623589999999	-0.0956788330232172\\
38.0818949999999	-0.0958914126846253\\
38.1021419999999	-0.0962424286963191\\
38.1219469999999	-0.0966287027976259\\
38.1420119999999	-0.0969998710112704\\
38.1616159999999	-0.0973688418230553\\
38.1832769999999	-0.0977333592408465\\
38.2046769999999	-0.09808744754796\\
38.2251159999999	-0.098422984181364\\
38.2450939999999	-0.0987233582288257\\
38.2641749999999	-0.0990012762454457\\
38.2835639999999	-0.0992598289704418\\
38.3026349999999	-0.0995026317224526\\
38.3221569999999	-0.099738783808813\\
38.3410919999999	-0.0999717176340052\\
38.3606519999999	-0.100200538232009\\
38.3800999999999	-0.100426162335906\\
38.3997049999999	-0.100639075944911\\
38.4190419999999	-0.100811541300347\\
38.4381499999999	-0.100998584818064\\
38.4573619999999	-0.101204345301933\\
38.4765879999999	-0.101435767441017\\
38.4959489999999	-0.101651199396286\\
38.5157199999999	-0.101879301404047\\
38.5355909999999	-0.102117737016403\\
38.5553959999999	-0.102322203071497\\
38.5752359999999	-0.102493167207389\\
38.5952009999999	-0.102659935064956\\
38.6150369999999	-0.102845398678225\\
38.6348269999999	-0.103040037821755\\
38.6545119999999	-0.103267145569123\\
38.6743729999999	-0.103513724989757\\
38.6939709999999	-0.103779636461291\\
38.7139449999999	-0.104062680846232\\
38.7337429999999	-0.104326763252605\\
38.7533789999999	-0.104545388568682\\
38.7731169999999	-0.10477870685562\\
38.7927229999999	-0.105014648286811\\
38.8125079999999	-0.105251288483482\\
38.8323389999999	-0.105476374016957\\
38.8518979999999	-0.105693242743012\\
38.8715479999999	-0.105900294021798\\
38.8911509999999	-0.106109408276641\\
38.9109059999999	-0.106345054377358\\
38.9311419999999	-0.106593923705111\\
38.9510449999999	-0.106859149293772\\
38.9701329999999	-0.10713227041471\\
38.9893519999999	-0.107407596310894\\
39.0086819999999	-0.107679781014026\\
39.0283019999999	-0.107941308048005\\
39.0484909999999	-0.108175499520885\\
39.0685269999999	-0.108419660819629\\
39.0886189999999	-0.108662284462462\\
39.1081519999999	-0.108858749965464\\
39.1277079999999	-0.109046989175847\\
39.1475709999999	-0.10925536568694\\
39.1675859999999	-0.109442912981475\\
39.1873939999999	-0.109635089136315\\
39.2068899999999	-0.109848461529761\\
39.2266409999999	-0.110074317698996\\
39.2460299999999	-0.110297651106726\\
39.2654059999999	-0.110523618613594\\
39.2850009999999	-0.110756405933707\\
39.3046829999999	-0.110995632933569\\
39.3239149999999	-0.111236567657129\\
39.3425249999999	-0.111475619511114\\
39.3615989999999	-0.111714923935695\\
39.3806629999999	-0.111953786262996\\
39.3994199999999	-0.11219415398866\\
39.4184409999999	-0.112429631128843\\
39.4374239999999	-0.112658209235195\\
39.4567769999999	-0.112879984130578\\
39.4757889999999	-0.113105302287044\\
39.4965779999999	-0.113346986747977\\
39.5155569999999	-0.113590311102286\\
39.5366439999999	-0.113812377442385\\
39.5561739999999	-0.11406330252261\\
39.5755519999999	-0.114359945584045\\
39.5948249999999	-0.114678250527309\\
39.6144529999999	-0.114949966805913\\
39.6345339999999	-0.115212284830228\\
39.6544849999999	-0.11544974376896\\
39.6742959999999	-0.115738350038252\\
39.6948959999999	-0.116038226065206\\
39.7145279999999	-0.116326725083533\\
39.7339489999999	-0.116555670948602\\
39.7537189999999	-0.116746466978352\\
39.7728839999999	-0.116941877944561\\
39.7921719999999	-0.117150106797498\\
39.8115889999999	-0.11737828325328\\
39.8307799999999	-0.117622168899005\\
39.8500129999999	-0.117877412998517\\
39.8688929999999	-0.118127714439075\\
39.8877869999999	-0.118366803079849\\
39.9066119999999	-0.118601382124255\\
39.9259859999999	-0.118831369338678\\
39.9451529999999	-0.119058689597548\\
39.9645429999999	-0.119284519034943\\
39.983859	-0.119498586493443\\
40.0033519999999	-0.119634019605309\\
40.022441	-0.119779635892814\\
40.041927	-0.119942271799654\\
40.061354	-0.120184964069074\\
40.081119	-0.12046310911197\\
40.101058	-0.120637478473906\\
40.120986	-0.120795659990787\\
40.140837	-0.120988022192571\\
40.160602	-0.121166114781234\\
40.180513	-0.121288205006205\\
40.200574	-0.121430889861724\\
40.2208439999999	-0.121592064359888\\
40.2405759999999	-0.121770680112516\\
40.2601039999999	-0.121962297742594\\
40.2794419999999	-0.122159421898556\\
40.2986349999999	-0.122365808259782\\
40.3183289999999	-0.122583463668364\\
40.3374939999999	-0.122804846882007\\
40.3567449999999	-0.1230369753803\\
40.3763169999999	-0.123313853919731\\
40.3959799999999	-0.12358383452896\\
40.4152699999999	-0.123793182407648\\
40.4348739999999	-0.124010497498778\\
40.4544129999999	-0.124220749125577\\
40.4738049999999	-0.12444483351854\\
40.4929369999999	-0.124678023431632\\
40.5120229999999	-0.124903263197872\\
40.530825	-0.125123327171312\\
40.549793	-0.125341559193463\\
40.568634	-0.125562351487268\\
40.587868	-0.12578045384863\\
40.6068009999999	-0.125996847714567\\
40.6274759999999	-0.12621085916924\\
40.6465309999999	-0.126423447455473\\
40.6662369999999	-0.126631999892718\\
40.6862649999999	-0.126842430837881\\
40.7058449999999	-0.127065664059744\\
40.7250929999999	-0.127300073937013\\
40.7443909999999	-0.12753997866813\\
40.7638409999999	-0.127780714374927\\
40.7851949999999	-0.128017908293735\\
40.8043669999999	-0.128248664597474\\
40.8234679999999	-0.128471095749438\\
40.8424569999999	-0.128688042359691\\
40.8613039999999	-0.128900055161275\\
40.8803239999999	-0.12910618168469\\
40.8995759999999	-0.129309873889013\\
40.9186189999999	-0.129514034295039\\
40.9381039999999	-0.129709713891015\\
40.9572589999999	-0.1298947499874\\
40.9768829999999	-0.130087265072248\\
40.9962079999999	-0.130279915385531\\
};
%\addlegendentry{Diagonally preconditioned}

\addplot [color=mycolor3,solid, line width=1.5pt]
  table[row sep=crcr]{%
0	2.65184119599833\\
0.034111	1.56779577037303\\
0.067582	1.44478715604632\\
0.09622	1.28882357871889\\
0.123177	1.17222352520853\\
0.208639	1.09071807558517\\
0.246129	1.02141438213056\\
0.282548	0.957010844360305\\
0.3161	0.93652579155466\\
0.347545	0.920895950105102\\
0.438375	0.885842298430325\\
0.472576	0.838220480267482\\
0.504191	0.745305865494098\\
0.53686	0.719051351179715\\
0.570377	0.710594687261694\\
0.678766	0.685898790669947\\
0.71753	0.649693551723978\\
0.755501	0.566770062947183\\
0.793088	0.54005990266422\\
0.830384	0.531264458456493\\
0.948326	0.506961222956638\\
0.988381	0.472858950415836\\
1.026591	0.408434862888075\\
1.064955	0.385831370451934\\
1.10331	0.373099866874663\\
1.212721	0.350219543543986\\
1.249173	0.320358270834877\\
1.282618	0.26443931639522\\
1.322246	0.24221882033759\\
1.354379	0.230335419934677\\
1.454483	0.209796147658399\\
1.489937	0.186265630522095\\
1.52417	0.12912290437982\\
1.557383	0.105123568825631\\
1.589167	0.0966773868365141\\
1.684956	0.0846686035574472\\
1.720771	0.0641318780224418\\
1.753011	0.0104553976321589\\
1.786551	-0.014463107593253\\
1.822272	-0.0290416071545286\\
1.916732	-0.0448951660615324\\
1.951366	-0.0663300103115189\\
1.98348	-0.108237808956516\\
2.015302	-0.126004024765414\\
2.046604	-0.133936301256216\\
2.13986	-0.147471881448788\\
2.173638	-0.168792991417243\\
2.208934	-0.222232117126034\\
2.246876	-0.243215949395803\\
2.279963	-0.253202886608416\\
2.385109	-0.268740312154318\\
2.422205	-0.287614789462215\\
2.4565	-0.321228228529586\\
2.490689	-0.328678643053536\\
2.524296	-0.334026433195551\\
2.628667	-0.346913947187183\\
2.664714	-0.370380915898484\\
2.698628	-0.41355555812216\\
2.73284	-0.42825443014311\\
2.76272	-0.43481817242182\\
2.856708	-0.447187211909841\\
2.890372	-0.470245207427888\\
2.921648	-0.524205884140896\\
2.952647	-0.534607240464131\\
2.983494	-0.534607240464131\\
3.078288	-0.534607240464131\\
3.111112	-0.548702911167035\\
3.144559	-0.588427226697989\\
3.175326	-0.600952220180453\\
3.205055	-0.612109724608213\\
3.298347	-0.630511956431198\\
3.331216	-0.654492337548464\\
3.362022	-0.702981978843518\\
3.402902	-0.728690318112867\\
3.438215	-0.744985496784377\\
3.532708	-0.762336275102927\\
3.565834	-0.78655182478736\\
3.596154	-0.820612405145708\\
3.626613	-0.830884254722128\\
3.656228	-0.837363028494079\\
3.748219	-0.846228293024271\\
3.78041	-0.865505239548232\\
3.810237	-0.904844209322418\\
3.842474	-0.924094545121741\\
3.875322	-0.934563344869654\\
3.967772	-0.948266953565792\\
4.001129	-0.968139534405048\\
4.030886	-1.00465361576441\\
4.062573	-1.01159705977892\\
4.092212	-1.01914131489502\\
4.184218	-1.03446368089443\\
4.215252	-1.05457639300327\\
4.243849	-1.08046657720653\\
4.272477	-1.08046657720653\\
4.301469	-1.08046657720653\\
4.392956	-1.08409556953536\\
4.425008	-1.10360042319846\\
4.454234	-1.14449080608767\\
4.483792	-1.15610815541511\\
4.512837	-1.161336197866\\
4.604546	-1.17305598012657\\
4.636876	-1.18756173496942\\
4.665975	-1.22646531456892\\
4.695359	-1.23947327110527\\
4.723503	-1.24634659380047\\
4.815161	-1.25749391800038\\
4.846617	-1.27036349915359\\
4.875491	-1.30109813613031\\
4.90465	-1.30185253949327\\
4.935854	-1.30744929437637\\
5.038135	-1.32500055332829\\
5.072917	-1.34403020491658\\
5.105389	-1.38009321227639\\
5.136708	-1.38491025128152\\
5.167665	-1.38491025128152\\
5.270531	-1.39512675411592\\
5.303662	-1.41175060114078\\
5.334285	-1.44945170944628\\
5.364452	-1.46872625656837\\
5.394623	-1.4826110511773\\
5.490152	-1.49822534714659\\
5.5206	-1.51441337904959\\
5.554414	-1.53014306075022\\
5.58294	-1.53014306075022\\
5.613847	-1.53014306075022\\
5.716055	-1.53014306075022\\
5.749498	-1.53030796727338\\
5.780615	-1.56809036056879\\
5.812149	-1.57759049612811\\
5.843142	-1.58851442833692\\
5.946848	-1.6020440411807\\
5.980901	-1.61787680832375\\
6.012147	-1.65351782891761\\
6.043153	-1.67267868991926\\
6.073648	-1.68549388629886\\
6.17023	-1.70336145540686\\
6.201663	-1.72224796325844\\
6.230871	-1.74273982246623\\
6.259459	-1.74273982246623\\
6.287872	-1.74273982246623\\
6.380638	-1.7553855433324\\
6.410477	-1.77696867134433\\
6.444889	-1.81032744698282\\
6.472682	-1.83210330169403\\
6.50242	-1.8486392786687\\
6.600954	-1.86477764051823\\
6.63405	-1.88342313632691\\
6.665494	-1.88580847750411\\
6.69658	-1.88580847750411\\
6.727656	-1.88580847750411\\
6.82976	-1.88580847750411\\
6.862316	-1.90203546522835\\
6.892553	-1.91716629256618\\
6.922973	-1.91716629256618\\
6.952845	-1.91716629256618\\
7.049132	-1.91716629256618\\
7.079145	-1.93597820470011\\
7.106319	-1.96790993767825\\
7.135357	-1.99555912596276\\
7.164257	-2.02033835514506\\
7.263971	-2.04283970711128\\
7.296157	-2.06701417037197\\
7.325536	-2.0752333885332\\
7.354758	-2.08133596642661\\
7.384672	-2.09512447057455\\
7.483021	-2.11204773136538\\
7.515079	-2.1316653942118\\
7.544683	-2.15241852154025\\
7.573479	-2.16858559071475\\
7.602063	-2.18533139303593\\
7.700633	-2.20252286175945\\
7.732569	-2.22183028620761\\
7.768202	-2.22759300390893\\
7.797771	-2.22889226290379\\
7.826658	-2.23978799251632\\
7.923565	-2.25810964697974\\
7.95186	-2.28403911110897\\
7.978082	-2.29008186953443\\
8.007774	-2.29008186953443\\
8.034209	-2.29008186953443\\
8.121363	-2.29008186953443\\
8.150516	-2.29008186953443\\
8.17777	-2.30150082045544\\
8.205293	-2.30150082045544\\
8.232149	-2.30150082045544\\
8.320733	-2.30150082045544\\
8.349704	-2.32954184500909\\
8.376842	-2.32954184500909\\
8.403901	-2.32954184500909\\
8.429781	-2.33057959213965\\
8.523763	-2.36164539440071\\
8.552881	-2.38389819073973\\
8.580554	-2.40502014605045\\
8.6073	-2.40932681896992\\
8.6335	-2.41315720373346\\
8.721423	-2.42097457999196\\
8.750836	-2.44347054012226\\
8.777714	-2.45803332219924\\
8.80453	-2.47574740575178\\
8.830553	-2.49835970960288\\
8.916655	-2.51335043681249\\
8.946079	-2.54202057830225\\
8.97246	-2.5581181809774\\
8.998105	-2.56802227037609\\
9.0237	-2.5836550898943\\
9.111186	-2.59277001194503\\
9.140517	-2.60549339269453\\
9.167533	-2.62531353100129\\
9.194213	-2.64223501117188\\
9.220401	-2.66249151225861\\
9.313134	-2.67686347247284\\
9.342014	-2.69174567602021\\
9.369108	-2.69182171691395\\
9.396088	-2.69257899773489\\
9.422715	-2.70617099200088\\
9.51214	-2.71956395614515\\
9.540415	-2.73617300381507\\
9.566904	-2.74045957576808\\
9.597102	-2.74943061711024\\
9.622343	-2.76631829429703\\
9.712932	-2.77858336425914\\
9.741222	-2.79205008868281\\
9.767562	-2.80310281804228\\
9.79326	-2.81264030038195\\
9.819273	-2.82904408517985\\
9.92455	-2.84110223971393\\
9.954676	-2.85459742263552\\
9.981116	-2.85683404369029\\
10.007471	-2.86326394896344\\
10.032953	-2.87996456548685\\
10.120567	-2.89086709217638\\
10.148285	-2.90378958704091\\
10.173809	-2.90378958704091\\
10.199979	-2.90378958704091\\
10.225731	-2.91932387955024\\
10.313893	-2.93429719169156\\
10.342314	-2.95176043799484\\
10.369458	-2.95176043799484\\
10.396419	-2.95176043799484\\
10.423735	-2.95176043799484\\
10.511247	-2.95176043799484\\
10.540682	-2.95176043799484\\
10.566718	-2.95176043799484\\
10.593459	-2.95176043799484\\
10.619376	-2.95176043799484\\
10.705721	-2.95176043799484\\
10.734364	-2.95176043799484\\
10.76056	-2.95176043799484\\
10.786626	-2.95176043799484\\
10.815681	-2.95176043799484\\
10.918174	-2.95176043799484\\
10.949389	-2.95176043799484\\
10.978652	-2.95176043799484\\
11.008274	-2.95176043799484\\
11.037356	-2.95176043799484\\
11.137758	-2.95176043799484\\
11.168955	-2.95176043799484\\
11.197904	-2.95176043799484\\
11.227146	-2.95176043799484\\
11.255628	-2.95176043799484\\
11.355793	-2.95176043799484\\
11.387276	-2.95176043799484\\
11.414581	-2.9708063702686\\
11.4405	-2.98792111915582\\
11.466355	-3.00584853806413\\
11.556328	-3.02562917256958\\
11.584858	-3.0461548103084\\
11.61336	-3.0461548103084\\
11.640997	-3.0461548103084\\
11.670139	-3.0461548103084\\
11.769593	-3.0461548103084\\
11.80036	-3.0461548103084\\
11.828732	-3.0461548103084\\
11.856474	-3.0461548103084\\
11.883972	-3.0461548103084\\
11.982126	-3.0461548103084\\
12.013289	-3.07562146369692\\
12.042537	-3.07562146369692\\
12.072579	-3.07562146369692\\
12.10157	-3.07562146369692\\
12.201782	-3.07562146369692\\
12.232458	-3.07562146369692\\
12.260048	-3.07562146369692\\
12.290335	-3.07562146369692\\
12.316487	-3.07562146369692\\
12.408026	-3.07562146369692\\
12.435556	-3.07562146369692\\
12.469991	-3.07562146369692\\
12.499021	-3.07562146369692\\
12.52576	-3.07562146369692\\
12.620791	-3.07562146369692\\
12.651207	-3.07562146369692\\
12.67945	-3.07562146369692\\
12.707857	-3.07562146369692\\
12.735037	-3.07562146369692\\
12.832032	-3.07562146369692\\
12.861345	-3.07562146369692\\
12.889515	-3.07562146369692\\
12.9163	-3.07562146369692\\
12.943031	-3.07562146369692\\
13.028514	-3.07562146369692\\
13.05611	-3.07562146369692\\
13.084344	-3.07562146369692\\
13.11015	-3.07562146369692\\
13.135945	-3.07562146369692\\
13.221915	-3.07562146369692\\
13.248863	-3.07562146369692\\
13.273301	-3.07562146369692\\
13.29799	-3.07562146369692\\
13.325441	-3.07562146369692\\
13.424478	-3.07562146369692\\
13.454762	-3.07562146369692\\
13.483232	-3.07562146369692\\
13.511993	-3.07562146369692\\
13.539962	-3.07562146369692\\
13.638784	-3.07562146369692\\
13.669534	-3.083626908696\\
13.697848	-3.1143320753058\\
13.725996	-3.13068711505964\\
13.753416	-3.14724268604739\\
13.851137	-3.16033660020984\\
13.881244	-3.17423499308106\\
13.908912	-3.18876845672854\\
13.936769	-3.19099418760422\\
13.964223	-3.20699642386169\\
14.059621	-3.22630953239301\\
14.089312	-3.24079738407639\\
14.118341	-3.24079738407639\\
14.147228	-3.24079738407639\\
14.176261	-3.24079738407639\\
14.274468	-3.24079738407639\\
14.306472	-3.24079738407639\\
14.333341	-3.24079738407639\\
14.359238	-3.24079738407639\\
14.38485	-3.24079738407639\\
14.472248	-3.24079738407639\\
14.500726	-3.24079738407639\\
14.526334	-3.24079738407639\\
14.551513	-3.24079738407639\\
14.576237	-3.24079738407639\\
14.66246	-3.24079738407639\\
14.689605	-3.24079738407639\\
14.714797	-3.24079738407639\\
14.744136	-3.24079738407639\\
14.771506	-3.24079738407639\\
14.869367	-3.24079738407639\\
14.899296	-3.24079738407639\\
14.928891	-3.24079738407639\\
14.956654	-3.24079738407639\\
14.984293	-3.24079738407639\\
15.088411	-3.24079738407639\\
15.119202	-3.24079738407639\\
15.147271	-3.24079738407639\\
15.174816	-3.24079738407639\\
15.20232	-3.24079738407639\\
15.298694	-3.24079738407639\\
15.329335	-3.24079738407639\\
15.357362	-3.24079738407639\\
15.38658	-3.24079738407639\\
15.414123	-3.24079738407639\\
15.512407	-3.24079738407639\\
15.542071	-3.24079738407639\\
15.570066	-3.24079738407639\\
15.597824	-3.24079738407639\\
15.625635	-3.24079738407639\\
15.725013	-3.24079738407639\\
15.752967	-3.24529041220456\\
15.789042	-3.24529041220456\\
15.81657	-3.24529041220456\\
15.844603	-3.25766918762916\\
15.943112	-3.27263488604706\\
15.972118	-3.28772086017294\\
16.00003	-3.28993409041386\\
16.029691	-3.28993409041386\\
16.056649	-3.28993409041386\\
16.154738	-3.29745143372751\\
16.184927	-3.31355624833018\\
16.21407	-3.34039636028297\\
16.242218	-3.36112780980477\\
16.270802	-3.39174244856193\\
16.370132	-3.4014462370765\\
16.398568	-3.41610714148096\\
16.424026	-3.44712250364049\\
16.452444	-3.46832563490424\\
16.480429	-3.49031923028416\\
16.58051	-3.50095245171347\\
16.609461	-3.51557160856073\\
16.639477	-3.51557160856073\\
16.670238	-3.51557160856073\\
16.699555	-3.51557160856073\\
16.800289	-3.51557160856073\\
16.831688	-3.51557160856073\\
16.861665	-3.51557160856073\\
16.891621	-3.51557160856073\\
16.921065	-3.51557160856073\\
17.021608	-3.51557160856073\\
17.053679	-3.51557160856073\\
17.087789	-3.51557160856073\\
17.117154	-3.51557160856073\\
17.146189	-3.51557160856073\\
17.238968	-3.51557160856073\\
17.268181	-3.51557160856073\\
17.294464	-3.51557160856073\\
17.321013	-3.51557160856073\\
17.346938	-3.51557160856073\\
17.435935	-3.51557160856073\\
17.464905	-3.51557160856073\\
17.491701	-3.51557160856073\\
17.518516	-3.51557160856073\\
17.544473	-3.51557160856073\\
17.634571	-3.51557160856073\\
17.66371	-3.51557160856073\\
17.691161	-3.51557160856073\\
17.718447	-3.51557160856073\\
17.744757	-3.51557160856073\\
17.847111	-3.51557160856073\\
17.877602	-3.51557160856073\\
17.905696	-3.51557160856073\\
17.93393	-3.51557160856073\\
17.961276	-3.51557160856073\\
18.058734	-3.51557160856073\\
18.088618	-3.51557160856073\\
18.116828	-3.51557160856073\\
18.144884	-3.51557160856073\\
18.176574	-3.51557160856073\\
18.274284	-3.51557160856073\\
18.303018	-3.51557160856073\\
18.329107	-3.51557160856073\\
18.355499	-3.51557160856073\\
18.380913	-3.51557160856073\\
18.468387	-3.51557160856073\\
18.497001	-3.51557160856073\\
18.523732	-3.51557160856073\\
18.550552	-3.51557160856073\\
18.576557	-3.51557160856073\\
18.663422	-3.51557160856073\\
18.690787	-3.51557160856073\\
18.716094	-3.51557160856073\\
18.747617	-3.51557160856073\\
18.774196	-3.51557160856073\\
18.872171	-3.51557160856073\\
18.902662	-3.51557160856073\\
18.934184	-3.51557160856073\\
18.967355	-3.51557160856073\\
18.999516	-3.51557160856073\\
19.113943	-3.51557160856073\\
19.14648	-3.51557160856073\\
19.179487	-3.51557160856073\\
19.209973	-3.51557160856073\\
19.238034	-3.51557160856073\\
19.333078	-3.51557160856073\\
19.362813	-3.51557160856073\\
19.389847	-3.51557160856073\\
19.416776	-3.51557160856073\\
19.444797	-3.51557160856073\\
19.536815	-3.51557160856073\\
19.564815	-3.51557160856073\\
19.59165	-3.51557160856073\\
19.617847	-3.51557160856073\\
19.643845	-3.51557160856073\\
19.733541	-3.51557160856073\\
19.762512	-3.51557160856073\\
19.799753	-3.51557160856073\\
19.83283	-3.51557160856073\\
19.862043	-3.51557160856073\\
19.975623	-3.51557160856073\\
20.008023	-3.51557160856073\\
20.041273	-3.51557160856073\\
20.073845	-3.51557160856073\\
20.105672	-3.51557160856073\\
20.211719	-3.51557160856073\\
20.242572	-3.51557160856073\\
20.271485	-3.51557160856073\\
20.30052	-3.51557160856073\\
20.334123	-3.51557160856073\\
20.428351	-3.51557160856073\\
20.45652	-3.51557160856073\\
20.483325	-3.51557160856073\\
20.509	-3.51557160856073\\
20.541078	-3.51557160856073\\
20.642981	-3.51557160856073\\
20.673884	-3.51557160856073\\
20.703417	-3.51557160856073\\
20.732726	-3.51557160856073\\
20.760558	-3.51557160856073\\
20.858513	-3.51557160856073\\
20.8897	-3.51557160856073\\
20.91902	-3.51557160856073\\
20.948622	-3.51557160856073\\
20.976911	-3.51557160856073\\
21.080213	-3.51557160856073\\
21.110415	-3.51557160856073\\
21.139019	-3.51557160856073\\
21.16775	-3.51557160856073\\
21.196243	-3.51557160856073\\
21.289748	-3.51557160856073\\
21.317531	-3.51557160856073\\
21.345281	-3.51557160856073\\
21.371455	-3.51557160856073\\
21.396251	-3.51557160856073\\
21.495896	-3.51557160856073\\
21.52577	-3.51557160856073\\
21.553498	-3.51557160856073\\
21.581526	-3.51557160856073\\
21.608325	-3.51557160856073\\
21.705577	-3.51557160856073\\
21.736558	-3.51557160856073\\
21.765006	-3.51557160856073\\
21.80063	-3.51557160856073\\
21.830136	-3.51557160856073\\
21.929368	-3.51557160856073\\
21.957701	-3.5477304881034\\
21.983092	-3.5477304881034\\
22.008348	-3.5477304881034\\
22.032556	-3.5477304881034\\
22.119684	-3.5477304881034\\
22.147105	-3.5863571597821\\
22.171654	-3.58800801629466\\
22.197481	-3.58800801629466\\
22.221487	-3.58800801629466\\
22.306973	-3.58800801629466\\
22.334784	-3.60491384826744\\
22.360561	-3.61521974622605\\
22.386225	-3.61521974622605\\
22.411802	-3.61521974622605\\
22.498722	-3.61521974622605\\
22.52638	-3.62715377370881\\
22.550749	-3.64433316876436\\
22.575655	-3.64433316876436\\
22.599893	-3.64433316876436\\
22.68457	-3.64433316876436\\
22.711877	-3.65826245062361\\
22.73647	-3.68122728839243\\
22.760969	-3.68122728839243\\
22.798181	-3.68122728839243\\
22.895959	-3.68122728839243\\
22.926209	-3.73010391670229\\
22.954133	-3.74292848931103\\
22.981849	-3.74292848931103\\
23.00953	-3.74292848931103\\
23.10779	-3.74292848931103\\
23.137768	-3.74598566984289\\
23.165231	-3.76843204252108\\
23.192755	-3.76843204252108\\
23.219545	-3.76843204252108\\
23.311393	-3.76843204252108\\
23.33915	-3.79865681424983\\
23.364215	-3.82272909408208\\
23.389882	-3.82272909408208\\
23.414743	-3.82272909408208\\
23.501918	-3.82975569557554\\
23.529535	-3.88117794630096\\
23.553999	-3.89995554065608\\
23.578424	-3.89995554065608\\
23.603021	-3.89995554065608\\
23.689536	-3.93590853792091\\
23.716208	-3.96720101456079\\
23.742589	-4.01118403598439\\
23.7661	-4.03276557221795\\
23.798821	-4.08483628254286\\
23.894434	-4.10873157750223\\
23.923156	-4.12656874610924\\
23.950954	-4.12656874610924\\
23.977032	-4.12664130088668\\
24.004267	-4.18679662385055\\
24.100122	-4.21557478982143\\
24.129009	-4.23885801289719\\
24.156575	-4.23885801289719\\
24.183818	-4.23885801289719\\
24.211352	-4.23885801289719\\
24.304671	-4.23885801289719\\
24.332557	-4.23885801289719\\
24.356594	-4.23885801289719\\
24.38314	-4.23885801289719\\
24.40705	-4.23885801289719\\
24.4921	-4.23885801289719\\
24.520374	-4.23885801289719\\
24.543922	-4.23885801289719\\
24.568369	-4.23885801289719\\
24.59166	-4.23885801289719\\
24.675761	-4.23885801289719\\
24.701584	-4.23885801289719\\
24.724549	-4.23885801289719\\
24.747997	-4.23885801289719\\
24.770607	-4.23885801289719\\
24.854882	-4.23885801289719\\
24.881086	-4.23885801289719\\
24.905259	-4.23885801289719\\
24.93555	-4.23885801289719\\
24.962421	-4.23885801289719\\
25.060044	-4.23885801289719\\
25.088412	-4.23885801289719\\
25.113991	-4.23885801289719\\
25.140007	-4.23885801289719\\
25.165048	-4.23885801289719\\
25.25996	-4.23885801289719\\
25.287605	-4.23885801289719\\
25.312367	-4.23885801289719\\
25.337736	-4.23885801289719\\
25.362365	-4.23885801289719\\
25.45451	-4.23885801289719\\
25.480076	-4.23885801289719\\
25.502582	-4.23885801289719\\
25.525244	-4.23885801289719\\
25.548715	-4.2400404394783\\
25.639485	-4.25374613978553\\
25.664557	-4.2697787966416\\
25.687084	-4.29188475001087\\
25.709551	-4.30188238611931\\
25.731979	-4.30982040013903\\
25.817276	-4.32364305919249\\
25.842666	-4.34024588692517\\
25.865756	-4.36785956252966\\
25.888594	-4.37988454896412\\
25.910728	-4.39054804654919\\
25.995578	-4.40556590460487\\
26.021749	-4.42227684733382\\
26.045913	-4.44004770125284\\
26.069699	-4.44665578508221\\
26.095481	-4.45283474048524\\
26.192102	-4.46561132876603\\
26.219116	-4.48278252651949\\
26.243914	-4.51497182586238\\
26.26888	-4.52871524404626\\
26.292894	-4.53757859902855\\
26.388131	-4.5505860188227\\
26.415452	-4.56666178874011\\
26.440138	-4.58968706445556\\
26.465214	-4.60596455690808\\
26.489725	-4.61862329481618\\
26.586063	-4.63252260843976\\
26.61316	-4.64786344586444\\
26.637635	-4.66823320289808\\
26.666564	-4.67525784750512\\
26.689728	-4.68289247420818\\
26.776704	-4.69826468449026\\
26.800754	-4.71730757826351\\
26.822908	-4.73756001257596\\
26.844889	-4.7496324229488\\
26.871559	-4.76126968546182\\
26.964096	-4.77578356159065\\
26.990599	-4.7918308093457\\
27.014715	-4.81479386043159\\
27.038478	-4.82562936067543\\
27.062001	-4.83521935004144\\
27.154957	-4.84982462297946\\
27.18102	-4.8665959750479\\
27.203843	-4.89010991751283\\
27.226714	-4.90186454671105\\
27.249684	-4.91320574371925\\
27.341137	-4.92819615976828\\
27.366518	-4.94468153384463\\
27.38957	-4.96513059329429\\
27.412648	-4.97731486405318\\
27.433166	-4.98887460502414\\
27.514945	-5.00338370927981\\
27.538648	-5.01942947618922\\
27.559582	-5.04310032255326\\
27.580482	-5.05384705943526\\
27.601304	-5.06402373720975\\
27.683886	-5.07903079618536\\
27.707279	-5.09637195243765\\
27.727954	-5.1221821948078\\
27.752533	-5.1369163144445\\
27.772424	-5.14849362356606\\
27.857064	-5.16356048503201\\
27.880045	-5.1802424607875\\
27.900474	-5.19902470663312\\
27.930876	-5.2067103957399\\
27.953867	-5.21514029824268\\
28.04813	-5.22905817948929\\
28.073287	-5.24621243236848\\
28.096252	-5.27276010561357\\
28.119152	-5.28846312400271\\
28.144488	-5.30145807668045\\
28.238766	-5.31699872442992\\
28.263935	-5.33356250898789\\
28.286017	-5.35263902496058\\
28.308078	-5.36279968484308\\
28.329946	-5.37345609096259\\
28.419155	-5.38863695728028\\
28.442132	-5.4060063692716\\
28.462667	-5.4281593425078\\
28.483104	-5.4415626140342\\
28.503266	-5.45326289800714\\
28.585809	-5.46817628982773\\
28.608782	-5.48484626314249\\
28.629266	-5.50398912372583\\
28.649598	-5.51531184046265\\
28.669024	-5.5265830611014\\
28.753048	-5.54148088435663\\
28.776192	-5.55826799316985\\
28.796237	-5.58426942649939\\
28.815748	-5.59805136849775\\
28.835311	-5.60856370821077\\
28.917351	-5.62323468893674\\
28.939975	-5.63998937058841\\
28.959774	-5.6613586551323\\
28.979117	-5.67638934553216\\
28.998301	-5.68990646070348\\
29.07989	-5.70600890696546\\
29.101905	-5.72299973214645\\
29.121573	-5.74372023670086\\
29.141923	-5.7560958419251\\
29.160807	-5.76791397541134\\
29.242624	-5.78295170612594\\
29.265079	-5.79953995358944\\
29.284941	-5.81847979183852\\
29.304451	-5.82723722966243\\
29.324774	-5.83697955689039\\
29.407467	-5.85156348479461\\
29.430126	-5.86872119043684\\
29.449613	-5.89025890648105\\
29.469112	-5.90437104041668\\
29.488751	-5.91659119838954\\
29.57038	-5.93197443510341\\
29.593407	-5.94899883568775\\
29.613047	-5.97190602524972\\
29.632198	-5.98686571651933\\
29.650865	-5.99928440347813\\
29.732847	-6.01424379405212\\
29.754491	-6.03044533240445\\
29.773593	-6.04457852321794\\
29.792597	-6.05293694586567\\
29.811581	-6.05922537709225\\
29.894258	-6.06788443790781\\
29.916231	-6.07946682607602\\
29.936723	-6.10033959670987\\
29.956818	-6.11530894004932\\
29.975474	-6.12890773169414\\
30.057081	-6.14400747812175\\
30.078156	-6.16014130845458\\
30.096629	-6.1803582170008\\
30.115259	-6.1926418110276\\
30.133629	-6.20338140591122\\
30.214733	-6.21762526549603\\
30.235641	-6.23394498226129\\
30.254199	-6.25858731573181\\
30.273127	-6.2724344153351\\
30.291296	-6.28422807170961\\
30.371612	-6.29958615977507\\
30.392528	-6.31635230209514\\
30.410983	-6.34242453327709\\
30.429608	-6.35622459101479\\
30.447766	-6.36753657395859\\
30.531191	-6.38328926556198\\
30.552448	-6.40113836426008\\
30.571236	-6.42059391443397\\
30.590072	-6.43226001353779\\
30.608389	-6.44437468313793\\
30.688522	-6.45964755723076\\
30.709329	-6.47639492416642\\
30.727988	-6.49365736798528\\
30.746202	-6.50435778018782\\
30.76382	-6.51583214318062\\
30.845322	-6.53033949610316\\
30.866596	-6.54684168296119\\
30.88524	-6.56745367156339\\
30.903623	-6.58067136805407\\
30.921502	-6.59306529201812\\
31.002014	-6.60885317989565\\
31.023147	-6.62596006232428\\
31.041651	-6.64711130294712\\
31.059756	-6.66127760628741\\
31.077748	-6.67437834334685\\
31.159099	-6.68977749485685\\
31.179371	-6.70621731700866\\
31.197182	-6.7267934246756\\
31.214815	-6.73928838719445\\
31.231824	-6.75095475256458\\
31.311961	-6.76544494979287\\
31.331699	-6.78159694288975\\
31.34943	-6.80674308508721\\
31.366358	-6.82181748022749\\
31.383265	-6.83325414416596\\
31.463342	-6.84839414978822\\
31.483744	-6.86528100193779\\
31.501684	-6.88660006082107\\
31.519041	-6.90335226559375\\
31.537578	-6.91834076759082\\
31.617653	-6.93399671571171\\
31.637244	-6.94989646939947\\
31.654716	-6.96903485375966\\
31.672086	-6.97899169503235\\
31.689025	-6.98983034678886\\
31.768484	-7.00481134035338\\
31.787798	-7.0217800483851\\
31.804879	-7.0392399381862\\
31.821261	-7.05209326976029\\
31.837501	-7.06501104143474\\
31.916307	-7.07993358318653\\
31.936649	-7.09632688311552\\
31.953759	-7.11821252946408\\
31.971299	-7.13452218602153\\
31.988377	-7.14786230067948\\
32.068165	-7.16297594546818\\
32.088064	-7.17927674499252\\
32.104873	-7.19692444085043\\
32.121365	-7.20477461491978\\
32.13765	-7.21369504695946\\
32.216482	-7.22781100295891\\
32.235969	-7.2447966909717\\
32.252847	-7.26929197305544\\
32.269718	-7.28582144016357\\
32.28661	-7.29965921617195\\
32.365404	-7.31569612680178\\
32.384414	-7.33236168418861\\
32.400963	-7.3515452729584\\
32.417712	-7.364482217113\\
32.433634	-7.37615751245719\\
32.512094	-7.39012028346639\\
32.531166	-7.40608853838828\\
32.547196	-7.42632571103469\\
32.563319	-7.4398125156962\\
32.579307	-7.45108438296054\\
32.657842	-7.46549865393292\\
32.677054	-7.48188963950538\\
32.693436	-7.50046141326205\\
32.709995	-7.51736897653958\\
32.725439	-7.53283052527778\\
32.804572	-7.54855616003964\\
32.8233	-7.56402872696757\\
32.839391	-7.58280368009274\\
32.855629	-7.59384928935845\\
32.871491	-7.6039357212733\\
32.94859	-7.61793606010958\\
32.967065	-7.63460216977677\\
32.983245	-7.65697130208335\\
32.999484	-7.67136679392606\\
33.015591	-7.68374207406216\\
33.092899	-7.69794909788251\\
33.111168	-7.71472710985375\\
33.127116	-7.7341545880133\\
33.143223	-7.7501760866512\\
33.15848	-7.76514864375868\\
33.235115	-7.7795316226474\\
33.253756	-7.7949290873888\\
33.26983	-7.81705129373622\\
33.286138	-7.83210363180877\\
33.301812	-7.84591831000086\\
33.380526	-7.85851774591663\\
33.398241	-7.87202457478364\\
33.413724	-7.89176606214309\\
33.429435	-7.90661287163833\\
33.444343	-7.91990183974567\\
33.522062	-7.93385740722074\\
33.540024	-7.94837087116107\\
33.555637	-7.96926383771077\\
33.571143	-7.98460186065104\\
33.585973	-7.99861500905096\\
33.664728	-8.0135546728914\\
33.682576	-8.02906126622111\\
33.698487	-8.04849662125102\\
33.713694	-8.06362750066872\\
33.729171	-8.07472067467993\\
33.808089	-8.08742683128909\\
33.826369	-8.10337556271483\\
33.841064	-8.11781543718377\\
33.856864	-8.14724105517815\\
33.871407	-8.16146146983502\\
33.948408	-8.17648009825601\\
33.966138	-8.19546184354756\\
33.980512	-8.20940014008725\\
33.996056	-8.22726340382806\\
34.010263	-8.2404549669025\\
34.087799	-8.25469518234176\\
34.105314	-8.26971871055905\\
34.120737	-8.29086487919012\\
34.135594	-8.30483554270735\\
34.151462	-8.31383317509739\\
34.228929	-8.32604570720624\\
34.246226	-8.33985095295059\\
34.260922	-8.35529476853821\\
34.275601	-8.37213530911484\\
34.291066	-8.38918194469441\\
34.368687	-8.40205821411085\\
34.386091	-8.4166705849213\\
34.400669	-8.43332361466293\\
34.415419	-8.45166363492337\\
34.42988	-8.47120561936121\\
34.507437	-8.47120561936121\\
34.524372	-8.48219681804568\\
34.538791	-8.4974115463124\\
34.552987	-8.51641944436084\\
34.566907	-8.53861135919066\\
34.644357	-8.53861135919066\\
34.662404	-8.53930678044268\\
34.677765	-8.55600206890461\\
34.69293	-8.57843110506268\\
34.707931	-8.60547674226224\\
34.786482	-8.60547674226224\\
34.803946	-8.60547674226224\\
34.819038	-8.61713753753918\\
34.834111	-8.64271288352055\\
34.849528	-8.67419571818241\\
34.928327	-8.67419571818241\\
34.945526	-8.67419571818241\\
34.960077	-8.68167745074622\\
34.977274	-8.70530059969715\\
34.994818	-8.73663651518565\\
35.093913	-8.77267487237554\\
35.114203	-8.80242818489179\\
35.132849	-8.82511385616868\\
35.154278	-8.83588495275424\\
35.172651	-8.84049250447055\\
35.253935	-8.84531908417912\\
35.27101	-8.8536400007106\\
35.28526	-8.86676010011966\\
35.299344	-8.88488793723307\\
35.313201	-8.90656645827763\\
35.396473	-8.92916395788391\\
35.414457	-8.95080191720854\\
35.429417	-8.97224977930165\\
35.444137	-8.99315348794924\\
35.458905	-9.01024056539722\\
35.536648	-9.02421134796922\\
35.55392	-9.03678020342053\\
35.568404	-9.05198211781924\\
35.582798	-9.06925840893153\\
35.596911	-9.08639313860478\\
35.674705	-9.10168739884468\\
35.690301	-9.10168739884468\\
35.705857	-9.13153621478804\\
35.72053	-9.15506065379114\\
35.733188	-9.15506065379114\\
35.810593	-9.190529664492\\
35.825294	-9.190529664492\\
35.840863	-9.22995088383347\\
35.85384	-9.22995088383347\\
35.86818	-9.26422071587331\\
35.944194	-9.26422071587331\\
35.961839	-9.29122661416888\\
35.974789	-9.29122661416888\\
35.989723	-9.31593441488398\\
36.002673	-9.31593441488398\\
36.080353	-9.34357380172805\\
36.094866	-9.34357380172805\\
36.110502	-9.37825579268621\\
36.123477	-9.37825579268621\\
36.137866	-9.42172332966211\\
36.213462	-9.42172332966211\\
36.227754	-9.42172332966211\\
36.243168	-9.49197378122948\\
36.255687	-9.49197378122948\\
36.268081	-9.49197378122948\\
36.344882	-9.57224415769207\\
36.359668	-9.57224415769207\\
36.373057	-9.57224415769207\\
36.388514	-9.62589057838556\\
36.401302	-9.62589057838556\\
36.47714	-9.62589057838556\\
36.494091	-9.65466254423689\\
36.506859	-9.65466254423689\\
36.519473	-9.65466254423689\\
36.531894	-9.65466254423689\\
36.609802	-9.70407999043781\\
36.624172	-9.70407999043781\\
36.63718	-9.70407999043781\\
36.649914	-9.70407999043781\\
36.665192	-9.77816972993047\\
36.741389	-9.77816972993047\\
36.756033	-9.77816972993047\\
36.769555	-9.77816972993047\\
36.782681	-9.77816972993047\\
36.798034	-9.91943871030122\\
36.872999	-9.91943871030122\\
36.88798	-9.91943871030122\\
36.901519	-9.91943871030122\\
36.914808	-9.91943871030122\\
36.930138	-10.0505887210678\\
37.00528	-10.0505887210678\\
37.019567	-10.0505887210678\\
37.03256	-10.0505887210678\\
37.045375	-10.0505887210678\\
37.057984	-10.0505887210678\\
37.134839	-10.0505887210678\\
37.152395	-10.126352775606\\
37.165207	-10.126352775606\\
37.181551	-10.126352775606\\
37.197737	-10.126352775606\\
37.274931	-10.126352775606\\
37.289193	-10.126352775606\\
37.30221	-10.126352775606\\
37.314829	-10.126352775606\\
37.327235	-10.126352775606\\
37.404372	-10.3620488468739\\
37.418992	-10.3620488468739\\
37.432339	-10.3620488468739\\
37.445355	-10.3620488468739\\
37.458438	-10.3620488468739\\
37.535225	-10.3620488468739\\
37.549497	-10.3620488468739\\
37.562531	-10.3620488468739\\
37.575499	-10.3620488468739\\
37.588074	-10.3620488468739\\
37.663219	-10.3620488468739\\
37.67794	-10.3620488468739\\
37.693533	-11.9999613926837\\
37.706629	-11.9999613926837\\
37.719358	-11.9999613926837\\
37.795599	-11.9999613926837\\
37.810096	-11.9999613926837\\
37.823501	-11.9999613926837\\
37.836399	-11.9999613926837\\
37.849559	-11.9999613926837\\
37.926438	-11.9999613926837\\
37.941026	-11.9999613926837\\
37.95449	-11.9999613926837\\
37.967384	-11.9999613926837\\
37.980194	-11.9999613926837\\
38.054749	-11.9999613926837\\
38.068509	-11.9999613926837\\
38.081251	-11.9999613926837\\
38.093497	-11.9999613926837\\
38.105633	-11.9999613926837\\
38.180542	-11.9999613926837\\
38.195044	-11.9999613926837\\
38.208377	-11.9999613926837\\
38.221406	-11.9999613926837\\
38.236702	-11.9999613926837\\
38.312294	-11.9999613926837\\
38.326713	-11.9999613926837\\
38.339949	-11.9999613926837\\
38.352906	-11.9999613926837\\
38.365514	-11.9999613926837\\
38.441009	-11.9999613926837\\
38.455586	-11.9999613926837\\
38.468951	-11.9999613926837\\
38.482188	-11.9999613926837\\
38.495006	-11.9999613926837\\
38.572533	-11.9999613926837\\
38.58743	-11.9999613926837\\
38.601044	-11.9999613926837\\
38.614249	-11.9999613926837\\
38.627304	-11.9999613926837\\
38.702851	-11.9999613926837\\
38.717268	-11.9999613926837\\
38.730356	-11.9999613926837\\
38.743329	-11.9999613926837\\
38.756098	-11.9999613926837\\
38.832083	-11.9999613926837\\
38.846613	-11.9999613926837\\
38.860049	-11.9999613926837\\
38.873113	-11.9999613926837\\
38.88583	-11.9999613926837\\
38.961935	-11.9999613926837\\
38.97641	-11.9999613926837\\
38.989716	-11.9999613926837\\
39.00295	-11.9999613926837\\
39.015612	-11.9999613926837\\
39.091663	-11.9999613926837\\
39.105909	-11.9999613926837\\
39.11936	-11.9999613926837\\
39.132223	-11.9999613926837\\
39.145131	-11.9999613926837\\
39.220785	-11.9999613926837\\
39.235196	-11.9999613926837\\
39.24841	-11.9999613926837\\
39.261395	-11.9999613926837\\
39.27401	-11.9999613926837\\
39.349539	-11.9999613926837\\
39.36418	-11.9999613926837\\
39.377692	-11.9999613926837\\
39.390554	-11.9999613926837\\
39.403303	-11.9999613926837\\
39.478751	-11.9999613926837\\
39.493007	-11.9999613926837\\
39.508624	-11.9999613926837\\
39.521433	-11.9999613926837\\
39.535867	-11.9999613926837\\
39.610758	-11.9999613926837\\
39.628822	-11.9999613926837\\
39.641968	-11.9999613926837\\
39.655122	-11.9999613926837\\
39.668109	-11.9999613926837\\
39.750081	-11.9999613926837\\
39.766286	-11.9999613926837\\
39.779812	-11.9999613926837\\
39.795466	-11.9999613926837\\
39.808123	-11.9999613926837\\
39.884992	-11.9999613926837\\
39.902557	-11.9999613926837\\
39.915464	-11.9999613926837\\
39.92866	-11.9999613926837\\
39.941581	-11.9999613926837\\
40.037919	-11.9999613926837\\
40.053356	-11.9999613926837\\
40.066715	-11.9999613926837\\
40.079826	-11.9999613926837\\
40.096072	-11.9999613926837\\
40.172458	-11.9999613926837\\
40.187342	-11.9999613926837\\
40.203745	-11.9999613926837\\
40.217159	-11.9999613926837\\
40.232353	-11.9999613926837\\
40.308484	-11.9999613926837\\
40.323546	-11.9999613926837\\
40.337208	-11.9999613926837\\
40.35069	-11.9999613926837\\
40.367578	-11.9999613926837\\
40.444502	-11.9999613926837\\
40.459395	-11.9999613926837\\
40.476158	-11.9999613926837\\
40.489943	-11.9999613926837\\
40.503535	-11.9999613926837\\
40.583797	-11.9999613926837\\
40.598845	-11.9999613926837\\
40.612626	-11.9999613926837\\
40.626129	-11.9999613926837\\
40.639773	-11.9999613926837\\
40.720279	-11.9999613926837\\
40.734936	-11.9999613926837\\
40.748414	-11.9999613926837\\
40.761611	-11.9999613926837\\
40.774735	-11.9999613926837\\
40.852254	-11.9999613926837\\
40.869329	-11.9999613926837\\
40.882155	-11.9999613926837\\
40.895071	-11.9999613926837\\
40.9074299999999	-11.9999613926837\\
40.9824219999999	-11.9999613926837\\
40.997137	-11.9999613926837\\
};
%\addlegendentry{Inactively Nested Forests}

\addplot [color=mycolor4, solid, line width=1.5pt]
  table[row sep=crcr]{%
0	2.65184119599833\\
0.030158	1.56779577037303\\
0.055361	1.44478715604632\\
0.080062	1.28882357871889\\
0.104313	1.17222352520853\\
0.133297	1.09071807558517\\
0.158147	1.02141438213056\\
0.181977	0.964916988373449\\
0.205954	0.916425999869574\\
0.23006	0.868630007652512\\
0.254754	0.821812032240244\\
0.279718	0.780049732181113\\
0.307774	0.745023833331473\\
0.333605	0.7065028423557\\
0.361047	0.661225683606662\\
0.388065	0.613003747792394\\
0.415556	0.576775733909455\\
0.440925	0.5497257028017\\
0.466555	0.52492265623251\\
0.492578	0.496364748209189\\
0.517954	0.463944872363858\\
0.543116	0.431254775987361\\
0.568454	0.399443709399675\\
0.593367	0.368318030788358\\
0.618066	0.338848329441349\\
0.643979	0.314280703216605\\
0.669754	0.289508296476919\\
0.694159	0.264204894361973\\
0.718326	0.238302104661917\\
0.742119	0.216336620134779\\
0.766887	0.191963599856616\\
0.79069	0.166059427752681\\
0.816047	0.143070027367736\\
0.839994	0.124341317172583\\
0.862247	0.107497538161155\\
0.885577	0.0896027901735937\\
0.909468	0.0684344484290051\\
0.934167	0.0431573586014617\\
0.958994	0.0181690152766533\\
0.984095	-0.00301935154553939\\
1.008332	-0.021886687575387\\
1.032698	-0.038817581042702\\
1.05723	-0.054240950737916\\
1.083282	-0.0692004094886892\\
1.112811	-0.0867102666429176\\
1.138531	-0.105416486114281\\
1.16372	-0.124020875864411\\
1.189286	-0.139909441906648\\
1.214427	-0.152743572041369\\
1.238996	-0.16647857828178\\
1.263364	-0.180690899799074\\
1.287618	-0.196620401904798\\
1.311788	-0.213989007103554\\
1.335876	-0.230227207286133\\
1.360287	-0.245535210012047\\
1.383793	-0.260005998642178\\
1.4072	-0.275196032082389\\
1.430481	-0.290270658338599\\
1.453933	-0.304138961187863\\
1.479032	-0.318202485005102\\
1.502449	-0.332308535483065\\
1.524988	-0.345589176599477\\
1.547819	-0.357149109161886\\
1.570746	-0.365338470889945\\
1.593654	-0.373662606032578\\
1.616344	-0.384226729891202\\
1.640575	-0.39612303952172\\
1.663284	-0.407678887679469\\
1.685749	-0.418599490789996\\
1.708393	-0.429755809550212\\
1.731438	-0.440928052169754\\
1.763965	-0.452442179609763\\
1.786252	-0.463532757603003\\
1.809664	-0.474095209567969\\
1.832031	-0.484016399389763\\
1.854251	-0.49247956215538\\
1.877208	-0.502345780046002\\
1.899807	-0.512784469274069\\
1.922269	-0.519833251806029\\
1.945494	-0.52742676464891\\
1.968953	-0.537327285083118\\
1.991761	-0.547456293799445\\
2.01581	-0.559741471570687\\
2.03791	-0.570696087093157\\
2.060633	-0.58088846234741\\
2.082924	-0.588776685957603\\
2.105446	-0.595966591636077\\
2.127726	-0.601708210438143\\
2.150587	-0.609338232843073\\
2.174195	-0.617431095154296\\
2.19907	-0.626301729269947\\
2.223524	-0.634102788082044\\
2.246191	-0.640112946690713\\
2.268657	-0.644316798851526\\
2.291073	-0.653648873422035\\
2.313506	-0.668230385807428\\
2.335706	-0.68363171290056\\
2.358555	-0.696662512587135\\
2.381635	-0.705171730589057\\
2.404167	-0.714113187309266\\
2.426813	-0.723513352754536\\
2.449196	-0.733122300067889\\
2.471538	-0.741683536968013\\
2.493653	-0.750912718860498\\
2.516445	-0.760555049937929\\
2.538879	-0.768147935066539\\
2.560859	-0.770355608882502\\
2.583368	-0.771523784066986\\
2.603644	-0.776078572247702\\
2.624205	-0.783041071186242\\
2.644783	-0.795215674219636\\
2.66641	-0.810120461815818\\
2.687623	-0.821705805233241\\
2.709253	-0.832898401248324\\
2.730915	-0.844997829152454\\
2.753353	-0.862026824171389\\
2.774424	-0.878282809523803\\
2.795834	-0.892719312367999\\
2.817103	-0.899156229784595\\
2.838415	-0.907683008563545\\
2.860752	-0.917141350693129\\
2.882164	-0.925589540085304\\
2.90307	-0.93034815274505\\
2.924234	-0.93331479355011\\
2.945561	-0.938435919145389\\
2.968213	-0.946228580706431\\
2.995746	-0.955715821489306\\
3.018414	-0.965330361074638\\
3.041137	-0.974925478063862\\
3.063816	-0.981156022602206\\
3.086302	-0.98797171173051\\
3.108672	-0.998780614292117\\
3.134977	-1.01158395601985\\
3.157485	-1.02107322545431\\
3.178516	-1.02754188199528\\
3.199865	-1.03480605922108\\
3.221455	-1.04428940938742\\
3.242862	-1.05541536093361\\
3.263628	-1.06566905201629\\
3.284729	-1.07132130447685\\
3.305555	-1.07492870868464\\
3.326666	-1.08108624867912\\
3.34768	-1.08892937596908\\
3.368738	-1.09522320658384\\
3.38975	-1.10325081747143\\
3.410555	-1.10932994194149\\
3.431686	-1.11440898619609\\
3.452645	-1.11975351748504\\
3.473758	-1.12429877647627\\
3.494716	-1.13002950304673\\
3.515841	-1.1377720139617\\
3.536807	-1.1452566595197\\
3.558552	-1.15135986800047\\
3.57988	-1.15625123399716\\
3.601462	-1.16109296057805\\
3.622614	-1.16669502366013\\
3.644229	-1.17232719206673\\
3.665353	-1.17769565003738\\
3.686995	-1.18218848061671\\
3.708632	-1.18658780607337\\
3.72889	-1.1911989079556\\
3.749489	-1.19566465101027\\
3.769829	-1.20116203239869\\
3.790496	-1.20721676356751\\
3.81137	-1.21331210150513\\
3.832342	-1.21885704009403\\
3.853878	-1.22347465466129\\
3.87467	-1.22774496710087\\
3.895453	-1.23214739431862\\
3.915868	-1.23720053289215\\
3.936214	-1.24226669659571\\
3.957834	-1.24785228804247\\
3.978343	-1.25163475002959\\
3.999576	-1.25386874546154\\
4.021904	-1.25548416715098\\
4.04384	-1.25825056905133\\
4.066368	-1.26236483550818\\
4.088912	-1.26687671129115\\
4.111525	-1.26955912392332\\
4.133659	-1.27214189948012\\
4.156142	-1.27469697394704\\
4.176887	-1.2810509969982\\
4.197891	-1.2905310429749\\
4.218851	-1.29902845766987\\
4.239813	-1.30690431256655\\
4.261134	-1.3129904298847\\
4.282339	-1.318110884324\\
4.303096	-1.32287397747284\\
4.325552	-1.32668056097466\\
4.347931	-1.3285178737535\\
4.369559	-1.33139205690837\\
4.39095	-1.3320071061957\\
4.412145	-1.33242098416087\\
4.433256	-1.33559735235558\\
4.453719	-1.33739353602834\\
4.474274	-1.34364818903764\\
4.496832	-1.35291157650527\\
4.518018	-1.36152870701341\\
4.539633	-1.36805415773971\\
4.56104	-1.37239906360591\\
4.582609	-1.37695101080759\\
4.604073	-1.38131848300967\\
4.625487	-1.38500491510884\\
4.647044	-1.38823542072818\\
4.668365	-1.39155737319268\\
4.688346	-1.3961692138393\\
4.708634	-1.40132555056942\\
4.73001	-1.40660412806024\\
4.75079	-1.4106718251091\\
4.771674	-1.41401134102738\\
4.79285	-1.41741427548781\\
4.813838	-1.42125517664052\\
4.836105	-1.42546196326744\\
4.858591	-1.42967066058971\\
4.879665	-1.4340430571361\\
4.899812	-1.43845586246158\\
4.920517	-1.44321450422817\\
4.940726	-1.44805029385475\\
4.961015	-1.45247619098142\\
4.98122	-1.45667945063178\\
5.002491	-1.46047690908694\\
5.023599	-1.46388309294546\\
5.043185	-1.46739272153647\\
5.06269	-1.4708831354549\\
5.082272	-1.47712390881718\\
5.102681	-1.49121981274266\\
5.12398	-1.50593073664282\\
5.145061	-1.51891594400608\\
5.16549	-1.51745115049993\\
5.18603	-1.5210891896638\\
5.206233	-1.53021941065484\\
5.226228	-1.53933577601758\\
5.248538	-1.54487547849279\\
5.270163	-1.5470182888884\\
5.291873	-1.55021405679345\\
5.313115	-1.55425200115338\\
5.33269	-1.55868486343524\\
5.352373	-1.56325334864974\\
5.372206	-1.56729812543863\\
5.391636	-1.57075616640246\\
5.41097	-1.57241115881308\\
5.430936	-1.57258014670866\\
5.451296	-1.57330412658681\\
5.471314	-1.57485021921867\\
5.490955	-1.57684052888868\\
5.510558	-1.58250459173245\\
5.530132	-1.5897261509201\\
5.549714	-1.59522054650303\\
5.569934	-1.59839757265297\\
5.589578	-1.60157251460334\\
5.60911	-1.60465616993282\\
5.628914	-1.60751063457824\\
5.648569	-1.6114508826092\\
5.668612	-1.61606229812637\\
5.688946	-1.62055719276433\\
5.709136	-1.62369900861531\\
5.728845	-1.6253151688231\\
5.747981	-1.62825433943003\\
5.765993	-1.63222289782816\\
5.783857	-1.63692571712559\\
5.801692	-1.64283716355307\\
5.819792	-1.64810824042601\\
5.838624	-1.65240871647686\\
5.857366	-1.65513506261257\\
5.875993	-1.65783365022561\\
5.894925	-1.66168814974687\\
5.913987	-1.66471888829097\\
5.933163	-1.66443827179758\\
5.953089	-1.66424471904439\\
5.972128	-1.66542204322908\\
5.991829	-1.66816993800035\\
6.011558	-1.67250117137557\\
6.030899	-1.67746486425358\\
6.050607	-1.68188187822378\\
6.070619	-1.68586674483537\\
6.088266	-1.69009376825832\\
6.106174	-1.69497478060778\\
6.123701	-1.70109999281592\\
6.141508	-1.70675556764231\\
6.160685	-1.71008123907599\\
6.179841	-1.71227675589922\\
6.19904	-1.71513820253692\\
6.219733	-1.71845173326608\\
6.241104	-1.72160357971638\\
6.262324	-1.72409760785732\\
6.282359	-1.72638749214739\\
6.302841	-1.72909755858744\\
6.322989	-1.73209168746653\\
6.34329	-1.73545318942312\\
6.363615	-1.73791600301657\\
6.383857	-1.73902044318176\\
6.404492	-1.74011823389293\\
6.424494	-1.74174073137243\\
6.445272	-1.74391683880547\\
6.465274	-1.74692975753851\\
6.485543	-1.74966035300971\\
6.505932	-1.75270530107201\\
6.526206	-1.75642923819045\\
6.546371	-1.76031705115799\\
6.56652	-1.76421830587079\\
6.5863	-1.76759100057446\\
6.606535	-1.77079901525046\\
6.626951	-1.77388569491891\\
6.647205	-1.77702693596138\\
6.667467	-1.78026874086079\\
6.689039	-1.78359315810115\\
6.709174	-1.78685131908197\\
6.728979	-1.78987184974265\\
6.748686	-1.79277872486175\\
6.768243	-1.7955262323451\\
6.788688	-1.79813993735247\\
6.808257	-1.80069561407289\\
6.827615	-1.80343567145753\\
6.846612	-1.8061741644245\\
6.866372	-1.80876786384907\\
6.885568	-1.81120216998456\\
6.9053	-1.81439030513001\\
6.925992	-1.81744776319038\\
6.946791	-1.82060830902548\\
6.966676	-1.82396822113561\\
6.986743	-1.82574073723128\\
7.00764	-1.82954703069352\\
7.027125	-1.8345631889728\\
7.046227	-1.83869429906538\\
7.066342	-1.84181911055312\\
7.08619	-1.84478043389477\\
7.104901	-1.84811284778088\\
7.125702	-1.8514412311965\\
7.144821	-1.85539628545545\\
7.164247	-1.86217800038414\\
7.184576	-1.86900710158885\\
7.205439	-1.87546964891316\\
7.227486	-1.88044648521878\\
7.246695	-1.88384663723954\\
7.266515	-1.89136913146969\\
7.286202	-1.89997457667046\\
7.30691	-1.90461534190152\\
7.32793	-1.90693803574953\\
7.348138	-1.91052129551478\\
7.369091	-1.91493264162107\\
7.389404	-1.91950444172585\\
7.409617	-1.92386150468079\\
7.429696	-1.92784988089932\\
7.448484	-1.93164478052445\\
7.467565	-1.93515016837933\\
7.486379	-1.93903114777599\\
7.505038	-1.94224540000297\\
7.523923	-1.94482243869171\\
7.543668	-1.94688179740862\\
7.564045	-1.9494529801275\\
7.582843	-1.95205006995957\\
7.60262	-1.95425454882575\\
7.621594	-1.95689976539551\\
7.640813	-1.9598218282451\\
7.659775	-1.96293893094329\\
7.679178	-1.96633739342084\\
7.69829	-1.96946553504404\\
7.717356	-1.97257683898205\\
7.736308	-1.97569663087117\\
7.755433	-1.97991756603936\\
7.774639	-1.98194275877484\\
7.793724	-1.98391839045713\\
7.813708	-1.9859364777881\\
7.833359	-1.98775341618884\\
7.853038	-1.99042957532103\\
7.87292999999999	-1.99344094759082\\
7.89527499999999	-1.99629433238085\\
7.91434099999999	-1.99921941015728\\
7.93368199999999	-2.00208832410316\\
7.95227899999999	-2.00476949279729\\
7.97062599999999	-2.00741590717638\\
7.98877199999999	-2.0100001847941\\
8.00725899999999	-2.01242260977627\\
8.02580999999999	-2.0146718375585\\
8.04421699999999	-2.01678277751202\\
8.06279399999999	-2.01820156799415\\
8.08137899999999	-2.01896180986714\\
8.099593	-2.02016867690558\\
8.11803099999999	-2.0211413509024\\
8.137868	-2.02216043697639\\
8.158249	-2.02306327828\\
8.17766	-2.02447123466349\\
8.197947	-2.02659810189074\\
8.216726	-2.02890537806582\\
8.235312	-2.03134140392225\\
8.253861	-2.03375170070809\\
8.272089	-2.03593930201376\\
8.29061	-2.03816779210126\\
8.309074	-2.04028286209655\\
8.327675	-2.04243335604682\\
8.346334	-2.04442272000542\\
8.364902	-2.04621352662727\\
8.383399	-2.04793514403121\\
8.402594	-2.04952951663208\\
8.421279	-2.05110736880351\\
8.440982	-2.05274251140635\\
8.46068	-2.05415234755226\\
8.480237	-2.05552273237027\\
8.49894	-2.0570214141931\\
8.517406	-2.05864711975008\\
8.535718	-2.06030347665844\\
8.560256	-2.06222426315533\\
8.578747	-2.06422469532832\\
8.611572	-2.06614204597302\\
8.630321	-2.06770615090055\\
8.649254	-2.06935223767439\\
8.668047	-2.07165278757651\\
8.686819	-2.07436587730412\\
8.705018	-2.07754351573745\\
8.72333	-2.08112107335892\\
8.742938	-2.08444919396673\\
8.761982	-2.08722925404533\\
8.779577	-2.08961881458433\\
8.796494	-2.09176932859356\\
8.813274	-2.09370816674915\\
8.830228	-2.09545221248463\\
8.847052	-2.09720847473836\\
8.864002	-2.09895608736406\\
8.882765	-2.10071366248466\\
8.901143	-2.10248625496315\\
8.919856	-2.1042077378955\\
8.938312	-2.10567082296399\\
8.956761	-2.10644506170748\\
8.974989	-2.10761357853919\\
8.993682	-2.10911609143061\\
9.011828	-2.11060103233548\\
9.030087	-2.11077644455416\\
9.048605	-2.11127018436318\\
9.067196	-2.11270527431885\\
9.085346	-2.11457105829892\\
9.103368	-2.11665176577717\\
9.121748	-2.11941301840614\\
9.140225	-2.12164797557721\\
9.158495	-2.12417771458414\\
9.177749	-2.1264022412888\\
9.19608	-2.12887948452264\\
9.214427	-2.13138948003572\\
9.232373	-2.13341136983573\\
9.250403	-2.13532520239388\\
9.268633	-2.13736720941784\\
9.286907	-2.13911410325755\\
9.30809	-2.13750840191512\\
9.327329	-2.1304976920928\\
9.34671	-2.1248157389142\\
9.366019	-2.12345596992248\\
9.38496	-2.12311690153893\\
9.405009	-2.12659111851213\\
9.423821	-2.13385747386347\\
9.442624	-2.14323383421701\\
9.461341	-2.15389585584948\\
9.485359	-2.16299925238155\\
9.504026	-2.17025717208551\\
9.525009	-2.17639975631821\\
9.543552	-2.1816818354044\\
9.563024	-2.18583723841427\\
9.581511	-2.18995683188896\\
9.599971	-2.19354299288785\\
9.618539	-2.1968510897345\\
9.637055	-2.19979386594279\\
9.655646	-2.20295804531857\\
9.674324	-2.20605504288903\\
9.694168	-2.20921337400475\\
9.712747	-2.21229663248271\\
9.73147	-2.21531258874495\\
9.751447	-2.21823495310907\\
9.769902	-2.22096861932402\\
9.789855	-2.22376973416131\\
9.80943	-2.22660724221973\\
9.829379	-2.2293091962326\\
9.848479	-2.2318616955227\\
9.867737	-2.23425956934228\\
9.887176	-2.2363345177396\\
9.906496	-2.2384324370674\\
9.927559	-2.24059899794054\\
9.94691	-2.24277095883349\\
9.96545100000001	-2.24489320788102\\
9.98384000000001	-2.24698360700458\\
10.002522	-2.24903546242895\\
10.021561	-2.25106401384135\\
10.040135	-2.25308888704595\\
10.058468	-2.25429728757038\\
10.077283	-2.25487044942518\\
10.095874	-2.25568799029979\\
10.114446	-2.25655082061039\\
10.134217	-2.25868897635222\\
10.152682	-2.26145827838968\\
10.17118	-2.26417299338032\\
10.189439	-2.2668543542932\\
10.209235	-2.26823310066429\\
10.229319	-2.26941601741655\\
10.249148	-2.26968530789301\\
10.269081	-2.27144035662366\\
10.288551	-2.27440067878217\\
10.307091	-2.27748309699002\\
10.325724	-2.28016403853584\\
10.344281	-2.28235948731188\\
10.362739	-2.28392852465818\\
10.38121	-2.28546578962623\\
10.399704	-2.28723846958848\\
10.418039	-2.28911762709288\\
10.436432	-2.29104123174599\\
10.455177	-2.29285381090977\\
10.473584	-2.29455677959851\\
10.492056	-2.29620737115273\\
10.510421	-2.29783289536313\\
10.528741	-2.299463493059\\
10.547469	-2.3010952911962\\
10.565977	-2.30474247063403\\
10.585086	-2.31097579749439\\
10.605281	-2.30792894862476\\
10.627994	-2.30443330766809\\
10.64789	-2.30093572066789\\
10.666562	-2.29970295332098\\
10.685442	-2.3001026642473\\
10.704679	-2.30333694650356\\
10.725032	-2.306776180164\\
10.744895	-2.31021939672777\\
10.766188	-2.31383066382377\\
10.78678	-2.31657051349641\\
10.806361	-2.31974200962501\\
10.827966	-2.3234379288576\\
10.847567	-2.32677642499922\\
10.869503	-2.32955113104277\\
10.893418	-2.33202418719514\\
10.916715	-2.33440555490191\\
10.937443	-2.33668845085013\\
10.958995	-2.33873851894108\\
10.980925	-2.34048470644726\\
11.002814	-2.34206965049848\\
11.024707	-2.34362510343298\\
11.047879	-2.34518683395114\\
11.069521	-2.34671246571895\\
11.089907	-2.34821291089801\\
11.107991	-2.34972439811878\\
11.126114	-2.35126499094926\\
11.144013	-2.35279663919748\\
11.162604	-2.3543055282524\\
11.180987	-2.35579823409544\\
11.199131	-2.35728356818549\\
11.21716	-2.3587444660283\\
11.235118	-2.36017483755209\\
11.253077	-2.36157812293366\\
11.271219	-2.36296091738356\\
11.289625	-2.36432733115061\\
11.307579	-2.36565340643432\\
11.325556	-2.36693543270224\\
11.34425	-2.36820642061442\\
11.36258	-2.37077074768374\\
11.382	-2.37518110747977\\
11.400018	-2.37906272140664\\
11.422817	-2.38173888810636\\
11.441155	-2.38159202797601\\
11.459445	-2.38329526929022\\
11.477125	-2.38551888901182\\
11.494892	-2.38801452520939\\
11.512677	-2.39051491128867\\
11.535337	-2.39253819760631\\
11.555776	-2.39438230861064\\
11.575163	-2.39630909459566\\
11.594323	-2.39799924301053\\
11.613752	-2.39929772866286\\
11.631681	-2.40051976137388\\
11.649356	-2.40175580263557\\
11.667201	-2.4029879310197\\
11.684945	-2.40424319325826\\
11.702481	-2.40551295953086\\
11.720062	-2.40680371374749\\
11.738958	-2.40810647977381\\
11.757553	-2.40966176611778\\
11.776566	-2.41119802298355\\
11.795749	-2.41351176847763\\
11.814427	-2.41677292231778\\
11.83348	-2.41982981900831\\
11.852677	-2.42150082740005\\
11.871598	-2.42203589090386\\
11.890818	-2.42190087921875\\
11.910013	-2.42140222822241\\
11.929198	-2.42249629338588\\
11.948162	-2.42489575247719\\
11.967582	-2.42801926064143\\
11.987131	-2.43100248754087\\
12.006376	-2.43412058855998\\
12.025218	-2.4370158623241\\
12.044055	-2.43942862421974\\
12.063021	-2.44167366139418\\
12.082097	-2.44385296754474\\
12.101594	-2.44585682051665\\
12.120296	-2.44777433659474\\
12.140773	-2.44967252999162\\
12.16062	-2.4515189134576\\
12.178878	-2.45334028712914\\
12.196698	-2.45516162022108\\
12.214553	-2.45696752426043\\
12.232327	-2.45873334730324\\
12.249711	-2.46046869108938\\
12.269729	-2.46221308802042\\
12.287251	-2.46395065638858\\
12.305973	-2.46565637479472\\
12.324744	-2.46733052731338\\
12.343499	-2.47386119097835\\
12.362318	-2.48137213576524\\
12.380877	-2.48660682500154\\
12.399645	-2.48839153931414\\
12.418902	-2.48899506388343\\
12.43712	-2.49081939452027\\
12.455213	-2.49363923397744\\
12.472658	-2.49610486422721\\
12.490291	-2.49982776042939\\
12.508134	-2.50466101434567\\
12.526784	-2.50939311142775\\
12.545257	-2.51222105512903\\
12.563621	-2.5144241395051\\
12.58144	-2.51686775030395\\
12.599294	-2.51908831328799\\
12.617376	-2.52098428509605\\
12.636372	-2.52260491965765\\
12.65394	-2.5241802449851\\
12.671829	-2.52576064834893\\
12.689705	-2.52728634802857\\
12.710395	-2.52872239138337\\
12.729326	-2.53008897437474\\
12.747084	-2.53143535431307\\
12.764893	-2.53277507930653\\
12.782754	-2.53410791361243\\
12.800599	-2.53542519132093\\
12.819418	-2.53671187539105\\
12.838359	-2.53798491613602\\
12.857595	-2.5392520501536\\
12.876962	-2.54050993730927\\
12.895016	-2.54175946388639\\
12.913205	-2.54300086214042\\
12.931292	-2.54423394846362\\
12.949657	-2.54545711287777\\
12.968039	-2.54666612097029\\
12.986406	-2.54786359566848\\
13.006072	-2.54904802001082\\
13.025641	-2.55021916747552\\
13.045444	-2.5513769076212\\
13.06466	-2.55252137246822\\
13.082218	-2.55365357709747\\
13.100214	-2.55477416280968\\
13.117914	-2.55588528742591\\
13.136469	-2.55698758948181\\
13.154402	-2.55808009547585\\
13.172684	-2.56383858107819\\
13.190662	-2.57148860172763\\
13.208811	-2.57819384365413\\
13.226866	-2.58092895323447\\
13.244993	-2.57988620961379\\
13.263239	-2.58257871185259\\
13.281156	-2.58641040222766\\
13.298776	-2.58883662049734\\
13.316229	-2.59034917491365\\
13.333896	-2.59248226378184\\
13.351539	-2.59502596790386\\
13.370242	-2.5976745631974\\
13.389099	-2.59995362348256\\
13.407939	-2.60195634889691\\
13.426867	-2.60365348126315\\
13.445848	-2.60424096917178\\
13.465817	-2.60044486877606\\
13.484431	-2.59592021408233\\
13.504845	-2.5934316626533\\
13.524145	-2.59132125131277\\
13.543721	-2.59194145913356\\
13.563182	-2.59421322988453\\
13.582868	-2.59670559086412\\
13.601992	-2.59860327359323\\
13.621218	-2.60038764158182\\
13.640592	-2.60250677117591\\
13.661247	-2.60467851927994\\
13.683352	-2.60647933571644\\
13.702964	-2.60814778755715\\
13.723158	-2.60983773219098\\
13.742139	-2.61149008010112\\
13.75966	-2.61310495124039\\
13.777431	-2.61466800767029\\
13.794917	-2.61613191859191\\
13.81214	-2.61749780884615\\
13.829359	-2.61877387571359\\
13.846896	-2.61996348395361\\
13.864372	-2.62106677073779\\
13.881564	-2.62207680086485\\
13.898927	-2.62305313434778\\
13.916333	-2.62401523639739\\
13.93367	-2.62500861696941\\
13.950973	-2.62675920607998\\
13.968834	-2.62955815272448\\
13.987853	-2.63184644283842\\
14.005733	-2.63371455930492\\
14.024357	-2.63495909508567\\
14.042619	-2.63623294841702\\
14.060284	-2.63812242985218\\
14.077923	-2.63992805687453\\
14.096126	-2.64062541107698\\
14.113388	-2.64081063727636\\
14.130516	-2.6413716297325\\
14.148756	-2.64258389637254\\
14.165629	-2.64399853815664\\
14.182699	-2.64537522023533\\
14.199683	-2.64675242316107\\
14.216901	-2.64814933896064\\
14.234076	-2.64952251482375\\
14.252328	-2.6508324002858\\
14.270682	-2.65202143109802\\
14.289061	-2.65311606409892\\
14.306227	-2.65414540000721\\
14.323509	-2.65511435102086\\
14.340653	-2.65605254092034\\
14.357786	-2.65697023317413\\
14.374931	-2.65787213292477\\
14.391979	-2.65875549567271\\
14.409195	-2.65961022610155\\
14.427026	-2.6604239717755\\
14.444145	-2.66122090771791\\
14.462319	-2.66202288320099\\
14.479882	-2.66282943123559\\
14.497103	-2.6636311251076\\
14.514312	-2.66442849254188\\
14.531486	-2.66521816028623\\
14.548511	-2.66599634958104\\
14.567555	-2.66678167251414\\
14.584836	-2.66755868975304\\
14.602322	-2.66831546450004\\
14.619598	-2.66904841760719\\
14.63776	-2.66976558535695\\
14.655565	-2.67047604819438\\
14.673489	-2.67118349807849\\
14.693009	-2.6718871612535\\
14.710287	-2.67258622344343\\
14.727398	-2.67327291459883\\
14.74492	-2.67394021323873\\
14.762232	-2.6746044159942\\
14.780272	-2.67528550957528\\
14.797863	-2.67597817948506\\
14.81511	-2.67666637503303\\
14.832178	-2.6773383265844\\
14.849488	-2.67798532666463\\
14.867443	-2.67915375312233\\
14.88442	-2.68012885014973\\
14.901439	-2.67999124696195\\
14.918788	-2.67941420081342\\
14.936775	-2.67970966296882\\
14.954009	-2.68075870960454\\
14.971254	-2.68202405746872\\
14.988666	-2.68323248350357\\
15.005973	-2.68427302930662\\
15.023098	-2.68516654700601\\
15.040303	-2.68591958759634\\
15.057814	-2.68657894628367\\
15.074925	-2.68718324025347\\
15.092067	-2.6877726139763\\
15.109322	-2.68839060378263\\
15.126397	-2.68910018277657\\
15.143807	-2.68982800209583\\
15.161236	-2.69050854348301\\
15.178502	-2.69114653325793\\
15.195765	-2.69175925694199\\
15.212897	-2.69235869766872\\
15.230117	-2.69295084149282\\
15.24847	-2.69353954456389\\
15.265993	-2.69412908173588\\
15.283443	-2.69471833763157\\
15.300898	-2.69530160914165\\
15.318297	-2.69578799504268\\
15.335556	-2.6962401467837\\
15.352854	-2.69671818553104\\
15.36968	-2.6972461142235\\
15.386792	-2.69781154543099\\
15.404484	-2.69839516789159\\
15.42097	-2.69897945508857\\
15.437972	-2.70029805543308\\
15.45515	-2.70169237882318\\
15.472281	-2.70290617944509\\
15.490203	-2.70544655391823\\
15.51321	-2.70799459133221\\
15.532001	-2.70829149441989\\
15.550682	-2.70957206218416\\
15.56923	-2.70705808996321\\
15.587451	-2.70802510274845\\
15.605746	-2.71138613478139\\
15.624984	-2.71506216539348\\
15.643379	-2.71680528352441\\
15.66249	-2.71614566485298\\
15.680895	-2.71631922773313\\
15.699338	-2.7174232660616\\
15.718589	-2.71957048231315\\
15.739635	-2.72182734212231\\
15.758742	-2.72428795269907\\
15.776856	-2.72709562220501\\
15.79485	-2.72974668289715\\
15.812748	-2.73244777401271\\
15.830669	-2.73497796607344\\
15.84854	-2.73706894616363\\
15.866462	-2.73909358324413\\
15.884887	-2.74247225998842\\
15.903465	-2.74448181662837\\
15.92162	-2.74641214984818\\
15.94017	-2.74724861181537\\
15.958476	-2.74879614809572\\
15.976179	-2.75057118918379\\
15.993971	-2.75179723273677\\
16.011946	-2.75176460430441\\
16.032102	-2.75155469527412\\
16.052574	-2.75230118339911\\
16.072677	-2.75562435535902\\
16.091181	-2.75814306085855\\
16.109801	-2.76070687948264\\
16.128043	-2.7629792025426\\
16.146459	-2.7647492557146\\
16.164908	-2.7681363507337\\
16.182607	-2.77189603873133\\
16.200591	-2.77547700795287\\
16.21853	-2.77886927079903\\
16.236728	-2.78195864267206\\
16.254246	-2.7848312319533\\
16.271452	-2.78780744527618\\
16.289065	-2.79063400085775\\
16.306408	-2.79315984826318\\
16.324098	-2.79542370153729\\
16.341767	-2.79739207906271\\
16.359194	-2.79912787711581\\
16.376541	-2.80068158341578\\
16.394049	-2.80223340038008\\
16.411402	-2.80370799261789\\
16.429219	-2.80513089707919\\
16.447188	-2.80651930273339\\
16.465405	-2.80780164934065\\
16.483145	-2.8089038269776\\
16.50064	-2.8099038919356\\
16.519351	-2.81082646573428\\
16.537118	-2.81175730433707\\
16.555743	-2.81269145812354\\
16.572979	-2.81365473112067\\
16.591071	-2.81464524234927\\
16.610077	-2.81566473379016\\
16.628576	-2.81669538292548\\
16.646559	-2.81772256164423\\
16.663785	-2.81872917022005\\
16.681184	-2.81971042160248\\
16.698488	-2.82066220122981\\
16.716722	-2.82157799903735\\
16.733973	-2.82246765065179\\
16.752485	-2.82334412723038\\
16.771131	-2.82420910266902\\
16.788698	-2.8250631052417\\
16.806407	-2.82591249638355\\
16.825122	-2.82675326490676\\
16.84229	-2.82758063105002\\
16.859631	-2.82840247934969\\
16.877555	-2.8292199028706\\
16.895434	-2.8299535719374\\
16.913458	-2.82879614633637\\
16.931763	-2.82599317852751\\
16.951845	-2.82244918410945\\
16.971748	-2.81991490047453\\
16.991298	-2.81969301737799\\
17.010723	-2.82080872063209\\
17.030368	-2.82243620204393\\
17.049242	-2.82366675794428\\
17.066896	-2.82537851206778\\
17.0851	-2.82733000938733\\
17.102788	-2.82947014178449\\
17.120524	-2.83182334180304\\
17.138331	-2.83480204017672\\
17.157023	-2.83692515653531\\
17.174752	-2.83837581883669\\
17.191893	-2.84041550195791\\
17.210207	-2.84313090079972\\
17.228521	-2.84606831635279\\
17.247221	-2.84907070829929\\
17.265593	-2.85192687546549\\
17.282636	-2.85464582123984\\
17.300821	-2.85712836035113\\
17.317719	-2.85941506220121\\
17.334428	-2.86144104530011\\
17.351231	-2.86336959294818\\
17.369056	-2.86517421263338\\
17.386521	-2.86683752354764\\
17.403935	-2.86833267261742\\
17.421116	-2.86974519616011\\
17.438418	-2.87110765480515\\
17.456395	-2.87241253586712\\
17.473892	-2.8736724009767\\
17.490507	-2.8748870113202\\
17.507206	-2.87603793746447\\
17.525148	-2.87714906074579\\
17.54247	-2.87821462067371\\
17.559527	-2.87926787948308\\
17.57771	-2.88030227164866\\
17.59516	-2.88130642746552\\
17.612195	-2.88228827058325\\
17.629027	-2.8832546953483\\
17.646223	-2.88421529714266\\
17.663216	-2.88516935449281\\
17.681162	-2.88611047083473\\
17.69908	-2.88703762547726\\
17.717054	-2.88795181710418\\
17.734792	-2.8888339644892\\
17.752517	-2.88958856903973\\
17.770427	-2.89030687697453\\
17.78831	-2.89110761276352\\
17.806264	-2.89196129228068\\
17.824284	-2.89291266692249\\
17.842705	-2.89389923325342\\
17.860699	-2.89484306668391\\
17.878628	-2.89571356768026\\
17.896467	-2.89653457262447\\
17.913219	-2.8973261680787\\
17.929895	-2.89809581360659\\
17.94662	-2.89885273553069\\
17.96339	-2.8996062831254\\
17.979925	-2.9003614842274\\
17.996663	-2.90111368385282\\
18.013497	-2.90183850246193\\
18.029986	-2.90255948404355\\
18.046981	-2.90328613293309\\
18.064148	-2.90400916730905\\
18.081118	-2.90473796563733\\
18.098049	-2.90546548832833\\
18.116538	-2.90619291313859\\
18.135558	-2.90691222350705\\
18.153589	-2.90761420088229\\
18.171756	-2.90828662438978\\
18.190029	-2.90893366523528\\
18.208117	-2.9095850786494\\
18.226353	-2.91024559620969\\
18.244698	-2.91091269894914\\
18.262701	-2.91158178722246\\
18.279943	-2.91224865987307\\
18.296997	-2.91291325205159\\
18.313933	-2.91357262446787\\
18.330647	-2.91422915009415\\
18.347475	-2.91488308613037\\
18.364706	-2.91553361428071\\
18.381155	-2.9161814081661\\
18.397714	-2.91682613248382\\
18.4144	-2.91746783015974\\
18.431027	-2.91810719810435\\
18.448992	-2.91874407085544\\
18.468511	-2.91937830787427\\
18.486937	-2.92000971354878\\
18.504343	-2.92063809487242\\
18.52191	-2.92126333536178\\
18.539743	-2.92188518858058\\
18.557648	-2.9225037373752\\
18.575353	-2.92291085266751\\
18.593886	-2.92202265018158\\
18.61202	-2.92059860864215\\
18.629279	-2.91971863682733\\
18.646681	-2.91914947197528\\
18.663463	-2.91919635712189\\
18.680226	-2.91980282520743\\
18.696749	-2.92069687953341\\
18.713192	-2.92157649871896\\
18.729692	-2.92246398978225\\
18.747172	-2.92344872600422\\
18.763345	-2.9244439797017\\
18.780499	-2.92541934238516\\
18.800317	-2.92629696318704\\
18.817165	-2.92714509673714\\
18.833949	-2.9279833301099\\
18.850562	-2.92880977224618\\
18.867038	-2.92965123933527\\
18.883215	-2.93048045376862\\
18.899815	-2.93124679624786\\
18.917277	-2.93193071958325\\
18.934233	-2.93255944666531\\
18.951181	-2.93316916089175\\
18.968367	-2.93375268747563\\
18.985746	-2.93430978747703\\
19.002834	-2.93485264135093\\
19.019965	-2.93540252443086\\
19.037116	-2.93596237266672\\
19.055154	-2.93652901548347\\
19.071381	-2.93709752305457\\
19.088082	-2.93766488480647\\
19.104867	-2.93823066848148\\
19.121446	-2.93879673416747\\
19.137836	-2.93936190381833\\
19.154394	-2.93992546525441\\
19.171102	-2.9404864548639\\
19.187818	-2.94104498109782\\
19.204287	-2.94160305632589\\
19.220758	-2.94216037121737\\
19.23743	-2.94271424796909\\
19.254276	-2.94328353908502\\
19.271192	-2.94384211304576\\
19.288913	-2.94437575559585\\
19.308958	-2.94488573299692\\
19.327674	-2.94729192277089\\
19.347222	-2.94925264611711\\
19.365981	-2.94878668247161\\
19.384521	-2.94445295405655\\
19.4027	-2.94063112865924\\
19.420607	-2.93977055489881\\
19.439962	-2.94000944187657\\
19.45928	-2.94109127838949\\
19.478619	-2.94296040294479\\
19.497387	-2.94377894594232\\
19.515639	-2.94529306153901\\
19.533896	-2.94731318959207\\
19.551819	-2.9499406772848\\
19.570826	-2.95285034240529\\
19.591039	-2.95603045805151\\
19.611475	-2.95990578313057\\
19.631328	-2.9642121003434\\
19.650022	-2.96811803157223\\
19.668124	-2.97203671379933\\
19.685899	-2.97614850433534\\
19.703	-2.98034338913027\\
19.720352	-2.98439698253228\\
19.737775	-2.98825051570272\\
19.755177	-2.99184138884088\\
19.772724	-2.99515688344527\\
19.789946	-2.99825552418044\\
19.807279	-3.00122063104264\\
19.824925	-3.00399528296238\\
19.842572	-3.00659041263198\\
19.860165	-3.00919008416222\\
19.877836	-3.0116842027845\\
19.89552	-3.01408559971759\\
19.913361	-3.01646073785318\\
19.931893	-3.01886106083832\\
19.951961	-3.02116843315054\\
19.96936	-3.02333384168459\\
19.986538	-3.02540501109161\\
20.00509	-3.02745054825204\\
20.023809	-3.02950544348928\\
20.042471	-3.0315412463909\\
20.061052	-3.03354565795102\\
20.079472	-3.03555561164269\\
20.096751	-3.03746287694433\\
20.114108	-3.03927227077071\\
20.131464	-3.0410522395535\\
20.148664	-3.04282888907031\\
20.165996	-3.04458403496282\\
20.184053	-3.04628831455664\\
20.201512	-3.04794490423311\\
20.218999	-3.04956792266634\\
20.237758	-3.05115038737757\\
20.256348	-3.05270759423035\\
20.275086	-3.0542379160172\\
20.292368	-3.0557166296262\\
20.309555	-3.05715252978953\\
20.326843	-3.05856198516075\\
20.34427	-3.05994983119833\\
20.362993	-3.06131445157004\\
20.381285	-3.06265718044347\\
20.399797	-3.06398121170978\\
20.418605	-3.06528386203988\\
20.436735	-3.06657115188586\\
20.455612	-3.06783482463395\\
20.486591	-3.06907209506314\\
20.503807	-3.07029389240068\\
20.522146	-3.0715065404421\\
20.540601	-3.07270545695487\\
20.559171	-3.07387595033888\\
20.576468	-3.07502555309981\\
20.593813	-3.07616212329577\\
20.611307	-3.0772861366383\\
20.628501	-3.07840109779162\\
20.645565	-3.07950662131127\\
20.662775	-3.08060429740036\\
20.681382	-3.08169349774367\\
20.699803	-3.08277271468748\\
20.717871	-3.08384206014155\\
20.736062	-3.08490065401957\\
20.754419	-3.08595140358906\\
20.772884	-3.08699390309369\\
20.796634	-3.08803009748036\\
20.815091	-3.08906112403298\\
20.832489	-3.09008584070117\\
20.849947	-3.09110194864762\\
20.86742	-3.09210916964239\\
20.88512	-3.09312002326644\\
20.902654	-3.09420194847059\\
20.920538	-3.09534742307465\\
20.938344	-3.09607159383405\\
20.955895	-3.09690268666719\\
20.973317	-3.09790304075639\\
20.990699	-3.0990239120769\\
21.008267	-3.10021266962487\\
21.025567	-3.10137801743137\\
21.043098	-3.10249479046508\\
21.060296	-3.10319410494642\\
21.077522	-3.10340372124333\\
21.095118	-3.10370715944532\\
21.113507	-3.10428716041721\\
21.130402	-3.10514050926399\\
21.147213	-3.10616771941006\\
21.164125	-3.10729924775661\\
21.181285	-3.10839565634596\\
21.198559	-3.10944768716508\\
21.215785	-3.11044306367417\\
21.232892	-3.11138788113619\\
21.250275	-3.11229033540186\\
21.267274	-3.11317180675687\\
21.283797	-3.11404939417597\\
21.300185	-3.1149367992516\\
21.316798	-3.11583270069611\\
21.333549	-3.1167408597358\\
21.350114	-3.11766269928328\\
21.36649	-3.11859229545313\\
21.384095	-3.11952472514229\\
21.400943	-3.12045523373629\\
21.418808	-3.12138113571722\\
21.436646	-3.12242069505848\\
21.454773	-3.12342632013625\\
21.471368	-3.12443706120668\\
21.488074	-3.12542915317538\\
21.506145	-3.12636490693892\\
21.523424	-3.12728674311139\\
21.54045	-3.12818317185292\\
21.557481	-3.12904178026873\\
21.576023	-3.12989405227641\\
21.594688	-3.13075611178487\\
21.61277	-3.13163057730836\\
21.63093	-3.1325152101998\\
21.649108	-3.1334055858202\\
21.667529	-3.13429647975678\\
21.685494	-3.13518521529394\\
21.703913	-3.13606906359491\\
21.722298	-3.13694843039347\\
21.740362	-3.13782002429818\\
21.758432	-3.13868853542864\\
21.77651	-3.13955490328384\\
21.793932	-3.14042020132488\\
21.811507	-3.14128445985318\\
21.82868	-3.14214730630684\\
21.846053	-3.14300914702784\\
21.864476	-3.14386987537368\\
21.8823	-3.14472945011751\\
21.899945	-3.14558779990977\\
21.917782	-3.14644144501661\\
21.935335	-3.14729308378986\\
21.952843	-3.14814094381053\\
21.970509	-3.14898786683619\\
21.98816	-3.14983393345506\\
22.006064	-3.15067887123458\\
22.023815	-3.1515266870294\\
22.041197	-3.15235991329134\\
22.058793	-3.15318264207409\\
22.076637	-3.15400759606775\\
22.094349	-3.15484192824997\\
22.112003	-3.1556882886145\\
22.129552	-3.15654018325553\\
22.150504	-3.15739202219296\\
22.170424	-3.15823937024102\\
22.189382	-3.15908012138113\\
22.20846	-3.1599498705441\\
22.22581	-3.16078578141711\\
22.243147	-3.16162345695817\\
22.260051	-3.16246344809111\\
22.277154	-3.16330134134718\\
22.294337	-3.1641321525864\\
22.311259	-3.16496515979962\\
22.328243	-3.16579803724668\\
22.345639	-3.166628473044\\
22.363687	-3.16745696926183\\
22.381968	-3.16828519689027\\
22.400666	-3.16911179727506\\
22.419151	-3.16993862125378\\
22.437451	-3.17246095945981\\
22.456202	-3.17709063807671\\
22.474957	-3.18002620744995\\
22.494205	-3.18169035209279\\
22.512924	-3.18287970408931\\
22.531148	-3.18382525784752\\
22.548837	-3.18523938438132\\
22.568199	-3.18687634679324\\
22.585277	-3.18844886882408\\
22.602588	-3.19000763720549\\
22.620286	-3.19143364101973\\
22.637439	-3.1927691556244\\
22.654241	-3.19400303450921\\
22.671531	-3.1951855839275\\
22.68842	-3.19627047650404\\
22.705315	-3.19726843826502\\
22.722275	-3.1982540105782\\
22.739845	-3.19923764948539\\
22.7573	-3.20020685048932\\
22.7743	-3.20117134202331\\
22.791451	-3.20213164962817\\
22.808379	-3.2030706929807\\
22.825189	-3.20399604639064\\
22.842112	-3.20491325952681\\
22.858958	-3.20582694296849\\
22.875985	-3.20672251257163\\
22.892848	-3.20760857857269\\
22.910011	-3.20848456348655\\
22.92762	-3.20934938429885\\
22.94528	-3.2102073012171\\
22.961736	-3.21105748021106\\
22.978194	-3.21190079432341\\
22.994796	-3.21273478741802\\
23.011623	-3.21356697645107\\
23.029464	-3.21439759109992\\
23.046235	-3.21522614920056\\
23.063	-3.21605287302599\\
23.079994	-3.21687692075031\\
23.096893	-3.2176946785277\\
23.113576	-3.21850948185078\\
23.131157	-3.21932146409681\\
23.148069	-3.2201311058789\\
23.16542	-3.22115403710385\\
23.182326	-3.22235861138658\\
23.202668	-3.22351056439449\\
23.221269	-3.22452297299555\\
23.23846	-3.22534456785141\\
23.255502	-3.22623710607346\\
23.2735	-3.22784375218354\\
23.291738	-3.22967799151358\\
23.310528	-3.2316226887705\\
23.330442	-3.2331693398219\\
23.348076	-3.23434647026883\\
23.36547	-3.23567039646126\\
23.382555	-3.23696870061455\\
23.400054	-3.23801565560805\\
23.417767	-3.23889372750419\\
23.435205	-3.23975115115725\\
23.453829	-3.24060620235316\\
23.472172	-3.24147135465747\\
23.491082	-3.24233825221916\\
23.509412	-3.24318449841836\\
23.527545	-3.24400660071456\\
23.545829	-3.24456580994093\\
23.564529	-3.24492899601383\\
23.583259	-3.24546866149463\\
23.601774	-3.24613123842958\\
23.61877	-3.24687412031487\\
23.636508	-3.24773187994195\\
23.654125	-3.24885033030915\\
23.671354	-3.25018818220143\\
23.688542	-3.25020189716546\\
23.705528	-3.2499995798248\\
23.72208	-3.24907246443654\\
23.738845	-3.24802029452075\\
23.755365	-3.24803390388644\\
23.771767	-3.24896517581591\\
23.789369	-3.2498468403738\\
23.805816	-3.25107946876391\\
23.822635	-3.25265352446804\\
23.840231	-3.25451095864752\\
23.85719	-3.25649789325693\\
23.874035	-3.25848146606251\\
23.890718	-3.26045844469556\\
23.907305	-3.26233358090401\\
23.924134	-3.26412546347957\\
23.941713	-3.26580901761702\\
23.958126	-3.26735395773713\\
23.97472	-3.26870580827583\\
23.991396	-3.26991335293243\\
24.008132	-3.27102080565946\\
24.025044	-3.2720774444302\\
24.042252	-3.27309845620773\\
24.059932	-3.27409161568966\\
24.076611	-3.27505938387333\\
24.093455	-3.27600311114849\\
24.110251	-3.27693348303714\\
24.127073	-3.27785656173221\\
24.143772	-3.27876902308053\\
24.160669	-3.27967121080989\\
24.177492	-3.28056676607996\\
24.194318	-3.28145477102855\\
24.21102	-3.2823351854659\\
24.227951	-3.2832153792695\\
24.244839	-3.28409463092991\\
24.261735	-3.28496809850627\\
24.279532	-3.28584816749623\\
24.298672	-3.28673511280049\\
24.319014	-3.28773905123116\\
24.337611	-3.28916735000437\\
24.355155	-3.28894239211944\\
24.37263	-3.28833405920038\\
24.390006	-3.28824999423235\\
24.407734	-3.28792247942789\\
24.424223	-3.28907107103649\\
24.441028	-3.28963933898175\\
24.457563	-3.2893720996212\\
24.475858	-3.28939865338586\\
24.493643	-3.29006379909474\\
24.510451	-3.29125991866776\\
24.527334	-3.29280980895811\\
24.543977	-3.29454126031789\\
24.561948	-3.29627584472993\\
24.579801	-3.2977459804915\\
24.597783	-3.29910793885367\\
24.616413	-3.295958501402\\
24.635298	-3.28648184020625\\
24.653625	-3.27715771486267\\
24.671265	-3.27146580249882\\
24.688751	-3.26968224029426\\
24.706291	-3.27227474785299\\
24.723193	-3.27757653448464\\
24.739774	-3.2832339673932\\
24.756455	-3.28897967454782\\
24.773153	-3.29472426504933\\
24.790864	-3.2997985077843\\
24.807228	-3.30364964507161\\
24.823689	-3.30669739536823\\
24.840387	-3.30912386051721\\
24.857024	-3.31129590522579\\
24.873686	-3.3134758127274\\
24.890338	-3.31571808261367\\
24.906483	-3.31791536121221\\
24.922573	-3.32002476456142\\
24.939035	-3.32195890597752\\
24.955219	-3.32371761164088\\
24.971351	-3.32537817473383\\
24.987102	-3.32696884434483\\
25.004534	-3.32849846117623\\
25.022158	-3.32996768099599\\
25.040582	-3.33138732162093\\
25.057954	-3.33278570577361\\
25.075651	-3.33415850641502\\
25.092974	-3.33550724443592\\
25.110542	-3.33690658730011\\
25.128245	-3.33833063792974\\
25.145408	-3.33975269024095\\
25.161603	-3.34114483697205\\
25.177716	-3.34247661276386\\
25.194009	-3.34380860794932\\
25.210279	-3.34503152072076\\
25.226448	-3.34620510452335\\
25.242805	-3.34730972292965\\
25.258966	-3.348396906794\\
25.275601	-3.34949281316898\\
25.292269	-3.35058097953939\\
25.309651	-3.35164896677518\\
25.326054	-3.35268963640938\\
25.342592	-3.35371829171094\\
25.360169	-3.35473859901388\\
25.377682	-3.35575062802579\\
25.395236	-3.35674872891247\\
25.41143	-3.35773360999773\\
25.427653	-3.35870497950234\\
25.443868	-3.35966309157058\\
25.46127	-3.36061134055595\\
25.477604	-3.36154481749917\\
25.493956	-3.36245467497698\\
25.511333	-3.36335788404198\\
25.527187	-3.36425799576542\\
25.543014	-3.36515387534144\\
25.559057	-3.36604571668922\\
25.575169	-3.36692898210717\\
25.591204	-3.36780425145047\\
25.608606	-3.3686718542043\\
25.626189	-3.36953299860159\\
25.64381	-3.37039237755729\\
25.661644	-3.37124396242474\\
25.679052	-3.37208731669709\\
25.696775	-3.37292148261045\\
25.713037	-3.37375049722684\\
25.729462	-3.37457526431218\\
25.745972	-3.37539453843672\\
25.762449	-3.37620880082327\\
25.778738	-3.37701849130072\\
25.795034	-3.37782381796872\\
25.811539	-3.37862531983763\\
25.828217	-3.37942340642102\\
25.844335	-3.38021785614032\\
25.860432	-3.38101295718155\\
25.876424	-3.38180387409829\\
25.892716	-3.38258504049147\\
25.909036	-3.38335749601396\\
25.925255	-3.38412571042519\\
25.941335	-3.38490813708003\\
25.957492	-3.38566279151168\\
25.974513	-3.38639047041422\\
25.991273	-3.38712236551063\\
26.007582	-3.38786566507912\\
26.024175	-3.38861274588927\\
26.040532	-3.38935001230813\\
26.057076	-3.39008226548533\\
26.07313	-3.39081043976418\\
26.089345	-3.39153550633312\\
26.10571	-3.39225936764244\\
26.122463	-3.39298105576954\\
26.138953	-3.39370074609362\\
26.155374	-3.39441855243109\\
26.171756	-3.3951340418107\\
26.188126	-3.39584862508291\\
26.204382	-3.39656146863059\\
26.220684	-3.39727269984351\\
26.237176	-3.39798415366404\\
26.253544	-3.39869238193546\\
26.269924	-3.39939386072178\\
26.286124	-3.40009194227238\\
26.302574	-3.40078946611937\\
26.319095	-3.4014858780606\\
26.335262	-3.40218049512881\\
26.351674	-3.40287301227028\\
26.368269	-3.40356303059496\\
26.384787	-3.40425080242307\\
26.401036	-3.40493651925106\\
26.417636	-3.40561942159281\\
26.434006	-3.40629846395264\\
26.450301	-3.40697468614597\\
26.466636	-3.40764868958765\\
26.48291	-3.40832084750736\\
26.500058	-3.40902888635186\\
26.515894	-3.40976270505769\\
26.533027	-3.41044460621519\\
26.550802	-3.41111073644851\\
26.567155	-3.4117564471679\\
26.583656	-3.4123963593493\\
26.601529	-3.41304835313204\\
26.617744	-3.4137135800799\\
26.634051	-3.41438132496242\\
26.650296	-3.41504881767124\\
26.666662	-3.41571651855912\\
26.683149	-3.41638098153091\\
26.699763	-3.41703965857121\\
26.715955	-3.41769211921635\\
26.732187	-3.41833827104219\\
26.748196	-3.41897963034426\\
26.764388	-3.41961725786327\\
26.780603	-3.42025361737178\\
26.797767	-3.42088945479004\\
26.815279	-3.42152632064371\\
26.832224	-3.42216402584884\\
26.849027	-3.42280200048417\\
26.865508	-3.42343938474611\\
26.882219	-3.42407579488718\\
26.900058	-3.424720258884\\
26.916298	-3.4253554835434\\
26.932611	-3.42598859255217\\
26.948821	-3.42662368553649\\
26.964964	-3.42725786061714\\
26.981186	-3.42789208335468\\
26.998679	-3.42851522011064\\
27.014933	-3.42910720399739\\
27.031337	-3.42969492964345\\
27.047541	-3.43029144401299\\
27.06367	-3.43090264385777\\
27.079873	-3.43152549308994\\
27.096348	-3.4321549265219\\
27.112679	-3.43278307527172\\
27.128741	-3.43340861767351\\
27.144771	-3.43402992446749\\
27.161028	-3.43464785681243\\
27.177612	-3.43526679840454\\
27.194213	-3.43588133703395\\
27.210771	-3.43649293554743\\
27.226984	-3.43710136281968\\
27.243098	-3.43771363618815\\
27.26048	-3.43832430168902\\
27.277118	-3.43893509234698\\
27.293473	-3.43953926357807\\
27.309783	-3.44013543823597\\
27.326194	-3.44076445005069\\
27.342534	-3.44135343531473\\
27.358796	-3.44203077688707\\
27.375067	-3.44279108372322\\
27.392709	-3.44605969372427\\
27.411471	-3.44789632397932\\
27.430427	-3.44823537099399\\
27.448645	-3.44789763136067\\
27.46589	-3.44624508602867\\
27.482583	-3.45017689215716\\
27.499072	-3.45738870254819\\
27.515552	-3.46239825970207\\
27.532184	-3.46721722159214\\
27.548193	-3.472157073215\\
27.564279	-3.47807337122809\\
27.580527	-3.48348336702931\\
27.596575	-3.48849330617215\\
27.612594	-3.49273724779599\\
27.628618	-3.49628769494173\\
27.644352	-3.49932029979491\\
27.660304	-3.50212084831966\\
27.677486	-3.50470797053325\\
27.694349	-3.50706461412708\\
27.710395	-3.50918332479292\\
27.726368	-3.51110554347213\\
27.742534	-3.51292805530704\\
27.758545	-3.51473018918647\\
27.774615	-3.51643773494917\\
27.790827	-3.51799399238953\\
27.80696	-3.51944605721689\\
27.822937	-3.52080334942706\\
27.839078	-3.52214078810211\\
27.855066	-3.52349665126002\\
27.871023	-3.52484765365084\\
27.886802	-3.52616486544432\\
27.902861	-3.5274396998132\\
27.919158	-3.52867692374789\\
27.935182	-3.52986253630511\\
27.950714	-3.53099978802766\\
27.966473	-3.53208643613695\\
27.98206	-3.53311921815757\\
27.996606	-3.53414818803612\\
28.015446	-3.53514159774861\\
28.029589	-3.53610516058723\\
28.043668	-3.5370674483596\\
28.058011	-3.53802799900243\\
28.072012	-3.53898702256999\\
28.087515	-3.53994297385368\\
28.103204	-3.54089295983997\\
28.118975	-3.54182788569461\\
28.13478	-3.54275303158491\\
28.150584	-3.54366515317698\\
28.167158	-3.54456290979239\\
28.182555	-3.54544416970495\\
28.197953	-3.54631249455732\\
28.213393	-3.54716724052705\\
28.228856	-3.54800747542032\\
28.244096	-3.54884589151255\\
28.260241	-3.54969047471567\\
28.275397	-3.55054041030174\\
28.290624	-3.5513866074431\\
28.306446	-3.5516629528789\\
28.323493	-3.55004876662576\\
28.339774	-3.54910740285544\\
28.356129	-3.54940015866063\\
28.371975	-3.54957624141778\\
28.388813	-3.55051177414013\\
28.404925	-3.55230488944995\\
28.420984	-3.55399269595245\\
28.438244	-3.55562148446198\\
28.455395	-3.55852041341106\\
28.472998	-3.56277741183769\\
28.49013	-3.56537645817965\\
28.505734	-3.56729896238594\\
28.521452	-3.56837920571728\\
28.537223	-3.57069687899304\\
28.552999	-3.57375034514287\\
28.568948	-3.5769815347208\\
28.58469	-3.57993124388432\\
28.600559	-3.58223550485225\\
28.617559	-3.58436430705591\\
28.633178	-3.58639114910682\\
28.648829	-3.58829338346072\\
28.674086	-3.59010592463388\\
28.689989	-3.59186844633065\\
28.705842	-3.59361061745013\\
28.723001	-3.59541700706308\\
28.739875	-3.5972392374211\\
28.756982	-3.59901902081671\\
28.773804	-3.60072876701164\\
28.790657	-3.60235554387697\\
28.807194	-3.60391566083951\\
28.823509	-3.60541750038825\\
28.838834	-3.60686517413337\\
28.855187	-3.60828327680495\\
28.878012	-3.60967851183099\\
28.896094	-3.61104764347621\\
28.912647	-3.61238744218534\\
28.928364	-3.61370557178914\\
28.944311	-3.61500211266856\\
28.959978	-3.61627300446293\\
28.976847	-3.6175085694958\\
28.993638	-3.6187190925048\\
29.010343	-3.61990395462512\\
29.027021	-3.62106236852447\\
29.043447	-3.62218874212601\\
29.058967	-3.6232962359047\\
29.074772	-3.62438050699043\\
29.090245	-3.62544663844074\\
29.106041	-3.62652345350105\\
29.121598	-3.62758607830968\\
29.138652	-3.62862077010717\\
29.155104	-3.62963345923222\\
29.170901	-3.63062524281305\\
29.18708	-3.63160176023209\\
29.203823	-3.63256400877223\\
29.219775	-3.63351280441408\\
29.236766	-3.63444965197647\\
29.252376	-3.63537724561641\\
29.267886	-3.63629608022395\\
29.283353	-3.63720673624274\\
29.298826	-3.63811179249359\\
29.314132	-3.63900808217963\\
29.329521	-3.63989351284171\\
29.345025	-3.64077303452933\\
29.360473	-3.64165734829995\\
29.375763	-3.64253847705386\\
29.391109	-3.64340808944323\\
29.406555	-3.64425752465482\\
29.422017	-3.64512813797785\\
29.437498	-3.64603037398031\\
29.452964	-3.64693419220134\\
29.468608	-3.64781982862331\\
29.484314	-3.64869556966783\\
29.499733	-3.64953680139476\\
29.517524	-3.65033452631473\\
29.532723	-3.65111038992432\\
29.547989	-3.65187179916608\\
29.563509	-3.65263165397987\\
29.578995	-3.65339917289667\\
29.59447	-3.65417392745115\\
29.611245	-3.65495076679915\\
29.629851	-3.65572575034422\\
29.646392	-3.65649547133865\\
29.663055	-3.65725869099125\\
29.679561	-3.65801560222988\\
29.696181	-3.6587658889344\\
29.712835	-3.65951097871196\\
29.729694	-3.66025197036565\\
29.746262	-3.66098977731067\\
29.762501	-3.66172505272974\\
29.77837	-3.66245781868505\\
29.794173	-3.66318806949427\\
29.810098	-3.66391933939501\\
29.825915	-3.66465189715836\\
29.840644	-3.66537683027611\\
29.855535	-3.66609257932884\\
29.870474	-3.66680593680371\\
29.885293	-3.66752130624335\\
29.900004	-3.66823713020415\\
29.915013	-3.66895125919929\\
29.930436	-3.6696624063376\\
29.945218	-3.6703705242789\\
29.960149	-3.67107564653464\\
29.975044	-3.67177791568756\\
29.989934	-3.67247762521702\\
30.005073	-3.67317476686189\\
30.019764	-3.67386982039485\\
30.034608	-3.67456275225581\\
30.049764	-3.6752533439437\\
30.064472	-3.67594208323584\\
30.079198	-3.67662688179912\\
30.094042	-3.6773091993965\\
30.109101	-3.67799049370386\\
30.124947	-3.67867055424752\\
30.140032	-3.67934878337406\\
30.156083	-3.68002564261481\\
30.174944	-3.6807009888986\\
30.189653	-3.68137485389665\\
30.204663	-3.68204732584417\\
30.219913	-3.68271803528626\\
30.235828	-3.683388367444\\
30.250667	-3.6840581347269\\
30.265506	-3.6847267446912\\
30.280514	-3.68539381447892\\
30.296183	-3.68605960164347\\
30.310979	-3.686723825617\\
30.326833	-3.68738683072007\\
30.34286	-3.6880484797657\\
30.35914	-3.68870918905465\\
30.375403	-3.6893688790881\\
30.391421	-3.69002753697797\\
30.407361	-3.69068536065734\\
30.423625	-3.69134246181247\\
30.439964	-3.69199838138357\\
30.456574	-3.69265355614204\\
30.472503	-3.69330782394867\\
30.488502	-3.69396077447938\\
30.504663	-3.69461258495048\\
30.520054	-3.69526350770453\\
30.534963	-3.69591332015733\\
30.549899	-3.69656217381387\\
30.56543	-3.69721009952313\\
30.580542	-3.69785735636564\\
30.595702	-3.69850395977021\\
30.610776	-3.69914990223785\\
30.625781	-3.69979512671721\\
30.641541	-3.70043968565801\\
30.656542	-3.70108340665281\\
30.671601	-3.70172642238339\\
30.686568	-3.70236876361251\\
30.701633	-3.70301046109334\\
30.716687	-3.70365163033109\\
30.733963	-3.70429233515028\\
30.751169	-3.7049323562382\\
30.766391	-3.70557194848058\\
30.781462	-3.70621110287758\\
30.796603	-3.70684929520545\\
30.812546	-3.70748685072739\\
30.827802	-3.70812390637158\\
30.842924	-3.70876050480982\\
30.858997	-3.7093967890581\\
30.875029	-3.71003248125726\\
30.891168	-3.71066780449085\\
30.907355	-3.7113028423643\\
30.923574	-3.711937336557\\
30.940082	-3.71257150548061\\
30.955583	-3.71320530847848\\
30.970824	-3.71383874533845\\
30.986509	-3.71447170520446\\
31.0021	-3.71510430246423\\
31.017855	-3.71573672212106\\
31.03335	-3.71636878316996\\
31.048681	-3.71700048775829\\
31.064351	-3.71763163783106\\
31.080412	-3.71826243452197\\
31.095365	-3.71889297124539\\
31.110125	-3.71952315714749\\
31.125155	-3.72015302553955\\
31.140172	-3.72078261171802\\
31.155346	-3.72141198578569\\
31.171291	-3.72204118575237\\
31.186538	-3.72267010299777\\
31.201566	-3.72329870150864\\
31.217627	-3.72392701504099\\
31.235081	-3.72455935468405\\
31.251631	-3.72519320139593\\
31.267784	-3.72582083641425\\
31.282768	-3.7264445623379\\
31.297536	-3.72706692093948\\
31.31265	-3.72769271449726\\
31.329177	-3.72832004514467\\
31.345613	-3.72894751423246\\
31.361174	-3.72957468649347\\
31.37705	-3.73020118799327\\
31.392327	-3.73082678550312\\
31.407689	-3.73145164945547\\
31.423187	-3.73207604003378\\
31.438918	-3.73270023306031\\
31.454461	-3.7333243047341\\
31.469907	-3.73394828541932\\
31.485214	-3.73457215462894\\
31.500787	-3.73519582706539\\
31.516151	-3.73581927702182\\
31.531925	-3.73644253750865\\
31.547799	-3.73706570665526\\
31.565023	-3.73768876479629\\
31.581101	-3.73831167104968\\
31.59633	-3.73893434618085\\
31.611494	-3.73955680850218\\
31.626704	-3.74017902828525\\
31.642046	-3.74080102351188\\
31.657131	-3.74142281752084\\
31.673817	-3.74204440101272\\
31.688599	-3.74266577030413\\
31.703675	-3.74328697698405\\
31.718656	-3.74390803854357\\
31.733783	-3.74452894621448\\
31.74889	-3.74514966115602\\
31.765379	-3.74577021398061\\
31.782365	-3.74639055441974\\
31.799313	-3.74698526072805\\
31.818094	-3.74704095790405\\
31.83469	-3.74691941327082\\
31.852049	-3.74732436737719\\
31.871219	-3.74821241907699\\
31.888412	-3.74920478983853\\
31.904013	-3.75009779022466\\
31.919333	-3.75088196470074\\
31.935406	-3.75152442413128\\
31.953368	-3.75211506723935\\
31.971127	-3.75272811026948\\
31.991395	-3.7533768697851\\
32.011166	-3.75405367992231\\
32.028306	-3.75474401701224\\
32.045551	-3.75544503939587\\
32.066667	-3.75615254292439\\
32.085273	-3.75686037166687\\
32.100927	-3.75755750652809\\
32.116389	-3.75824132033863\\
32.131657	-3.75890965497233\\
32.147099	-3.7595642092848\\
32.16338	-3.76020459843402\\
32.178613	-3.7608280745685\\
32.193849	-3.76144441352412\\
32.209134	-3.76205961670101\\
32.224372	-3.76267805025942\\
32.244228	-3.76330054774973\\
32.259464	-3.76392640896831\\
32.274739	-3.76455509770986\\
32.289854	-3.76518578445189\\
32.304955	-3.76581777530347\\
32.319942	-3.76645129440082\\
32.33553	-3.76708437780174\\
32.350887	-3.76771402273867\\
32.366067	-3.76834217118162\\
32.381063	-3.76896868331366\\
32.396158	-3.76959350520594\\
32.413571	-3.77021627298473\\
32.428958	-3.77083769674503\\
32.444414	-3.77145838926542\\
32.459805	-3.77207767490187\\
32.475353	-3.77269616895751\\
32.490942	-3.77331465091719\\
32.50642	-3.7739333207249\\
32.522055	-3.77455195966835\\
32.537665	-3.77516984860169\\
32.553153	-3.77578719810883\\
32.568316	-3.77640392318158\\
32.584025	-3.77702005886372\\
32.600962	-3.77763557359885\\
32.616566	-3.77825044565423\\
32.632159	-3.77886463643935\\
32.647411	-3.77947823560004\\
32.662933	-3.78009125700816\\
32.678388	-3.7807035509182\\
32.693971	-3.78131525970361\\
32.709416	-3.78192653484621\\
32.724687	-3.7825374022872\\
32.740127	-3.78314789188181\\
32.755613	-3.78375802335465\\
32.771138	-3.78436780566413\\
32.786573	-3.78497720806491\\
32.802087	-3.78558618741721\\
32.820239	-3.78619483358201\\
32.836079	-3.78680312599541\\
32.851576	-3.78741106869594\\
32.868604	-3.78801868255176\\
32.885836	-3.7886259741869\\
32.903015	-3.78923294801798\\
32.920166	-3.78983959268201\\
32.936923	-3.79044593488535\\
32.953547	-3.79105198752815\\
32.970502	-3.79165772268585\\
32.98736	-3.79226317144705\\
33.003909	-3.79286834424582\\
33.019884	-3.79347324893313\\
33.03523	-3.79407788970221\\
33.050575	-3.79468226836592\\
33.065737	-3.79528638750836\\
33.081079	-3.79589025352309\\
33.096385	-3.79649386358335\\
33.112351	-3.79709722783896\\
33.127491	-3.79770034879293\\
33.143664	-3.79830322146622\\
33.159051	-3.79890586025901\\
33.174534	-3.79950826152074\\
33.190838	-3.80011043616744\\
33.206302	-3.80071238735514\\
33.22183	-3.8013141193898\\
33.237529	-3.80191563473322\\
33.253041	-3.80251693878818\\
33.268801	-3.80311803242252\\
33.285153	-3.8037189153939\\
33.300728	-3.8043195896949\\
33.316563	-3.80492006432914\\
33.331673	-3.80552031902168\\
33.348198	-3.80612037062695\\
33.363827	-3.80672023099534\\
33.37945	-3.80731990015621\\
33.395168	-3.80791936000486\\
33.410816	-3.8085186348971\\
33.426041	-3.8091190856084\\
33.44168	-3.80972094659564\\
33.457137	-3.81032240478546\\
33.472519	-3.81092208384413\\
33.48798	-3.81151982844653\\
33.503704	-3.81211744801357\\
33.519026	-3.81271496768934\\
33.534567	-3.81331250246104\\
33.550237	-3.81391004649294\\
33.5656	-3.81450753365412\\
33.58093	-3.81510490789857\\
33.596395	-3.81570222686119\\
33.611757	-3.81629939891607\\
33.626953	-3.81689635583194\\
33.642614	-3.8174930805944\\
33.658134	-3.81808961461027\\
33.673564	-3.81868596752476\\
33.689017	-3.81928215177771\\
33.704319	-3.81987817974862\\
33.720142	-3.82047405888302\\
33.735498	-3.82106979284373\\
33.750801	-3.82092597458607\\
33.766118	-3.81970153963949\\
33.781294	-3.81874253766632\\
33.796889	-3.81851412442493\\
33.811658	-3.81895421352578\\
33.826767	-3.81975311557231\\
33.841838	-3.82063586581806\\
33.857062	-3.82146250781361\\
33.872241	-3.82218877241529\\
33.887436	-3.82282044444819\\
33.902555	-3.82339809610795\\
33.917697	-3.82396129712291\\
33.932538	-3.82452955984434\\
33.947567	-3.82510622959267\\
33.962735	-3.82569492091007\\
33.977721	-3.82628569873518\\
33.99304	-3.82687902521264\\
34.007914	-3.82747268105661\\
34.023026	-3.82806494271364\\
34.038098	-3.82865411295024\\
34.053063	-3.82924130213871\\
34.068174	-3.82982651833067\\
34.083587	-3.83041164852346\\
34.098669	-3.83099695662113\\
34.114256	-3.83158151895706\\
34.12938	-3.83216565782242\\
34.144646	-3.83274981358025\\
34.159875	-3.83333407475863\\
34.175131	-3.83391841531986\\
34.19049	-3.8345028279743\\
34.206687	-3.83508731193734\\
34.222763	-3.83567182541478\\
34.239026	-3.83625640112899\\
34.254248	-3.83684098949224\\
34.270503	-3.83742568425892\\
34.28546	-3.83801044724141\\
34.300622	-3.83859523292845\\
34.315884	-3.83918002133695\\
34.331842	-3.83976485626647\\
34.34735	-3.84034972765524\\
34.363179	-3.84093464257894\\
34.378642	-3.84151960967351\\
34.394264	-3.84210462280945\\
34.409597	-3.84268958169325\\
34.425118	-3.84327456400665\\
34.440798	-3.84385955556121\\
34.456245	-3.84444453266774\\
34.471892	-3.84502948518729\\
34.487501	-3.84561440273323\\
34.503054	-3.84619923741637\\
34.51857	-3.8467839792676\\
34.533962	-3.8473687014046\\
34.549582	-3.84795339761929\\
34.565091	-3.84870195753174\\
34.58049	-3.84988121404246\\
34.596028	-3.85076682519057\\
34.611803	-3.85177571307835\\
34.627226	-3.85273141969306\\
34.642577	-3.85358275282383\\
34.65798	-3.85453104920075\\
34.673534	-3.85523790617506\\
34.688875	-3.85595717066631\\
34.704508	-3.85662034058389\\
34.720139	-3.85735552491733\\
34.735656	-3.85816395800673\\
34.751007	-3.85900533794084\\
34.766324	-3.85980737371959\\
34.782015	-3.86055983687581\\
34.798567	-3.86128126577143\\
34.814063	-3.86197669076754\\
34.829167	-3.86265559175792\\
34.846174	-3.86331470939594\\
34.861836	-3.86396042988773\\
34.87707	-3.86459624396627\\
34.892201	-3.86522593294742\\
34.907483	-3.86585301527982\\
34.921826	-3.86648127835614\\
34.935413	-3.8671104997311\\
34.950871	-3.86773899355197\\
34.966016	-3.86836541013741\\
34.981276	-3.86898879774981\\
34.996609	-3.86960821688449\\
35.016739	-3.87022344928845\\
35.033576	-3.87083436922526\\
35.048648	-3.87144151080212\\
35.064527	-3.87204549758042\\
35.082047	-3.87264695349535\\
35.096969	-3.87324649752712\\
35.115016	-3.87384472028371\\
35.130508	-3.87444189081131\\
35.145483	-3.8750383546911\\
35.160357	-3.87563417154982\\
35.175424	-3.8762292477641\\
35.190825	-3.87682342692013\\
35.205655	-3.87741656202429\\
35.220514	-3.87800860029798\\
35.235769	-3.87859947926923\\
35.250676	-3.87918919209582\\
35.267786	-3.87977802628034\\
35.282992	-3.88036652827255\\
35.297804	-3.88095397626935\\
35.31377	-3.88154049390104\\
35.328515	-3.88212630755993\\
35.343657	-3.88271120767526\\
35.358459	-3.88329542158002\\
35.373427	-3.88387896167779\\
35.388476	-3.88446188594225\\
35.404177	-3.88504423166414\\
35.418994	-3.88562609232117\\
35.435447	-3.88620749696969\\
35.450246	-3.8867884294806\\
35.46516	-3.88736891553245\\
35.480151	-3.88794896176309\\
35.494998	-3.88852857447736\\
35.509915	-3.88910774931794\\
35.524787	-3.88968650237129\\
35.54067	-3.89026486101027\\
35.555592	-3.8908428428065\\
35.570568	-3.89142046767884\\
35.586004	-3.89199774635761\\
35.601598	-3.89257469149768\\
35.616542	-3.8931513041369\\
35.631466	-3.89372759615415\\
35.646254	-3.8943035772955\\
35.661098	-3.89487925618929\\
35.67685	-3.89545463916811\\
35.690685	-3.89602972756944\\
35.706134	-3.89660453045263\\
35.720824	-3.89717905517055\\
35.735602	-3.89775330946735\\
35.750679	-3.89832729638378\\
35.767072	-3.89890102682968\\
35.783403	-3.89947449744908\\
35.799522	-3.90004772248634\\
35.814421	-3.90062070706052\\
35.829075	-3.90119345491486\\
35.843631	-3.90176597022267\\
35.858327	-3.90233825725737\\
35.873235	-3.90291031046693\\
35.888183	-3.90348213045756\\
35.903078	-3.90405372926722\\
35.917957	-3.90462508936527\\
35.932872	-3.90519621303397\\
35.94769	-3.90576712498938\\
35.962569	-3.90633785640541\\
35.977293	-3.90690844956314\\
35.992107	-3.90747898058515\\
36.007151	-3.90804942435541\\
36.022832	-3.90861979050717\\
36.037479	-3.90918999379016\\
36.053628	-3.90975994113811\\
36.069734	-3.91032958010958\\
36.086007	-3.91089889912531\\
36.101892	-3.91146791707875\\
36.11781	-3.91203667424962\\
36.133978	-3.91260521017481\\
36.150331	-3.91317356693989\\
36.166154	-3.91374177130802\\
36.180983	-3.91430983477075\\
36.195833	-3.91487775795638\\
36.210848	-3.91544553602582\\
36.225998	-3.91601316130725\\
36.240972	-3.91658062229724\\
36.257196	-3.91714791505303\\
36.272509	-3.91771503731229\\
36.288665	-3.91828198823574\\
36.304321	-3.91884877002921\\
36.319472	-3.91941538345862\\
36.334992	-3.91998183269783\\
36.350276	-3.92054812145736\\
36.367351	-3.92111425252456\\
36.384092	-3.92168022740959\\
36.400673	-3.9222460454986\\
36.417807	-3.92281171095679\\
36.434918	-3.92337722591763\\
36.45578	-3.9239425910588\\
36.471401	-3.92450780568342\\
36.486606	-3.9250728705936\\
36.502109	-3.92563777691919\\
36.517425	-3.9262025179664\\
36.532871	-3.92676711074639\\
36.548091	-3.9273315577372\\
36.563334	-3.92789585985133\\
36.578962	-3.92846001591513\\
36.59437	-3.92902402278626\\
36.609796	-3.9295878691549\\
36.626115	-3.93015157356172\\
36.641411	-3.93071513536947\\
36.656584	-3.93127855603461\\
36.671807	-3.93184183585684\\
36.687186	-3.93240497585988\\
36.702633	-3.93296797662602\\
36.718958	-3.9335308378364\\
36.73417	-3.93409354607562\\
36.749356	-3.93465613596632\\
36.764509	-3.93521859700394\\
36.780546	-3.93578091666905\\
36.797295	-3.93634309407985\\
36.816491	-3.93690513243571\\
36.833379	-3.93746703347238\\
36.848525	-3.93802880009449\\
36.863296	-3.93859043301432\\
36.878108	-3.93915193214578\\
36.893851	-3.93971329798252\\
36.908371	-3.94027453002162\\
36.923975	-3.94083562814396\\
36.939005	-3.94139659225274\\
36.955147	-3.9419574234952\\
36.969778	-3.94251812168236\\
36.984501	-3.94307868716146\\
36.999341	-3.94363912087374\\
37.014334	-3.94419942287237\\
37.029236	-3.94475959415092\\
37.043842	-3.9453196345544\\
37.059483	-3.94587954489678\\
37.074388	-3.94643932455312\\
37.089433	-3.94699897441374\\
37.104603	-3.94755849503436\\
37.119797	-3.94811788644216\\
37.134851	-3.94867714843402\\
37.150468	-3.94919483632747\\
37.166077	-3.94938882378518\\
37.181816	-3.94958320532113\\
37.19761	-3.94986879714098\\
37.213245	-3.95027692333877\\
37.228767	-3.95077334085886\\
37.244339	-3.95134352900851\\
37.259534	-3.95193716304013\\
37.27603	-3.95252916163078\\
37.292276	-3.95310343875205\\
37.308538	-3.95366065004334\\
37.324659	-3.9542067157811\\
37.340578	-3.95475367452312\\
37.355238	-3.955300345501\\
37.369873	-3.95584883211626\\
37.384699	-3.95639767786346\\
37.399313	-3.95694530939716\\
37.413847	-3.9574918396105\\
37.428323	-3.95803812498871\\
37.442855	-3.95858477727264\\
37.458075	-3.95913186390009\\
37.472859	-3.95967826164023\\
37.487301	-3.96022420900956\\
37.502024	-3.96077009250118\\
37.51689	-3.96131627371298\\
37.531455	-3.96186305866041\\
37.546374	-3.96241055417692\\
37.561031	-3.96295909927764\\
37.575791	-3.96350872395248\\
37.590381	-3.96405892421646\\
37.604992	-3.96460972404613\\
37.619406	-3.96516094526774\\
37.634063	-3.96571229154914\\
37.648676	-3.96626351096175\\
37.664595	-3.96681444938436\\
37.680542	-3.96736527873748\\
37.696753	-3.9679159915196\\
37.71259	-3.96846662846945\\
37.72849	-3.96901725543974\\
37.744521	-3.96956781482121\\
37.760698	-3.9701180781494\\
37.777017	-3.97066845952478\\
37.793213	-3.9712189798824\\
37.808919	-3.97176963545337\\
37.823308	-3.97232040936279\\
37.83766	-3.97287127446733\\
37.852007	-3.97342221426933\\
37.866228	-3.97397320554661\\
37.881528	-3.97452422538877\\
37.895909	-3.97507524381314\\
37.910843	-3.9756262007236\\
37.92513	-3.97617711308634\\
37.944788	-3.97672796229426\\
37.959134	-3.97727867792178\\
37.973583	-3.97782929614957\\
37.988033	-3.97837987076948\\
38.003475	-3.97893040093456\\
38.018238	-3.97948088892254\\
38.033864	-3.98003132838905\\
38.048658	-3.98058186874512\\
38.063346	-3.98113275499126\\
38.078995	-3.981683658938\\
38.091898	-3.98223444499364\\
38.106013	-3.98278510195953\\
38.120185	-3.98333567568955\\
38.134667	-3.98388617004973\\
38.149818	-3.98443656670271\\
38.16416	-3.98498676953533\\
38.17983	-3.98553667726322\\
38.195667	-3.98608622564333\\
38.208676	-3.98663542168861\\
38.221715	-3.98718436073353\\
38.234873	-3.98773311784062\\
38.248612	-3.98828185071971\\
38.261745	-3.98883065870864\\
38.274666	-3.98937956103652\\
38.289184	-3.98992853923581\\
38.303301	-3.9904775279751\\
38.317582	-3.99102645622747\\
38.331945	-3.99157527751631\\
38.346669	-3.99212396344282\\
38.360996	-3.99267250733599\\
38.375222	-3.99322090803805\\
38.389475	-3.99376919445711\\
38.403664	-3.99431737437548\\
38.417839	-3.99486548172911\\
38.432118	-3.99541352317718\\
38.446303	-3.99596149354447\\
38.461657	-3.99650938834307\\
38.476867	-3.99705719467378\\
38.491232	-3.99760489475604\\
38.50556	-3.99815248991851\\
38.521298	-3.99869998391393\\
38.53672	-3.99924736955724\\
38.551067	-3.99979465424931\\
38.565328	-4.00034183853592\\
38.5798	-4.00088892346252\\
38.593899	-4.00143587837821\\
38.60834	-4.00198271905675\\
38.62248	-4.00252946069426\\
38.63681	-4.00307610165934\\
38.651018	-4.00362264071901\\
38.66524	-4.00416907845106\\
38.67949	-4.00471541238894\\
38.693825	-4.00526164292163\\
38.71481	-4.0058077682061\\
38.729398	-4.00635378870157\\
38.744884	-4.00689969204064\\
38.760685	-4.00744548482733\\
38.776014	-4.00799116609471\\
38.79174	-4.00853673166319\\
38.807416	-4.00908219000952\\
38.82194	-4.00962754075817\\
38.836296	-4.0101727835339\\
38.850784	-4.01071791780365\\
38.865194	-4.01126293120537\\
38.880564	-4.01180783341831\\
38.895115	-4.01235262556872\\
38.909698	-4.01289730591384\\
38.924471	-4.01344187455041\\
38.938901	-4.01398633188066\\
38.953653	-4.01453067756117\\
38.969685	-4.02121136849527\\
38.987358	-4.02695060828629\\
39.00489	-4.0276314321644\\
39.02467	-4.02966475253824\\
39.043019	-4.03238928575536\\
39.058979	-4.03982663778586\\
39.074993	-4.04975912158687\\
39.091068	-4.06084946151023\\
39.106622	-4.0713374289553\\
39.122064	-4.08177901202572\\
39.138891	-4.08842225095891\\
39.153977	-4.09387613934626\\
39.169014	-4.09990604520993\\
39.183957	-4.10567678992907\\
39.199115	-4.11049035911444\\
39.2142	-4.11452578531179\\
39.230483	-4.11830929477879\\
39.246354	-4.12191826566063\\
39.262378	-4.12519078070768\\
39.277135	-4.12806519934547\\
39.292202	-4.13049622032429\\
39.307053	-4.13267635802662\\
39.321897	-4.13472858696777\\
39.336922	-4.13669297047006\\
39.35186	-4.13856628562901\\
39.367124	-4.14035355328344\\
39.382043	-4.14199349112951\\
39.397159	-4.14359520350294\\
39.412364	-4.14516773076202\\
39.427665	-4.14670529755155\\
39.44257	-4.14820678462072\\
39.457368	-4.14966121065491\\
39.47237	-4.15107214455841\\
39.487179	-4.15244037251301\\
39.502196	-4.1537653396766\\
39.51712	-4.15505950050958\\
39.532074	-4.15631263011389\\
39.547244	-4.15752895125812\\
39.562243	-4.15871044818561\\
39.57734	-4.15985430124674\\
39.592349	-4.16096621279412\\
39.608062	-4.16204945893755\\
39.623567	-4.16311016668231\\
39.638201	-4.16415228564566\\
39.6527	-4.16517300227398\\
39.668245	-4.16617235676629\\
39.682809	-4.16715689190127\\
39.697389	-4.1681244398649\\
39.712268	-4.16907597368541\\
39.726764	-4.17001239838384\\
39.741235	-4.1709376678967\\
39.755966	-4.17185196446127\\
39.770489	-4.17275656863721\\
39.785027	-4.17364978312004\\
39.79967	-4.17453501869577\\
39.814178	-4.17541136587942\\
39.828863	-4.17627767661224\\
39.847268	-4.17713384901038\\
39.861505	-4.17798260135038\\
39.87585	-4.17882417759494\\
39.892588	-4.17965919313317\\
39.907562	-4.18048870905583\\
39.922339	-4.18131337862323\\
39.937361	-4.18213128778664\\
39.952825	-4.18294475102789\\
39.967771	-4.18375527699306\\
39.982817	-4.18456273717526\\
39.99871	-4.18536656702376\\
40.013285	-4.18616630703449\\
40.028844	-4.18696753854882\\
40.04454	-4.18783514156586\\
40.060517	-4.1886605164696\\
40.075343	-4.18947251116664\\
40.09025	-4.19027394423365\\
40.105614	-4.19106078377917\\
40.12158	-4.19182965781108\\
40.136123	-4.1926079402826\\
40.150882	-4.19338038907019\\
40.166589	-4.19415557635593\\
40.181948	-4.19492771799817\\
40.196794	-4.19569146445597\\
40.211455	-4.19645023986284\\
40.227121	-4.19720450964145\\
40.241896	-4.19795077641398\\
40.256822	-4.19869558143853\\
40.271525	-4.19943999044513\\
40.286413	-4.2001837984107\\
40.301268	-4.20092658845001\\
40.316131	-4.20166768012123\\
40.330856	-4.20240629082465\\
40.345624	-4.20314229786753\\
40.360485	-4.2038768074047\\
40.375423	-4.20460999900197\\
40.390178	-4.20534179295792\\
40.405108	-4.20606919237903\\
40.420048	-4.20679187333667\\
40.435083	-4.20751187235118\\
40.450115	-4.20823379478143\\
40.465091	-4.20895787183984\\
40.479872	-4.20968387501419\\
40.494578	-4.21040995539696\\
40.509564	-4.2111450807208\\
40.524562	-4.21187784376287\\
40.539417	-4.2126065464434\\
40.554183	-4.21333171016225\\
40.568912	-4.21405314329092\\
40.582194	-4.21476902764353\\
40.596496	-4.21548166780241\\
40.610114	-4.21619281794735\\
40.623625	-4.21690352018397\\
40.636967	-4.21761466109472\\
40.650239	-4.21832672294705\\
40.665125	-4.21904003631797\\
40.687519	-4.2197538143961\\
40.702657	-4.22046728586706\\
40.717665	-4.22117967914171\\
40.732441	-4.2218907736625\\
40.74726	-4.22260049256297\\
40.763213	-4.22330889745427\\
40.779101	-4.22401613037469\\
40.795428	-4.22472240086321\\
40.81144	-4.2254279292511\\
40.827627	-4.2261328428715\\
40.844049	-4.22683727993057\\
40.860099	-4.22754126386377\\
40.875992	-4.2282447582608\\
40.892075	-4.22894773835418\\
40.907993	-4.22965009409927\\
40.92412	-4.23035186834553\\
40.940304	-4.23105310016359\\
40.955183	-4.23175379116428\\
40.970931	-4.23245395341736\\
40.985514	-4.23315504996718\\
};
%\addlegendentry{Nested Forests}

\addplot [color=mycolor5,solid, line width=1.5pt]
  table[row sep=crcr]{%
0	2.65184119599833\\
0.0242	1.56779577037303\\
0.046344	1.26756407610909\\
0.066763	1.13384714388632\\
0.087338	1.03255302197655\\
0.109261	0.946874303945056\\
0.130529	0.870173251217762\\
0.152166	0.799107384977409\\
0.173666	0.743696791294559\\
0.196136	0.686494014138994\\
0.217688	0.618247847487825\\
0.238887	0.561900453749786\\
0.260087	0.521218035917427\\
0.281324	0.48071386631951\\
0.301809	0.436667350548358\\
0.322374	0.390566527460641\\
0.342986	0.347149558671157\\
0.364181	0.306170541990803\\
0.385485	0.270982254145881\\
0.407309	0.234153700461839\\
0.427919	0.197082179194876\\
0.447066	0.157579284518302\\
0.469564	0.124298360021816\\
0.490466	0.10062059987329\\
0.510287	0.070061439469652\\
0.531483	0.0332755057641845\\
0.554439	-0.0011655256539473\\
0.574166	-0.0306556256901201\\
0.592721	-0.0562597050046861\\
0.611872	-0.0809094746390153\\
0.631826	-0.10812397193816\\
0.654773	-0.135300765132842\\
0.679662	-0.159587968362647\\
0.6993	-0.183088768624839\\
0.719712	-0.204752972609612\\
0.740449	-0.226543339773533\\
0.761178	-0.250074996554939\\
0.780127	-0.274481904725416\\
0.799043	-0.297093668528311\\
0.816681	-0.319481806259968\\
0.834368	-0.339255947698179\\
0.852988	-0.358563757129979\\
0.871749	-0.376223367785279\\
0.890494	-0.395018645821399\\
0.909234	-0.411453487327072\\
0.927807	-0.424518726138388\\
0.946462	-0.439033750869287\\
0.964356	-0.454678131343881\\
0.981803	-0.470730470195308\\
1.000599	-0.48864420009187\\
1.019234	-0.505637550633369\\
1.037879	-0.519336334886804\\
1.056683	-0.532526203069778\\
1.074255	-0.543920533243206\\
1.091367	-0.556291412163377\\
1.108439	-0.569806654067869\\
1.125517	-0.582630068720883\\
1.143731	-0.595501961060005\\
1.163685	-0.61325363281122\\
1.181626	-0.631737790957925\\
1.199998	-0.644844468525634\\
1.219773	-0.655303852391156\\
1.238888	-0.663222012021886\\
1.258466	-0.68187661907272\\
1.27788	-0.703218487638503\\
1.297679	-0.720535008627148\\
1.316634	-0.729632561132901\\
1.334773	-0.741110843413546\\
1.352691	-0.75410382395951\\
1.370713	-0.770019454949487\\
1.389493	-0.791203516799815\\
1.408459	-0.810848111841104\\
1.42786	-0.825783444407658\\
1.44695	-0.83957671207804\\
1.465189	-0.854378314314644\\
1.483358	-0.871315615348839\\
1.501515	-0.887181702002315\\
1.522265	-0.901323705889693\\
1.540019	-0.91420050776828\\
1.55982	-0.923500352721345\\
1.579306	-0.929265626704054\\
1.60016	-0.937390187668881\\
1.619173	-0.946158355662699\\
1.637337	-0.956537677125616\\
1.656231	-0.967766748582063\\
1.675119	-0.980564549651732\\
1.693716	-0.98721127168094\\
1.711714	-0.990675230829079\\
1.729577	-0.999417957643264\\
1.748663	-1.01084040932639\\
1.76611	-1.02151992646511\\
1.784962	-1.03086711895433\\
1.802341	-1.04196184608046\\
1.819685	-1.05277982140479\\
1.837204	-1.06216996177208\\
1.854485	-1.06956910540571\\
1.873074	-1.07544672072433\\
1.892137	-1.08403460240383\\
1.909604	-1.09227715216262\\
1.927035	-1.10196386200243\\
1.94418	-1.11077820552868\\
1.961203	-1.11941632893956\\
1.977964	-1.12823113543414\\
1.994873	-1.13602640000115\\
2.01174	-1.14281338730166\\
2.028642	-1.14874517058012\\
2.045521	-1.15533227933517\\
2.062637	-1.16233164939811\\
2.079475	-1.16930311440511\\
2.097942	-1.17953835020158\\
2.114791	-1.19910116018681\\
2.131621	-1.21885202173843\\
2.148428	-1.22842571028364\\
2.165407	-1.23461275475114\\
2.183374	-1.24306192493741\\
2.202879	-1.25122064957395\\
2.218997	-1.253336541926\\
2.238035	-1.25780608208189\\
2.256121	-1.26628269948427\\
2.274175	-1.27596373029985\\
2.293003	-1.28283879198203\\
2.308998	-1.29075216748985\\
2.32553	-1.29887407413999\\
2.342729	-1.30915391489957\\
2.36006	-1.31995564037059\\
2.377237	-1.32818721125533\\
2.394471	-1.33281021602793\\
2.411985	-1.33694347249342\\
2.428704	-1.33752579362305\\
2.445392	-1.34147558372361\\
2.461993	-1.34869732312623\\
2.480069	-1.35700415892418\\
2.499046	-1.36433749801095\\
2.519796	-1.37241871876846\\
2.537744	-1.3795705616083\\
2.555391	-1.38758341858742\\
2.574066	-1.3953470870573\\
2.593764	-1.40192009843894\\
2.611822	-1.40761337820621\\
2.627893	-1.41288229633992\\
2.643952	-1.41839416402234\\
2.660072	-1.42412310902093\\
2.676245	-1.43006812079764\\
2.692899	-1.43654982061665\\
2.708842	-1.44358916331133\\
2.725453	-1.45038170088199\\
2.741735	-1.45666568296737\\
2.760449	-1.47566978036831\\
2.777511	-1.49550190123916\\
2.794573	-1.50747578514774\\
2.810883	-1.51331305831277\\
2.827412	-1.52366825822612\\
2.844743	-1.53194312834717\\
2.860295	-1.53543763326885\\
2.877238	-1.5397042430372\\
2.892893	-1.54397990211824\\
2.910726	-1.55071959440498\\
2.927429	-1.55683962152697\\
2.944002	-1.56229866606492\\
2.960666	-1.56749992640954\\
2.977298	-1.57223260024229\\
2.993936	-1.57743961814344\\
3.010597	-1.58332499958142\\
3.026993	-1.58926531065077\\
3.043481	-1.59497046404566\\
3.059932	-1.60021217200048\\
3.07631	-1.60484741948284\\
3.094153	-1.60805483494514\\
3.110646	-1.61212456292587\\
3.127133	-1.61748892183878\\
3.143644	-1.62376574092256\\
3.15927	-1.62944034574337\\
3.175425	-1.63399382588608\\
3.191693	-1.63946529465568\\
3.207511	-1.64722466949763\\
3.226191	-1.65488226919661\\
3.242742	-1.66098425728812\\
3.259112	-1.66532396654909\\
3.27555	-1.66945100394519\\
3.291868	-1.66993307840609\\
3.308265	-1.67279917879687\\
3.323744	-1.67799218602694\\
3.33918	-1.68386274326538\\
3.355428	-1.68933612574625\\
3.371948	-1.69494527173603\\
3.387812	-1.69991578262763\\
3.403785	-1.70403308449453\\
3.41929	-1.70755734132902\\
3.437161	-1.7109267176905\\
3.45349	-1.71463359252332\\
3.469723	-1.71777494206887\\
3.48713	-1.72152822793396\\
3.503461	-1.72627882959205\\
3.520124	-1.72757227785684\\
3.536921	-1.7293384752293\\
3.553554	-1.73286455282775\\
3.569646	-1.73708513160271\\
3.585212	-1.74719005675868\\
3.601641	-1.75474671670172\\
3.617846	-1.76132322074425\\
3.634095	-1.76545370045361\\
3.653654	-1.77122029577927\\
3.670058	-1.78056250294812\\
3.68751	-1.78884639857213\\
3.704183	-1.793514908243\\
3.719915	-1.79862778819005\\
3.735615	-1.80432315197154\\
3.750897	-1.80905715320002\\
3.76644	-1.81346062888541\\
3.782224	-1.81786883726517\\
3.798672	-1.82237087296689\\
3.814392	-1.82693941939312\\
3.830615	-1.833316140888\\
3.846948	-1.84051460595742\\
3.86372	-1.8464337261779\\
3.880123	-1.85126845924111\\
3.896889	-1.85758768166251\\
3.913416	-1.86366567995901\\
3.92908	-1.86970068710967\\
3.945048	-1.87592951285334\\
3.961591	-1.88215111579884\\
3.978334	-1.88637718033321\\
3.995158	-1.89146919188562\\
4.010987	-1.89895803556262\\
4.027454	-1.90670223330972\\
4.043914	-1.91205333357689\\
4.059555	-1.91672334237322\\
4.075339	-1.92111126112726\\
4.091072	-1.92582945556631\\
4.107816	-1.93090962134303\\
4.12455	-1.93559676201404\\
4.141015	-1.94178412540327\\
4.157971	-1.94639762129804\\
4.174711	-1.94957806315806\\
4.191255	-1.95369150291501\\
4.207951	-1.95733154723701\\
4.224793	-1.96098870017496\\
4.241501	-1.96470536265668\\
4.257685	-1.96866547691258\\
4.274295	-1.9725956725972\\
4.290277	-1.97788838305432\\
4.307291	-1.98178815446515\\
4.324166	-1.98526794534771\\
4.34056	-1.98801786543276\\
4.355522	-1.99052267029459\\
4.370934	-1.9937845153426\\
4.386145	-1.99732868963588\\
4.402439	-2.00100579356996\\
4.417827	-2.00460442896027\\
4.439399	-2.00851770662825\\
4.455783	-2.0122841418757\\
4.472377	-2.01548546879775\\
4.491393	-2.01847172049416\\
4.50858	-2.02126089660225\\
4.525238	-2.02389430088548\\
4.54191	-2.02641124745118\\
4.558958	-2.02888094600083\\
4.576245	-2.03130801224783\\
4.593384	-2.03363941855855\\
4.610039	-2.0364568536406\\
4.627106	-2.03936988367189\\
4.643611	-2.04202027014834\\
4.66553	-2.04440930521982\\
4.681594	-2.04671737160283\\
4.697384	-2.04898717880993\\
4.712924	-2.05045298308372\\
4.72857	-2.05193077473443\\
4.744366	-2.05378653213824\\
4.761166	-2.05472691527475\\
4.776649	-2.05654466092728\\
4.792894	-2.05916822390483\\
4.809563	-2.0628274110553\\
4.825297	-2.06724275553399\\
4.840908	-2.07147949586099\\
4.856185	-2.07582892529443\\
4.871429	-2.0794036509786\\
4.886834	-2.08266027409407\\
4.90275	-2.08575972865717\\
4.917738	-2.08837140292608\\
4.93279	-2.09080209203448\\
4.948	-2.09165163185619\\
4.963517	-2.09046915319731\\
4.979056	-2.09147776212447\\
4.994541	-2.09438626970927\\
5.010473	-2.09621902058842\\
5.027058	-2.09755637529862\\
5.043041	-2.10009568445313\\
5.058452	-2.10343557130614\\
5.074276	-2.10709107196966\\
5.089399	-2.11026692144719\\
5.104428	-2.11301684710913\\
5.119588	-2.11549718595134\\
5.134724	-2.1179594977281\\
5.150993	-2.11883609531127\\
5.167727	-2.11238475335021\\
5.18438	-2.10984365556279\\
5.200668	-2.11362429038805\\
5.216771	-2.11790353018531\\
5.232721	-2.12700900593503\\
5.248508	-2.13911367917618\\
5.263921	-2.15035057950334\\
5.280512	-2.15945761136323\\
5.297013	-2.16680113293144\\
5.313639	-2.17273939805378\\
5.329257	-2.17766330732886\\
5.344733	-2.18217983598754\\
5.359319	-2.18656622507277\\
5.375461	-2.19147054133494\\
5.390557	-2.19620408298233\\
5.404964	-2.20036471149291\\
5.419621	-2.20432141593965\\
5.434003	-2.20808067599346\\
5.448754	-2.21133845126125\\
5.463854	-2.21456244381976\\
5.478582	-2.21793719687502\\
5.493325	-2.22153417637967\\
5.509537	-2.22574435459107\\
5.524276	-2.23068106904804\\
5.539042	-2.23389725422626\\
5.553854	-2.23727469424081\\
5.568855	-2.23885120589387\\
5.584287	-2.24237557620517\\
5.599191	-2.24655351878537\\
5.614378	-2.25038699161171\\
5.62939	-2.25337457470629\\
5.6448	-2.25606201097448\\
5.65985	-2.2585536985416\\
5.674638	-2.26097703564829\\
5.689502	-2.26352167470459\\
5.704526	-2.26610582506326\\
5.719332	-2.26867097348187\\
5.734283	-2.27119392442214\\
5.74917	-2.27368254480512\\
5.764929	-2.27612794519829\\
5.779349	-2.27994182184239\\
5.793893	-2.28389376284208\\
5.808511	-2.28778504332304\\
5.824262	-2.28977378893387\\
5.839069	-2.2923847132683\\
5.853825	-2.2947307150329\\
5.871249	-2.29747012535136\\
5.885158	-2.30126996307465\\
5.901451	-2.3084400065465\\
5.916872	-2.30626143391257\\
5.932749	-2.30540993510534\\
5.949137	-2.30478726735263\\
5.964777	-2.30288532493792\\
5.980442	-2.30456215288152\\
5.994848	-2.31004964340511\\
6.011355	-2.31657105438325\\
6.027366	-2.32233073599623\\
6.043538	-2.32617909293085\\
6.059552	-2.32846916233827\\
6.074789	-2.32971803170598\\
6.08947	-2.33181185698755\\
6.103856	-2.33533146126624\\
6.118503	-2.33901596119485\\
6.132893	-2.34243693136053\\
6.146687	-2.34523401887837\\
6.16115	-2.34776566795536\\
6.175361	-2.35012354613919\\
6.189586	-2.35230511798443\\
6.204039	-2.35441926460537\\
6.218516	-2.35648102954178\\
6.23281	-2.35845559886677\\
6.247925	-2.36041242232052\\
6.261234	-2.36234728490041\\
6.275267	-2.3642520559839\\
6.290925	-2.36612933107951\\
6.306282	-2.36796915270016\\
6.322068	-2.37411646030182\\
6.338131	-2.38268076393278\\
6.353093	-2.3866631469996\\
6.368495	-2.38915130991168\\
6.384294	-2.39240495585723\\
6.399526	-2.39746146578709\\
6.412772	-2.4044334577881\\
6.426886	-2.41057422096431\\
6.442586	-2.41479084976769\\
6.458915	-2.41829821262796\\
6.473768	-2.42291146074358\\
6.488597	-2.42753266032731\\
6.504557	-2.43211367681237\\
6.520103	-2.43548614148216\\
6.534735	-2.43675665793041\\
6.550072	-2.43704159201965\\
6.564375	-2.43785328848705\\
6.578725	-2.4405058663005\\
6.59363	-2.44408825811689\\
6.60821	-2.44781578409631\\
6.622794	-2.45136815117064\\
6.637912	-2.45444807307461\\
6.653393	-2.45722744159565\\
6.669197	-2.45979004988123\\
6.684758	-2.46221340978472\\
6.699275	-2.46460441335447\\
6.713828	-2.46693717763746\\
6.72921	-2.4692641520394\\
6.744518	-2.47157238116378\\
6.759321	-2.47383998547998\\
6.773888	-2.47605267913013\\
6.789211	-2.48418271856412\\
6.803128	-2.49538447678183\\
6.816776	-2.50268590480813\\
6.832393	-2.50383557381074\\
6.847021	-2.50804345987631\\
6.861655	-2.51305718563303\\
6.876038	-2.51629581408327\\
6.8906	-2.51860892730537\\
6.905179	-2.5210951495768\\
6.919215	-2.52367141758205\\
6.932634	-2.52631365094878\\
6.94631	-2.52887690448394\\
6.960222	-2.53145267881742\\
6.974585	-2.53392397833486\\
6.989093	-2.5352387436928\\
7.003275	-2.53644119912035\\
7.016988	-2.53808598606184\\
7.030622	-2.54004538967783\\
7.04452	-2.54220044918451\\
7.058993	-2.54424660059525\\
7.072595	-2.54614769619781\\
7.086542	-2.54797293562741\\
7.100476	-2.54976535966426\\
7.115161	-2.5515204555071\\
7.129586	-2.55324820576921\\
7.143969	-2.55494453244045\\
7.158252	-2.5566175000692\\
7.172312	-2.55826200219822\\
7.186587	-2.5598835404971\\
7.200579	-2.56148488286888\\
7.215202	-2.56306423562832\\
7.230285	-2.56462090741621\\
7.247398	-2.56615327867867\\
7.261454	-2.56766362183383\\
7.275281	-2.56915515950212\\
7.28926	-2.57062848024312\\
7.303127	-2.57208795092849\\
7.316787	-2.57353590693307\\
7.330515	-2.57497073123784\\
7.344837	-2.57483283173345\\
7.359423	-2.56978450142046\\
7.374124	-2.56712402652983\\
7.388951	-2.56622424256421\\
7.404454	-2.56672554541871\\
7.417828	-2.56875900068176\\
7.431171	-2.57042604403825\\
7.44563	-2.57217598932958\\
7.459165	-2.57434292825377\\
7.472693	-2.57656654282548\\
7.486779	-2.58739669898577\\
7.501898	-2.5973205694531\\
7.515558	-2.60035583437745\\
7.529528	-2.60163865116233\\
7.543246	-2.60525060566039\\
7.556876	-2.60865982033902\\
7.570938	-2.6105280277083\\
7.585118	-2.61325938995875\\
7.598008	-2.6151057540436\\
7.611936	-2.61897773487719\\
7.625984	-2.6223327348709\\
7.642615	-2.6255394303202\\
7.656167	-2.6279765429284\\
7.669782	-2.63029413483325\\
7.684264	-2.63273190482986\\
7.697182	-2.63428833352098\\
7.710526	-2.63632600370867\\
7.72389	-2.63891500698548\\
7.738083	-2.64131502549121\\
7.751686	-2.64331262636968\\
7.764404	-2.64506356649178\\
7.777374	-2.64669587834735\\
7.792493	-2.64821750894931\\
7.806222	-2.64963674569481\\
7.821925	-2.65099328854336\\
7.838432	-2.65230295399039\\
7.85363	-2.65356204839813\\
7.867234	-2.65478659540943\\
7.8807	-2.65597958736331\\
7.894837	-2.65715173174234\\
7.909071	-2.65830413179445\\
7.923537	-2.6594339610961\\
7.937994	-2.66054344976297\\
7.952237	-2.6616358914547\\
7.96582	-2.66270862288263\\
7.979137	-2.66376639679585\\
7.992852	-2.66480946930883\\
8.006143	-2.66583979449494\\
8.019439	-2.66685678316138\\
8.033168	-2.66786303612012\\
8.046582	-2.66885706842227\\
8.060871	-2.66983977665898\\
8.07448599999999	-2.67081081111166\\
8.087946	-2.6717725288771\\
8.10105799999999	-2.67272542053088\\
8.11532599999999	-2.67367175820358\\
8.12779699999999	-2.67461227198536\\
8.14025999999999	-2.67554767389073\\
8.15476399999999	-2.67677080638513\\
8.16866899999999	-2.67802850026417\\
8.18213099999999	-2.67914999695377\\
8.195745	-2.67994451907883\\
8.209338	-2.68086362053745\\
8.224388	-2.68181509163573\\
8.239534	-2.68275351007302\\
8.251911	-2.68364713749414\\
8.265484	-2.68453894807536\\
8.2785	-2.68542970200257\\
8.291578	-2.68631237476979\\
8.304718	-2.68718590238373\\
8.317927	-2.68801901946716\\
8.331357	-2.68846426684315\\
8.345382	-2.68904234356705\\
8.358619	-2.68989539463602\\
8.372506	-2.69085469485789\\
8.387715	-2.69175398017757\\
8.39994	-2.69257934924305\\
8.414044	-2.69674218592882\\
8.429018	-2.70041784272608\\
8.444899	-2.70542137203872\\
8.460907	-2.70660403068175\\
8.479076	-2.70998897691959\\
8.494899	-2.71252493888447\\
8.50939	-2.71332046235217\\
8.523931	-2.7148474319441\\
8.539466	-2.7163839849734\\
8.555452	-2.71767146396735\\
8.570581	-2.71955218013903\\
8.58579399999999	-2.72234081561089\\
8.60077	-2.72550950984644\\
8.615111	-2.73004638185536\\
8.62937699999999	-2.73377327772571\\
8.64395599999999	-2.73739669662179\\
8.65809799999999	-2.73965023281346\\
8.67231599999999	-2.74181748597093\\
8.68797599999999	-2.74298381956671\\
8.70287099999999	-2.7461693444735\\
8.71757599999999	-2.75069558370605\\
8.73251099999999	-2.75528882130874\\
8.74697599999999	-2.7594765181873\\
8.76145499999999	-2.76417328588806\\
8.77549199999999	-2.76833560302784\\
8.78963899999999	-2.77202707992363\\
8.80860999999999	-2.7752106292275\\
8.82329799999999	-2.77849988756472\\
8.83776099999999	-2.78176773770759\\
8.85172199999999	-2.78479450687672\\
8.86561799999999	-2.78738524128877\\
8.87908699999999	-2.78965312279715\\
8.89274999999999	-2.79177855386028\\
8.90663899999999	-2.79376423375271\\
8.91952099999999	-2.79570365737869\\
8.93249999999999	-2.79747809342245\\
8.94637699999999	-2.79898888504888\\
8.95964199999999	-2.80033969403423\\
8.97375299999999	-2.80165574154115\\
8.98886499999999	-2.80295154250838\\
9.00269199999999	-2.80426970357752\\
9.01738999999999	-2.80560913508368\\
9.03204099999999	-2.80697109044831\\
9.04546799999999	-2.80833906975278\\
9.06029199999999	-2.80969906903108\\
9.07381199999999	-2.81104035979322\\
9.08692199999999	-2.81235350745644\\
9.10018699999999	-2.81363073522665\\
9.11325499999999	-2.81488005242908\\
9.12728699999999	-2.81610434157264\\
9.14134999999999	-2.8172997748047\\
9.15648199999999	-2.81757120223168\\
9.17219099999999	-2.81679350823419\\
9.18757699999999	-2.81448881593001\\
9.20109299999999	-2.81265655345761\\
9.21519999999999	-2.81330196187668\\
9.23058799999999	-2.8147140219632\\
9.24592499999999	-2.81587793691229\\
9.26105999999999	-2.81765949473882\\
9.27629499999999	-2.81998218691879\\
9.29100599999999	-2.82264414577494\\
9.30494499999999	-2.82547152376913\\
9.31843699999999	-2.82832163458584\\
9.33288999999999	-2.8310863436694\\
9.34739399999999	-2.83378117526652\\
9.36099399999999	-2.83641479834281\\
9.37451999999999	-2.8388831988508\\
9.38921199999999	-2.84116777628535\\
9.40302399999999	-2.84328589051233\\
9.41912699999999	-2.84528305352159\\
9.43252699999999	-2.84719435393423\\
9.44606599999999	-2.85004533089128\\
9.45959499999999	-2.85190286599821\\
9.47422699999999	-2.85343539432919\\
9.48729699999999	-2.85595483849561\\
9.50048399999999	-2.85865007131744\\
9.51463599999999	-2.86138055993962\\
9.52907599999999	-2.86398913440802\\
9.54394799999999	-2.86643656955404\\
9.55826999999999	-2.86857384165405\\
9.57105299999999	-2.87043964713378\\
9.58433799999999	-2.87215551604787\\
9.59849399999999	-2.87375758038635\\
9.61267799999999	-2.87527664046787\\
9.62664299999999	-2.87673432204824\\
9.64106999999999	-2.87814426014643\\
9.65924699999999	-2.8795165860985\\
9.67257799999999	-2.8808649950555\\
9.68583699999999	-2.88218847415112\\
9.69917199999999	-2.88348028473783\\
9.71195099999999	-2.88473768080152\\
9.72535599999999	-2.88595767562597\\
9.73970599999999	-2.88714244570431\\
9.75392599999999	-2.88829987433376\\
9.76724899999999	-2.88943104076984\\
9.780777	-2.89054314249619\\
9.793857	-2.89163883856915\\
9.807804	-2.89272200230064\\
9.82105	-2.89379621863799\\
9.834494	-2.89484380148989\\
9.847818	-2.89585482841577\\
9.860869	-2.89683398452845\\
9.874775	-2.89780310066616\\
9.888626	-2.89877674917139\\
9.902168	-2.89976504708979\\
9.915884	-2.90076072484231\\
9.932591	-2.90174858445376\\
9.946649	-2.90272631734684\\
9.961998	-2.90369379183432\\
9.975971	-2.90451179133909\\
9.990754	-2.90528916364536\\
10.004537	-2.90614634194596\\
10.025875	-2.90700342680732\\
10.038551	-2.90798370579514\\
10.051216	-2.90901130963336\\
10.064923	-2.91001975617601\\
10.07793	-2.91103264998624\\
10.090601	-2.91202045937792\\
10.103875	-2.91297127981651\\
10.117686	-2.91388553211969\\
10.132048	-2.91462484040001\\
10.145747	-2.9152649523435\\
10.159405	-2.91598009753857\\
10.17223	-2.91678827293355\\
10.185063	-2.91765027299477\\
10.197681	-2.91852302841907\\
10.210461	-2.91938277946968\\
10.223334	-2.92022287012705\\
10.236126	-2.92079378875294\\
10.250592	-2.92137304631922\\
10.263235	-2.9221299909375\\
10.276619	-2.92262530208016\\
10.290904	-2.92162792369952\\
10.304354	-2.92082438904971\\
10.317599	-2.92080740655432\\
10.33073	-2.9211373061549\\
10.344036	-2.92198759405888\\
10.357184	-2.92287456135274\\
10.369967	-2.92363763961627\\
10.384235	-2.92443683524457\\
10.397453	-2.92527247892322\\
10.410758	-2.92620681373049\\
10.424473	-2.927289364493\\
10.436916	-2.92828975957492\\
10.452318	-2.93181536634255\\
10.468019	-2.9359057627235\\
10.483462	-2.93566406087395\\
10.498723	-2.93404460214405\\
10.513118	-2.93407073812319\\
10.526758	-2.93514687301635\\
10.540579	-2.93633838157448\\
10.554435	-2.93748911339807\\
10.569661	-2.93975046739083\\
10.583885	-2.9423172902267\\
10.59695	-2.94567202760883\\
10.610034	-2.95022137162215\\
10.624047	-2.95527932903364\\
10.638101	-2.95995846311653\\
10.652483	-2.96509803099638\\
10.66572	-2.97033241550516\\
10.680042	-2.97541138452115\\
10.694803	-2.98000661461558\\
10.708729	-2.984375679443\\
10.722303	-2.98852749093077\\
10.73602	-2.99246842205589\\
10.749725	-2.99641723917875\\
10.763516	-3.00021562847299\\
10.7781	-3.00372691772169\\
10.79136	-3.00699913640697\\
10.807109	-3.01019996921181\\
10.821209	-3.01321021798389\\
10.836556	-3.01616803652955\\
10.850158	-3.01891561815259\\
10.864554	-3.02161290830477\\
10.877863	-3.02431437019496\\
10.891442	-3.02692977757988\\
10.905295	-3.02947100170974\\
10.918434	-3.03193723586646\\
10.932213	-3.03433994864403\\
10.945904	-3.03663332803529\\
10.959475	-3.0388154879301\\
10.973087	-3.04091143475328\\
10.986854	-3.04292379080747\\
11.000598	-3.04487893598238\\
11.013924	-3.04678180709666\\
11.027491	-3.05053209013958\\
11.041427	-3.05480814124717\\
11.055876	-3.05815906432267\\
11.069788	-3.06003421616574\\
11.083749	-3.06164281559112\\
11.097799	-3.06338111504049\\
11.111598	-3.06489251553149\\
11.125094	-3.06643942810978\\
11.138481	-3.06822204356785\\
11.151834	-3.07016129588706\\
11.165548	-3.07221916741577\\
11.178971	-3.07433208911659\\
11.192724	-3.0764436876289\\
11.20608	-3.07851399367636\\
11.220306	-3.08050270487853\\
11.234644	-3.08239332943872\\
11.248051	-3.08416968050648\\
11.261453	-3.08586924729322\\
11.276206	-3.08752794842865\\
11.289718	-3.0891638092258\\
11.302899	-3.09078737038682\\
11.316189	-3.09239576787338\\
11.329466	-3.09361404234018\\
11.341739	-3.09428197219162\\
11.353942	-3.09520668337548\\
11.367283	-3.09649989197269\\
11.379595	-3.09802856078294\\
11.394176	-3.099615056911\\
11.410167	-3.10099492744672\\
11.423249	-3.10237731506083\\
11.436665	-3.10386713677937\\
11.450501	-3.10542490733899\\
11.46351	-3.10701411355576\\
11.479353	-3.10851216719325\\
11.4919	-3.10995687517317\\
11.507243	-3.11136896445063\\
11.520211	-3.11276486021359\\
11.533283	-3.11416247228666\\
11.546404	-3.11555848145606\\
11.55963	-3.11695611985491\\
11.572817	-3.11835187904292\\
11.58706	-3.11973831646395\\
11.601349	-3.12111527367118\\
11.615692	-3.12260871005716\\
11.630309	-3.12378296722605\\
11.644283	-3.12499258301348\\
11.659004	-3.12641804341574\\
11.672153	-3.12794384511508\\
11.685439	-3.12943310223264\\
11.701629	-3.13088662388149\\
11.715261	-3.13229552579618\\
11.729909	-3.13366419379361\\
11.743473	-3.13499137341206\\
11.757764	-3.13631229194034\\
11.772525	-3.13764061741654\\
11.786742	-3.13896676220089\\
11.801644	-3.14027671792907\\
11.81603	-3.14157200889068\\
11.829461	-3.14285638446138\\
11.842614	-3.14413635866895\\
11.857426	-3.14538826066893\\
11.870635	-3.14666856213707\\
11.884041	-3.14799791713928\\
11.898466	-3.14933237089355\\
11.912378	-3.15064837390974\\
11.926182	-3.15193830335101\\
11.940108	-3.15323659466003\\
11.954049	-3.15448631521855\\
11.968909	-3.15573586240167\\
11.982928	-3.15697744720028\\
11.997099	-3.15821209649117\\
12.012071	-3.1594482346477\\
12.025601	-3.16068070775812\\
12.039471	-3.16190918767035\\
12.05352	-3.16303674429228\\
12.0669	-3.1640840593026\\
12.080329	-3.16523372920607\\
12.093958	-3.16646592246015\\
12.107282	-3.16770035397559\\
12.121239	-3.16893724216\\
12.135086	-3.17016040052277\\
12.1492	-3.17137253899519\\
12.163329	-3.17258037085098\\
12.177192	-3.17416013735588\\
12.191315	-3.17585865962418\\
12.206353	-3.18165338474592\\
12.22099	-3.18749334802338\\
12.234953	-3.19016351872891\\
12.249001	-3.19183853984985\\
12.263074	-3.19334232857348\\
12.277312	-3.19531581385006\\
12.29121	-3.1973291846199\\
12.305997	-3.19930507126484\\
12.320018	-3.2011924225453\\
12.334085	-3.20296326874312\\
12.348087	-3.20457588657386\\
12.363129	-3.20612600727216\\
12.37673	-3.20762873997992\\
12.390196	-3.20908278215109\\
12.404458	-3.21047324937043\\
12.418203	-3.21181271117087\\
12.43092	-3.21311232018783\\
12.445452	-3.2143922888693\\
12.460251	-3.21565263133423\\
12.47533	-3.2168997248555\\
12.498134	-3.21813732151136\\
12.512306	-3.21936502117943\\
12.525489	-3.2205772281245\\
12.539542	-3.22178177161295\\
12.552775	-3.22296504472482\\
12.565925	-3.22414480081572\\
12.578804	-3.22532234513097\\
12.591984	-3.22649652901254\\
12.605375	-3.22766938187559\\
12.619617	-3.22883476164895\\
12.634285	-3.22999042318845\\
12.650376	-3.2311587567902\\
12.664115	-3.23233618452033\\
12.67769	-3.23351992463482\\
12.690335	-3.23469737181341\\
12.703025	-3.23585317444285\\
12.716092	-3.23698480310517\\
12.728838	-3.2380998104121\\
12.741592	-3.23920455155273\\
12.75553	-3.24030976892527\\
12.76918	-3.24141820781077\\
12.781947	-3.24252830415137\\
12.794687	-3.24363681187902\\
12.8086	-3.24474211263853\\
12.823509	-3.24584281582221\\
12.8373	-3.2469386049313\\
12.850362	-3.2480291815493\\
12.863357	-3.24911632210852\\
12.875913	-3.25020064126723\\
12.889302	-3.25128235126209\\
12.901202	-3.25236131781931\\
12.913048	-3.25343740158319\\
12.925618	-3.25451073351367\\
12.940159	-3.25558116020206\\
12.95354	-3.25664872032825\\
12.967428	-3.25771361954295\\
12.980742	-3.25877579267267\\
12.993327	-3.25983515017566\\
13.005813	-3.26089188871242\\
13.020078	-3.2619460264893\\
13.033571	-3.26299770224113\\
13.046143	-3.26402931714184\\
13.05991	-3.26506420468523\\
13.072189	-3.26610583680599\\
13.084601	-3.26715100613796\\
13.096751	-3.26819423004494\\
13.108993	-3.26926075872879\\
13.121217	-3.2705430500955\\
13.134519	-3.27189280026212\\
13.148052	-3.27321516827539\\
13.160702	-3.27443686493143\\
13.17319	-3.27551794655547\\
13.185636	-3.27651504457769\\
13.199087	-3.27747384852178\\
13.212366	-3.27843868252538\\
13.224864	-3.27942660777274\\
13.237933	-3.28373264428935\\
13.251754	-3.28755857672677\\
13.264704	-3.29066550935298\\
13.277598	-3.2917594585445\\
13.290557	-3.29299142972467\\
13.303589	-3.29412401094555\\
13.317656	-3.29522902512533\\
13.330093	-3.29677101588728\\
13.342349	-3.29851951614399\\
13.355626	-3.29827217467441\\
13.370353	-3.28742763104908\\
13.385274	-3.27867391215762\\
13.399201	-3.27601210071809\\
13.413695	-3.27844972578835\\
13.428216	-3.2844724327211\\
13.441938	-3.29121755929702\\
13.45493	-3.2981665230531\\
13.469635	-3.30428255346938\\
13.482209	-3.30893886997424\\
13.495293	-3.31267335679685\\
13.508586	-3.31577437077042\\
13.522484	-3.3185941022494\\
13.539413	-3.32125405772492\\
13.552184	-3.32377187321414\\
13.566132	-3.3260939733846\\
13.578844	-3.32826687016028\\
13.591772	-3.3303489799109\\
13.604726	-3.33233447394621\\
13.61839	-3.33424335810824\\
13.63148	-3.33608416530613\\
13.645418	-3.33787727990515\\
13.658544	-3.3396193824493\\
13.671389	-3.34131981299385\\
13.685093	-3.34298105437672\\
13.697926	-3.34459296109265\\
13.710722	-3.34616288387049\\
13.724706	-3.34769054254603\\
13.73782	-3.34918278852612\\
13.75065	-3.35063616335616\\
13.763093	-3.35205940344501\\
13.776635	-3.35345291758306\\
13.791292	-3.35481721277867\\
13.804427	-3.35615650496567\\
13.817533	-3.35746500676788\\
13.831015	-3.35875216888511\\
13.844524	-3.36002362919813\\
13.858268	-3.36128224084985\\
13.871356	-3.36253217423505\\
13.884618	-3.36375357548429\\
13.898147	-3.36496490856798\\
13.910883	-3.36616835175131\\
13.923065	-3.36736126688651\\
13.935398	-3.36853861255745\\
13.94779	-3.36970277645816\\
13.96034	-3.37085644702426\\
13.974068	-3.37199953285187\\
13.987578	-3.37313402993549\\
14.001063	-3.37426162930995\\
14.014075	-3.37538084135212\\
14.029043	-3.37649227317859\\
14.041646	-3.37759174212301\\
14.054207	-3.37867060506169\\
14.066727	-3.37974548493906\\
14.079856	-3.38081860952918\\
14.092851	-3.38188568317971\\
14.105513	-3.38294451344741\\
14.117922	-3.38536325674989\\
14.130511	-3.38827975032449\\
14.143321	-3.39105114845654\\
14.157645	-3.39283731364787\\
14.170429	-3.39453593793683\\
14.1834	-3.39587387923447\\
14.195646	-3.39706766022269\\
14.208673	-3.39823549809102\\
14.222645	-3.39936766507048\\
14.234895	-3.40052033957058\\
14.247173	-3.40165073200832\\
14.261404	-3.40272162642619\\
14.273804	-3.40376742002221\\
14.286	-3.40479800235622\\
14.298165	-3.40583901189081\\
14.310591	-3.4068893585824\\
14.32232	-3.40793350370042\\
14.334597	-3.40896849039305\\
14.34715	-3.40998722919736\\
14.359779	-3.41100536907731\\
14.372339	-3.41200259979361\\
14.384729	-3.41295875248889\\
14.397231	-3.41390133126001\\
14.409752	-3.41484383184037\\
14.422615	-3.41578566581089\\
14.435136	-3.41672688840298\\
14.447563	-3.41772596104348\\
14.460484	-3.41885268018063\\
14.472932	-3.42002095401926\\
14.48532	-3.42112087680754\\
14.496987	-3.42217580725646\\
14.512543	-3.42319117561927\\
14.52871	-3.42414875992136\\
14.542378	-3.42505877051274\\
14.554595	-3.42596380805018\\
14.567409	-3.42688301641361\\
14.580517	-3.42780439968303\\
14.593423	-3.42872816689065\\
14.604747	-3.42964493349731\\
14.615903	-3.43055792574128\\
14.628211	-3.43147149221314\\
14.639897	-3.43238042150737\\
14.652526	-3.43328174708721\\
14.664188	-3.4341802163126\\
14.676143	-3.43507610911939\\
14.688599	-3.43596499937558\\
14.700876	-3.43685032170521\\
14.713117	-3.43772425451173\\
14.726218	-3.4385969016334\\
14.738563	-3.43946910751682\\
14.750837	-3.44034116254107\\
14.76284	-3.44121270899796\\
14.774824	-3.44208263136882\\
14.787054	-3.44294994352378\\
14.798476	-3.44523717198885\\
14.812267	-3.44928931312379\\
14.825996	-3.4534249004777\\
14.838909	-3.45629781806204\\
14.852422	-3.45930669938994\\
14.866131	-3.46654541275806\\
14.879002	-3.47286256490546\\
14.892017	-3.47861470917439\\
14.903495	-3.48504911217785\\
14.916123	-3.49138615557084\\
14.930581	-3.49699845279412\\
14.942185	-3.5017579421935\\
14.953977	-3.50580823688863\\
14.967012	-3.50934964784949\\
14.979305	-3.5125053566942\\
14.991647	-3.51536850029556\\
15.003813	-3.51800044419861\\
15.017115	-3.52047401871903\\
15.029522	-3.52269283623779\\
15.041938	-3.52446921723492\\
15.054449	-3.52620897176988\\
15.06766	-3.52798832939526\\
15.082499	-3.52979626352144\\
15.09574	-3.53160512602028\\
15.109361	-3.53341832075695\\
15.122901	-3.53238891045417\\
15.141524	-3.53318471512339\\
15.156132	-3.53525789403757\\
15.169124	-3.53668337445489\\
15.18192	-3.53920347151163\\
15.194134	-3.54164186889709\\
15.205733	-3.54432961215749\\
15.219422	-3.54756447720062\\
15.231073	-3.55111064616025\\
15.244751	-3.55451264737865\\
15.256928	-3.55760837939635\\
15.270293	-3.56060170955164\\
15.284108	-3.56355817527906\\
15.297515	-3.56643913928497\\
15.310632	-3.5692181247935\\
15.323765	-3.5719366720826\\
15.33619	-3.57453398972834\\
15.349307	-3.57699106561167\\
15.362014	-3.57941166287247\\
15.374021	-3.58177282562063\\
15.386857	-3.58406844397201\\
15.398736	-3.58631146062242\\
15.411222	-3.58849413742528\\
15.425517	-3.59061397673674\\
15.436814	-3.59266038901622\\
15.44889	-3.59466097237906\\
15.460975	-3.59660087371421\\
15.473374	-3.59847012910487\\
15.486353	-3.60029070456262\\
15.498647	-3.60205179954778\\
15.511013	-3.60376111514915\\
15.52336	-3.60543238534404\\
15.53793	-3.60705534167437\\
15.549578	-3.60866396192491\\
15.561621	-3.61020576569304\\
15.575827	-3.61169730983055\\
15.588132	-3.61315668580936\\
15.599786	-3.61458275922402\\
15.611415	-3.61597288763924\\
15.623276	-3.61733622678883\\
15.63473	-3.61867817245532\\
15.645636	-3.61998742507985\\
15.65821	-3.62126269460325\\
15.670192	-3.62253984361387\\
15.681863	-3.62380259046223\\
15.693226	-3.62503829105032\\
15.704756	-3.62624246838741\\
15.717348	-3.62743969463845\\
15.728695	-3.62862881259703\\
15.739986	-3.62979921987841\\
15.750799	-3.63094885510337\\
15.762307	-3.63209007617476\\
15.773892	-3.63322188045711\\
15.786862	-3.63434124841816\\
15.79972	-3.63545162229282\\
15.813037	-3.63655411238457\\
15.824414	-3.63765113610334\\
15.835921	-3.63874049502425\\
15.847739	-3.63982211547258\\
15.8604	-3.64089662348263\\
15.872196	-3.64196315942951\\
15.88456	-3.64302339173607\\
15.896304	-3.64407904869207\\
15.91209	-3.64515132848312\\
15.923967	-3.6462951630458\\
15.935407	-3.64744805355307\\
15.947387	-3.64855843615876\\
15.959701	-3.64963687895604\\
15.972379	-3.65067708678468\\
15.985267	-3.65169090680065\\
15.997288	-3.65269315838675\\
16.009347	-3.65369623809163\\
16.022209	-3.65470590354543\\
16.03486	-3.65570979781672\\
16.04812	-3.65671329269774\\
16.060134	-3.65771855265301\\
16.072955	-3.65872920394251\\
16.08496	-3.65973494952314\\
16.096859	-3.66072288631863\\
16.108352	-3.66170797130023\\
16.120929	-3.66269464527292\\
16.132387	-3.66368280108493\\
16.143888	-3.66466851846646\\
16.155376	-3.66565003586406\\
16.166978	-3.66663815458968\\
16.178437	-3.6676190853815\\
16.190157	-3.66859095882867\\
16.202631	-3.66956269492652\\
16.214229	-3.67053585971375\\
16.226728	-3.67150779435721\\
16.239096	-3.67247813938744\\
16.252058	-3.67344623316474\\
16.264047	-3.67441194098312\\
16.275726	-3.67537510921392\\
16.287492	-3.67633609998209\\
16.299065	-3.67729497830524\\
16.310648	-3.67825200230585\\
16.322118	-3.67920710868148\\
16.332747	-3.68016081945988\\
16.343456	-3.68111324301753\\
16.355356	-3.6820646542023\\
16.3686	-3.68301536922859\\
16.381109	-3.68396534613199\\
16.392795	-3.68491372528129\\
16.404578	-3.68586131033522\\
16.416448	-3.68680814678703\\
16.428149	-3.68775443645586\\
16.439937	-3.68869991879945\\
16.45233	-3.68964469351006\\
16.464164	-3.69058876537333\\
16.476249	-3.69153221409646\\
16.48809	-3.69247476844075\\
16.500101	-3.69341672439232\\
16.512086	-3.69435792241748\\
16.524141	-3.69529804332971\\
16.536294	-3.69623718388514\\
16.548104	-3.69717560691284\\
16.560836	-3.69811341922686\\
16.571192	-3.69905059456194\\
16.582704	-3.69998699454743\\
16.594012	-3.70092277427287\\
16.60541	-3.70185799994657\\
16.616896	-3.70279212531633\\
16.628419	-3.70372560302845\\
16.639733	-3.70465849798937\\
16.651055	-3.70559108967524\\
16.663613	-3.70652354399694\\
16.679033	-3.70745570899859\\
16.691391	-3.7083875003396\\
16.703719	-3.7093189028779\\
16.714641	-3.71024984805274\\
16.725774	-3.7111801979591\\
16.737758	-3.71211022814135\\
16.749124	-3.71303992080116\\
16.760354	-3.71396922495754\\
16.773487	-3.71489807269829\\
16.785942	-3.71582631087228\\
16.796482	-3.71675415793807\\
16.807159	-3.71768167130462\\
16.818633	-3.71860877078538\\
16.830273	-3.71953538575992\\
16.842858	-3.72046160641657\\
16.855631	-3.72138750765335\\
16.868208	-3.72231313800959\\
16.880777	-3.72323847646167\\
16.892639	-3.72416351567265\\
16.903189	-3.7250882991011\\
16.914619	-3.72601276681599\\
16.926431	-3.72693696973825\\
16.939021	-3.72786092316774\\
16.951629	-3.72878461351979\\
16.963155	-3.72970804652784\\
16.974876	-3.73063121008351\\
16.986599	-3.73155408184661\\
16.998168	-3.73247667391637\\
17.010899	-3.73339890168969\\
17.022577	-3.73446209175918\\
17.034968	-3.73804645557036\\
17.047283	-3.73856462663373\\
17.058876	-3.7385257840714\\
17.074397	-3.73935151487722\\
17.085728	-3.74123540319568\\
17.097546	-3.74321052473413\\
17.108989	-3.74466200925216\\
17.120438	-3.74580304830452\\
17.131847	-3.74685683779718\\
17.143101	-3.74786387034598\\
17.154546	-3.74885401566717\\
17.166649	-3.74985488001336\\
17.17921	-3.75089858047094\\
17.190727	-3.75195193883238\\
17.203363	-3.75298466282811\\
17.217513	-3.75399041387608\\
17.228884	-3.75496947058542\\
17.239557	-3.75593507489738\\
17.251521	-3.75689359403495\\
17.262218	-3.75784861024539\\
17.273896	-3.75880031269337\\
17.288932	-3.7597500117973\\
17.301682	-3.76069608036779\\
17.314908	-3.76163898917806\\
17.328747	-3.7625791363304\\
17.341223	-3.76351623053444\\
17.354784	-3.7644494617798\\
17.367133	-3.7653775549289\\
17.380145	-3.76630151050466\\
17.391633	-3.76722276360701\\
17.407417	-3.76814166210277\\
17.419429	-3.76905871728519\\
17.431398	-3.7699740440286\\
17.443183	-3.77088784647884\\
17.455561	-3.77180029388085\\
17.467631	-3.77271116363225\\
17.479568	-3.77362058901708\\
17.491385	-3.77452871712589\\
17.505097	-3.7754356379301\\
17.517098	-3.77634139545214\\
17.529201	-3.77724600710049\\
17.541403	-3.77814950815392\\
17.553577	-3.7790519311149\\
17.565986	-3.77995341531102\\
17.578309	-3.78084734875579\\
17.590325	-3.78173628886507\\
17.603351	-3.78262923720391\\
17.616419	-3.78352528434619\\
17.627399	-3.78442204550793\\
17.638634	-3.78531804541105\\
17.650026	-3.78621290823232\\
17.664761	-3.78710687720364\\
17.677921	-3.78800026677329\\
17.690183	-3.78889321804259\\
17.702435	-3.78978571784724\\
17.714493	-3.79067768283417\\
17.727689	-3.79156909870552\\
17.738937	-3.79245999750585\\
17.750639	-3.79335041668611\\
17.762506	-3.79424038678358\\
17.774193	-3.79512972453036\\
17.786103	-3.79601862177549\\
17.79776	-3.79690705875554\\
17.809577	-3.79779500379217\\
17.82128	-3.79868246548015\\
17.832852	-3.79956945262291\\
17.845593	-3.80045598165528\\
17.857491	-3.80134207169176\\
17.869173	-3.80222773841755\\
17.880965	-3.80311299049816\\
17.892735	-3.80399783332894\\
17.904517	-3.80488226081984\\
17.916261	-3.80576627743062\\
17.927992	-3.80664989424034\\
17.939928	-3.80753311598373\\
17.951442	-3.80841594566597\\
17.963817	-3.80929838447519\\
17.9748	-3.81018043579009\\
17.987329	-3.81106210199146\\
17.999721	-3.8119433447555\\
18.012249	-3.81282420474827\\
18.024873	-3.81370469359667\\
18.036484	-3.81458481581128\\
18.048484	-3.81546454186905\\
18.060345	-3.81634372300199\\
18.071445	-3.81722249878263\\
18.082722	-3.81810091958549\\
18.094155	-3.81897899166138\\
18.107591	-3.81985660723425\\
18.119043	-3.82073383020217\\
18.130493	-3.82161071215866\\
18.141671	-3.82248725614545\\
18.152721	-3.82336472977671\\
18.166196	-3.82424152177442\\
18.178068	-3.82511729577748\\
18.189586	-3.82599234433819\\
18.202147	-3.82686710335745\\
18.215955	-3.82774167141348\\
18.228363	-3.82861597105599\\
18.241693	-3.82948990077421\\
18.254355	-3.830363412924\\
18.265697	-3.83123651919153\\
18.277967	-3.83210926062097\\
18.289319	-3.8329816811938\\
18.300709	-3.83385380164519\\
18.313377	-3.83472562343073\\
18.324734	-3.83559714050921\\
18.337071	-3.83646834466702\\
18.348849	-3.83733917372365\\
18.360847	-3.83820957429528\\
18.372083	-3.83907969634583\\
18.383515	-3.83994956922597\\
18.395939	-3.84081915427249\\
18.408482	-3.8416884080572\\
18.419525	-3.84255723118233\\
18.430366	-3.84342586374359\\
18.441472	-3.84429421623931\\
18.45251	-3.84516228381044\\
18.463854	-3.84603006070737\\
18.475486	-3.84689753899613\\
18.487461	-3.84776471526879\\
18.498258	-3.84863158385644\\
18.508939	-3.84949814615691\\
18.520658	-3.85036440238615\\
18.533548	-3.85123035680234\\
18.543814	-3.85209601023866\\
18.554787	-3.85296136211995\\
18.565882	-3.85382641677396\\
18.577239	-3.85469117486208\\
18.588334	-3.8555556320648\\
18.599281	-3.85641979681347\\
18.610212	-3.85728366952364\\
18.620757	-3.85814724925961\\
18.633765	-3.8590105381148\\
18.643785	-3.85987353563243\\
18.654642	-3.86073622634073\\
18.667648	-3.86159859780608\\
18.679219	-3.86246067945098\\
18.693755	-3.86332255611456\\
18.704822	-3.86418436291353\\
18.715741	-3.86504601071286\\
18.726731	-3.86590732259122\\
18.736861	-3.86676818194865\\
18.747792	-3.86762857399137\\
18.759528	-3.86848849465536\\
18.769996	-3.86934797732928\\
18.780813	-3.87020719970531\\
18.792135	-3.87106620070089\\
18.80322	-3.87192506705473\\
18.814165	-3.87278372160288\\
18.825179	-3.87364214658717\\
18.836105	-3.87450025684186\\
18.851227	-3.87535804576933\\
18.863134	-3.87621552938884\\
18.874545	-3.87707269334964\\
18.886501	-3.87792952492021\\
18.8991	-3.87878602765274\\
18.910092	-3.87964218933732\\
18.921282	-3.8804980590249\\
18.933739	-3.88135364093726\\
18.945469	-3.88220893839642\\
18.956805	-3.88306395240115\\
18.968136	-3.88391867070291\\
18.979794	-3.88477308913559\\
18.992316	-3.88562722878138\\
19.003427	-3.88648109042698\\
19.014372	-3.88733467547996\\
19.026346	-3.88818798329121\\
19.036909	-3.88904101450465\\
19.047671	-3.88989376808844\\
19.058989	-3.89074624390386\\
19.070077	-3.89159844201692\\
19.081227	-3.89245036303153\\
19.093161	-3.89330238944752\\
19.104652	-3.89415518882323\\
19.116022	-3.89500714384612\\
19.127517	-3.89585858215193\\
19.138892	-3.89670947374656\\
19.149761	-3.8975599066979\\
19.162812	-3.89840991432227\\
19.173992	-3.89925957964479\\
19.185756	-3.90010896378324\\
19.196564	-3.90095807281773\\
19.208602	-3.90180695331157\\
19.219955	-3.90265559453332\\
19.231556	-3.9035039663993\\
19.243138	-3.90435206336771\\
19.254257	-3.90519989377698\\
19.266136	-3.90604744608493\\
19.277847	-3.90689470043516\\
19.28925	-3.90774166284257\\
19.300235	-3.90858833223238\\
19.31119	-3.90943470618229\\
19.323613	-3.91028079222273\\
19.336021	-3.91112659426602\\
19.347957	-3.91197211640701\\
19.360093	-3.91281736112584\\
19.372214	-3.91366232986011\\
19.384448	-3.91450702100508\\
19.396017	-3.91535143441035\\
19.407961	-3.91619556528137\\
19.420852	-3.91703941689964\\
19.432217	-3.91803486446075\\
19.443922	-3.91959702702493\\
19.455883	-3.92057245470983\\
19.467285	-3.92166526968362\\
19.47862	-3.92259092676191\\
19.48981	-3.92362686842951\\
19.501865	-3.92454773449192\\
19.513796	-3.92547054031012\\
19.525276	-3.92643793838717\\
19.536667	-3.92742182403711\\
19.548537	-3.92838871560953\\
19.559856	-3.92932969127364\\
19.571784	-3.9302477180656\\
19.582669	-3.93114262652617\\
19.593659	-3.93201280624714\\
19.604626	-3.93286951624738\\
19.615692	-3.93372055858739\\
19.627741	-3.93457027711485\\
19.639987	-3.9354219119675\\
19.651106	-3.93627497565169\\
19.662258	-3.93712807087248\\
19.673539	-3.9379797639424\\
19.684594	-3.93882890384651\\
19.695575	-3.93967483060631\\
19.706535	-3.94051756671952\\
19.717588	-3.94135753558493\\
19.728564	-3.94219524331337\\
19.739497	-3.94303125328405\\
19.75058	-3.94386608944518\\
19.76162	-3.94470017651044\\
19.774831	-3.94553370169785\\
19.787903	-3.9463666254373\\
19.799151	-3.94719884672036\\
19.810449	-3.94803033829573\\
19.822515	-3.94886104944645\\
19.833661	-3.94969096380427\\
19.844608	-3.95052012621109\\
19.855517	-3.9513485997699\\
19.866614	-3.95217644959098\\
19.876995	-3.9530037519534\\
19.888541	-3.95383055149159\\
19.899914	-3.95465687540825\\
19.911157	-3.95548273802729\\
19.922385	-3.95630814844145\\
19.934174	-3.95713311053878\\
19.946165	-3.95795762774961\\
19.957337	-3.95878171443613\\
19.96914	-3.95960537975797\\
19.980953	-3.96042863460855\\
19.992117	-3.96125148586617\\
20.00336	-3.96207394609016\\
20.014619	-3.96312911785536\\
20.026028	-3.96434202472285\\
20.037285	-3.96552782303111\\
20.048501	-3.96641385167782\\
20.05986	-3.9672472714957\\
20.072256	-3.96812365689124\\
20.083495	-3.96899568347855\\
20.095137	-3.9698973381802\\
20.107287	-3.97081482301013\\
20.11869	-3.97173134284144\\
20.130786	-3.97263206704606\\
20.142092	-3.9735160275722\\
20.153584	-3.9743838015509\\
20.16459	-3.97523842801645\\
20.176639	-3.97608331653017\\
20.18758	-3.97692130920256\\
20.19975	-3.97775613689262\\
20.210887	-3.97859044255221\\
20.222859	-3.97942496136678\\
20.233526	-3.98025937400411\\
20.244305	-3.98109294406526\\
20.256217	-3.98192473550201\\
20.268127	-3.98275411150893\\
20.279197	-3.98358099495999\\
20.290248	-3.98440548864877\\
20.301119	-3.98522786148222\\
20.312063	-3.98604859005453\\
20.323323	-3.98686803877478\\
20.333991	-3.98768647763561\\
20.353259	-3.98850408486977\\
20.364357	-3.98932095482501\\
20.375127	-3.99013710651689\\
20.386384	-3.99095251517806\\
20.40168	-3.99176712625901\\
20.417434	-3.9925808667989\\
20.429421	-3.99339383376623\\
20.440638	-3.99420606582769\\
20.451754	-3.99501761364899\\
20.462721	-3.99582853357131\\
20.472481	-3.99663886930464\\
20.483002	-3.99744865745176\\
20.492877	-3.99825792687121\\
20.502915	-3.99906669854174\\
20.512955	-3.99987498652867\\
20.524354	-4.00068279785671\\
20.535274	-4.00149014272398\\
20.546387	-4.00229702999414\\
20.557593	-4.00310347083537\\
20.568817	-4.00390947733235\\
20.579836	-4.00471506060687\\
20.590548	-4.00552023345706\\
20.601521	-4.00632500439193\\
20.612677	-4.007129381669\\
20.623455	-4.00793337384944\\
20.634153	-4.0087369826453\\
20.646629	-4.00954022168746\\
20.657743	-4.01034309794304\\
20.669574	-4.01114561532575\\
20.680415	-4.01194778027378\\
20.692266	-4.01274959606872\\
20.703476	-4.01355106669816\\
20.714434	-4.01435219692577\\
20.725415	-4.01515299032516\\
20.736286	-4.01595345240587\\
20.748223	-4.01675358567595\\
20.760518	-4.01755339436139\\
20.77716	-4.01835286851164\\
20.788002	-4.01915201399827\\
20.798968	-4.01995084434937\\
20.810083	-4.02074936149575\\
20.820992	-4.02154756701346\\
20.831979	-4.02234546371236\\
20.842997	-4.02314305352362\\
20.855255	-4.02394033313842\\
20.866987	-4.02473730866812\\
20.878104	-4.02553398190362\\
20.889511	-4.02633035508694\\
20.900545	-4.02712642575822\\
20.912411	-4.02792218323248\\
20.924449	-4.02871764280278\\
20.935909	-4.02951280684822\\
20.947168	-4.03030767536139\\
20.958205	-4.03110224998719\\
20.96931	-4.03189652727135\\
20.980189	-4.03269049362302\\
20.991074	-4.03348416482871\\
21.002753	-4.03427754553212\\
21.016671	-4.03507063410789\\
21.029422	-4.03586343316134\\
21.040708	-4.03665594314563\\
21.052054	-4.0374481220108\\
21.063167	-4.0382400037052\\
21.075419	-4.04478025030024\\
21.088821	-4.0551039385992\\
21.102001	-4.06269349591551\\
21.114841	-4.07378311068608\\
21.127667	-4.08860033471445\\
21.13978	-4.10173975413494\\
21.152043	-4.11222929914285\\
21.163813	-4.1237374404324\\
21.175769	-4.13436789979113\\
21.187467	-4.14208030715776\\
21.198791	-4.14894496833743\\
21.211093	-4.15508794464923\\
21.22245	-4.16048483791925\\
21.23378	-4.16536380746574\\
21.245039	-4.16968215982762\\
21.257118	-4.17349190858407\\
21.268657	-4.17683558420732\\
21.279943	-4.17979990578418\\
21.291189	-4.1824933818865\\
21.302453	-4.1849936131709\\
21.313513	-4.18731322646997\\
21.324208	-4.18948923616899\\
21.334583	-4.19158929856428\\
21.345851	-4.19366506664044\\
21.356463	-4.19570832795784\\
21.368281	-4.19770005312211\\
21.380433	-4.19961118540261\\
21.392128	-4.20145547301485\\
21.403427	-4.20323522219541\\
21.414864	-4.20495960795394\\
21.425773	-4.20662419414835\\
21.43654	-4.20823745572531\\
21.447484	-4.20980116287723\\
21.458584	-4.21132308782574\\
21.469997	-4.21281119703779\\
21.481063	-4.21426593926464\\
21.492389	-4.21569196722507\\
21.503627	-4.21708761984034\\
21.51536	-4.21846301522054\\
21.527074	-4.21981889070623\\
21.539784	-4.22114705757797\\
21.550518	-4.22245352424335\\
21.562343	-4.22374165782391\\
21.573902	-4.22501329275972\\
21.584573	-4.22627289977531\\
21.59599	-4.22752213085987\\
21.608055	-4.22875851289181\\
21.621319	-4.22998485759979\\
21.631171	-4.23120284930401\\
21.641681	-4.23241223032588\\
21.653324	-4.23361235101716\\
21.663962	-4.23480334354419\\
21.67494	-4.23598531755912\\
21.685462	-4.23715946154684\\
21.69613	-4.23832702073434\\
21.707114	-4.23948839727391\\
21.717967	-4.2406436364911\\
21.728501	-4.24179345455689\\
21.74015	-4.24293788649337\\
21.751969	-4.24407656434892\\
21.763313	-4.24521037307278\\
21.773577	-4.24634131912421\\
21.783884	-4.24746584657858\\
21.793577	-4.24858450929237\\
21.803318	-4.24973651678684\\
21.814407	-4.2508919903184\\
21.824883	-4.25202808504875\\
21.835303	-4.25315146467798\\
21.846397	-4.25426059959298\\
21.8564	-4.25535299497041\\
21.867697	-4.25645003411188\\
21.879559	-4.25754918503223\\
21.890474	-4.2586404826653\\
21.901523	-4.25972607142484\\
21.912614	-4.2608048083226\\
21.922613	-4.26187774894996\\
21.932559	-4.26294891169896\\
21.942452	-4.26400874741182\\
21.953325	-4.26504878035055\\
21.964268	-4.26609660237165\\
21.975405	-4.26715300335308\\
21.987204	-4.2682153847961\\
21.999228	-4.26927842803655\\
22.011147	-4.27033953562488\\
22.022937	-4.27139720990299\\
22.034148	-4.27245169102398\\
22.045069	-4.27350377349706\\
22.056019	-4.27455430993148\\
22.066968	-4.2756038999688\\
22.077637	-4.27665263553807\\
22.089358	-4.2777224153891\\
22.10019	-4.2787751384805\\
22.111144	-4.27982583203433\\
22.122213	-4.28087270787828\\
22.133256	-4.28191447776129\\
22.144413	-4.2829533133555\\
22.15553	-4.28399201935321\\
22.166213	-4.28503141130897\\
22.177066	-4.28607083135047\\
22.188231	-4.28711016160572\\
22.199086	-4.28814882939261\\
22.210044	-4.28918642017263\\
22.220953	-4.29022280992311\\
22.232683	-4.29125770871296\\
22.243602	-4.29229161832594\\
22.254346	-4.29332454094928\\
22.265317	-4.29435645331971\\
22.276187	-4.29538755025405\\
22.287175	-4.29641790491009\\
22.298145	-4.29744749768812\\
22.308982	-4.29847630160534\\
22.320514	-4.29950426086905\\
22.335997	-4.30053150065821\\
22.348507	-4.30155799670387\\
22.359121	-4.30258352153127\\
22.369617	-4.30360839165334\\
22.380026	-4.30463256654005\\
22.39058	-4.30565610378078\\
22.401144	-4.30667905212259\\
22.411516	-4.30770127005074\\
22.421852	-4.3087229323547\\
22.432315	-4.30974398741014\\
22.443969	-4.31076447510085\\
22.454409	-4.31178442773468\\
22.464917	-4.31280384969125\\
22.475369	-4.31382274850708\\
22.485902	-4.31484112559452\\
22.497025	-4.31585891934921\\
22.507695	-4.31687620914831\\
22.518202	-4.31789301419558\\
22.528492	-4.31890933340718\\
22.54026	-4.31992513597096\\
22.551605	-4.3209404288575\\
22.56286	-4.32195526262316\\
22.574722	-4.32296962902907\\
22.588102	-4.32398355902404\\
22.598511	-4.32499701810299\\
22.608748	-4.32571636436693\\
22.620904	-4.32550962877681\\
22.632189	-4.32625966716021\\
22.643747	-4.32767470307094\\
22.65541	-4.32918451248699\\
22.667084	-4.3304740857743\\
22.678907	-4.33156279294858\\
22.689215	-4.33254701388063\\
22.699653	-4.33355902959558\\
22.709648	-4.33461337838337\\
22.720675	-4.3356932086596\\
22.731617	-4.33678247695325\\
22.743567	-4.33789065121381\\
22.755569	-4.33899867145464\\
22.766369	-4.3400934971357\\
22.777264	-4.34117085238604\\
22.787652	-4.34222790534323\\
22.798753	-4.34326681615455\\
22.810587	-4.34429265632968\\
22.822227	-4.34530966956945\\
22.834058	-4.34632291987887\\
22.845018	-4.34733916834033\\
22.855654	-4.34835953909143\\
22.866356	-4.34938243013317\\
22.877207	-4.35040645886863\\
22.888595	-4.35143024324949\\
22.899168	-4.35245266894114\\
22.909781	-4.35347189556733\\
22.920561	-4.3544874880215\\
22.931384	-4.35550008753388\\
22.941837	-4.35651028323346\\
22.952249	-4.35751846747769\\
22.962572	-4.35852503098733\\
22.973167	-4.35953028117446\\
22.983693	-4.36053448899075\\
22.994067	-4.36153740278425\\
23.004532	-4.36253934451145\\
23.014991	-4.36354057655363\\
23.02426	-4.36454102437116\\
23.034326	-4.36554060942847\\
23.045673	-4.36653928365445\\
23.057177	-4.36753703450973\\
23.069087	-4.36853386942921\\
23.083746	-4.36952978169191\\
23.096061	-4.37052479994263\\
23.108084	-4.37151903414947\\
23.120606	-4.37251257998149\\
23.13245	-4.37350548377881\\
23.144436	-4.37449778320587\\
23.155109	-4.37548949601365\\
23.165872	-4.37648062880428\\
23.176462	-4.3774711595526\\
23.186265	-4.37846113033033\\
23.196007	-4.37945049346765\\
23.206596	-4.38043919877974\\
23.217507	-4.38142741161068\\
23.228229	-4.38241512551867\\
23.238658	-4.383402341847\\
23.249148	-4.38438911793146\\
23.260722	-4.38537547069998\\
23.273332	-4.38636143382426\\
23.284925	-4.38734699910947\\
23.295561	-4.38833218142016\\
23.307103	-4.3893170127975\\
23.319288	-4.39030152057614\\
23.330899	-4.39128570567646\\
23.341546	-4.39226957536951\\
23.352288	-4.39325314189888\\
23.362892	-4.39423642085368\\
23.373412	-4.39521866667031\\
23.383944	-4.39620031220238\\
23.393677	-4.39718189455726\\
23.40495	-4.39816365679311\\
23.416572	-4.39914555831488\\
23.430489	-4.40012739609691\\
23.441853	-4.40110905494192\\
23.453013	-4.40209049292764\\
23.462977	-4.40307167563446\\
23.472775	-4.40405256520083\\
23.482774	-4.40503317578553\\
23.493475	-4.40601353965496\\
23.504239	-4.40699367918669\\
23.515222	-4.40797363348017\\
23.526309	-4.40895341395593\\
23.537341	-4.40993302471988\\
23.548315	-4.4109124647256\\
23.559253	-4.41189173056384\\
23.569975	-4.41287082182548\\
23.580659	-4.41384974497659\\
23.591388	-4.41482850399188\\
23.602292	-4.4158071007683\\
23.613216	-4.41678554148629\\
23.624153	-4.41776383142944\\
23.634706	-4.41874197351726\\
23.645315	-4.41971997198909\\
23.656097	-4.42069782800849\\
23.667622	-4.42167554309117\\
23.678195	-4.42265312496822\\
23.688221	-4.42363057703629\\
23.698423	-4.42460790306613\\
23.709635	-4.42558510539786\\
23.720243	-4.42656218780866\\
23.73084	-4.42753915077999\\
23.741756	-4.42851599795797\\
23.752321	-4.42949273500678\\
23.762836	-4.43046936152432\\
23.77799	-4.43144588286949\\
23.790297	-4.43242229813731\\
23.801882	-4.43339861122147\\
23.812158	-4.43437482275116\\
23.8235	-4.43535093343864\\
23.834983	-4.43632694159397\\
23.846093	-4.43730285618999\\
23.85861	-4.43827867907773\\
23.870555	-4.43925441271162\\
23.881654	-4.44022952236537\\
23.893549	-4.44120525332995\\
23.904352	-4.44218081633898\\
23.915212	-4.44315625426578\\
23.927084	-4.44413176740646\\
23.938141	-4.44510808800107\\
23.94904	-4.44608410031025\\
23.959148	-4.44705939838038\\
23.969983	-4.44803448598692\\
23.983276	-4.4490094096201\\
23.993899	-4.44998415789388\\
24.004375	-4.45095874945099\\
24.015055	-4.4519332709089\\
24.028511	-4.45290776487285\\
24.041233	-4.45388224251214\\
24.052048	-4.45485669804616\\
24.061794	-4.45583111952776\\
24.07586	-4.45680548945887\\
24.085767	-4.45778331371352\\
24.100775	-4.45876435594545\\
24.111347	-4.45974747952736\\
24.122073	-4.46072692955228\\
24.132701	-4.4617041177346\\
24.143482	-4.46268184541988\\
24.154441	-4.46365872734864\\
24.165091	-4.46463448846713\\
24.175372	-4.46560894164781\\
24.186003	-4.46658236532305\\
24.196623	-4.46755526654075\\
24.208055	-4.46852822810047\\
24.218826	-4.46950160893862\\
24.229773	-4.47047535017907\\
24.239782	-4.47145365244273\\
24.25094	-4.4724299423587\\
24.261236	-4.4734054540404\\
24.272671	-4.47438008131579\\
24.288021	-4.47535325453415\\
24.299266	-4.47632534230751\\
24.308985	-4.47729727069701\\
24.319397	-4.47826928788717\\
24.329659	-4.47924173351713\\
24.340202	-4.480214612622\\
24.350547	-4.481187788056\\
24.360806	-4.482161079905\\
24.370699	-4.48313432860721\\
24.380952	-4.48410743263292\\
24.391041	-4.48508036253247\\
24.401438	-4.48605313458138\\
24.411958	-4.48702579315733\\
24.422371	-4.48799838661148\\
24.432425	-4.48897095418189\\
24.442758	-4.48994350991779\\
24.453837	-4.49091757809813\\
24.464153	-4.49189562794818\\
24.475479	-4.49287316519207\\
24.485769	-4.49384805647655\\
24.49624	-4.49482140117862\\
24.506692	-4.49579532594642\\
24.517477	-4.49676804000631\\
24.528064	-4.49774033006515\\
24.538562	-4.49871286863285\\
24.54946	-4.49968571506975\\
24.560022	-4.50065860646654\\
24.570646	-4.50163138809424\\
24.581324	-4.50260407218261\\
24.592481	-4.50357665922947\\
24.603673	-4.50454914183756\\
24.61475	-4.50552150514492\\
24.626937	-4.5064937735937\\
24.639082	-4.50746597588044\\
24.649727	-4.50843812898334\\
24.660417	-4.50941024635608\\
24.66979	-4.51038233206576\\
24.680215	-4.51135438842489\\
24.690583	-4.51274806159982\\
24.701744	-4.51621753338438\\
24.712926	-4.51619328892799\\
24.724024	-4.51680833004187\\
24.734703	-4.51790549917175\\
24.745273	-4.52020955444489\\
24.756897	-4.52250741683502\\
24.767713	-4.52404911279209\\
24.778109	-4.52507214701294\\
24.789343	-4.52618818590264\\
24.800314	-4.52729525115711\\
24.812221	-4.52825137074878\\
24.823296	-4.52919928673702\\
24.834335	-4.53015622486556\\
24.844985	-4.53112118388606\\
24.855479	-4.53208796092396\\
24.865999	-4.53305145577593\\
24.876725	-4.53401266654074\\
24.888296	-4.53497121375295\\
24.899195	-4.53592777078385\\
24.910085	-4.5369117679411\\
24.921444	-4.53721874072891\\
24.931446	-4.53807807616589\\
24.940782	-4.53943603499861\\
24.951413	-4.54100032297996\\
24.964329	-4.54246717469486\\
24.974735	-4.54361277211375\\
24.987421	-4.54461316721589\\
24.998085	-4.54556354303633\\
25.008694	-4.54650361559895\\
25.019314	-4.54745920276772\\
25.02991	-4.54843439063939\\
25.040264	-4.54942036017711\\
25.051356	-4.55040744316744\\
25.061868	-4.55138903437077\\
25.072746	-4.55236259994453\\
25.083343	-4.55332751774447\\
25.093835	-4.55428420748844\\
25.105464	-4.55523354409793\\
25.115156	-4.55617782780315\\
25.124697	-4.55711905179818\\
25.135672	-4.5580587438031\\
25.146276	-4.55899793450556\\
25.156961	-4.55993662892283\\
25.167418	-4.56087502622135\\
25.178104	-4.56181393601834\\
25.188859	-4.56275315144365\\
25.199715	-4.56369228207616\\
25.210587	-4.56463106114387\\
25.221136	-4.56556940771023\\
25.231974	-4.56650714669998\\
25.242765	-4.56744450283387\\
25.253624	-4.56838142092748\\
25.264455	-4.56931794596041\\
25.27516	-4.5702544349243\\
25.285924	-4.57119096820428\\
25.296574	-4.57212760522999\\
25.307353	-4.5730643417557\\
25.318111	-4.57400114521422\\
25.328834	-4.57493795965847\\
25.33934	-4.57587479467389\\
25.350003	-4.57681163786818\\
25.360721	-4.57774847710102\\
25.371588	-4.57868531586836\\
25.383386	-4.57962215416007\\
25.393868	-4.5805589855144\\
25.404561	-4.58149582008142\\
25.415256	-4.58243266138367\\
25.425507	-4.5833695071013\\
25.436781	-4.58430636130213\\
25.448097	-4.58524322382361\\
25.45944	-4.58618009501672\\
25.470651	-4.58711696439213\\
25.481654	-4.58805382884889\\
25.491841	-4.58899068946089\\
25.505346	-4.58992754041893\\
25.517206	-4.59086438200812\\
25.528275	-4.59180120898036\\
25.537697	-4.5927380152968\\
25.548222	-4.59367479811506\\
25.558812	-4.59461156701503\\
25.570372	-4.59554831817219\\
25.580941	-4.59648505374041\\
25.594403	-4.59742176628495\\
25.606077	-4.59835845764867\\
25.616784	-4.59929512905655\\
25.627471	-4.60023177800524\\
25.63902	-4.60116839942378\\
25.650754	-4.60210499225037\\
25.667525	-4.60304155638302\\
25.6778	-4.60397809541753\\
25.68858	-4.60491460820743\\
25.699566	-4.60585109161425\\
25.709526	-4.60678754915856\\
25.719961	-4.60772397674205\\
25.730553	-4.6086603739382\\
25.741247	-4.60959673542892\\
25.752725	-4.61053306237405\\
25.762728	-4.61146935667913\\
25.773391	-4.61240562068743\\
25.784483	-4.61334185363735\\
25.794678	-4.61427805518363\\
25.805523	-4.61521422610158\\
25.816077	-4.61615036555782\\
25.827694	-4.61708646074275\\
25.838436	-4.61802252025976\\
25.848433	-4.61895854888307\\
25.858545	-4.61989454436505\\
25.869338	-4.62083050058238\\
25.880252	-4.62176642402731\\
25.890938	-4.62270230750537\\
25.901484	-4.62363815421293\\
25.912438	-4.62457396465444\\
25.923337	-4.62550974596096\\
25.934195	-4.6264454974038\\
25.944258	-4.62738121927225\\
25.95563	-4.6283169110488\\
25.965494	-4.62925257442281\\
25.977045	-4.63018820742107\\
25.98682	-4.63112381086803\\
25.997441	-4.6320593862999\\
26.008126	-4.63299493265856\\
26.018738	-4.63393044968395\\
26.03274	-4.63486593855499\\
26.044273	-4.63580140047099\\
26.053407	-4.63673683274126\\
26.063148	-4.63767223681547\\
26.072835	-4.6386076153409\\
26.082437	-4.63954296534631\\
26.093288	-4.64047828907037\\
26.103839	-4.64141358617981\\
26.114521	-4.64234885563755\\
26.125881	-4.64328344604981\\
26.136517	-4.64421790114217\\
26.147305	-4.64515250201674\\
26.157447	-4.64608745233227\\
26.167307	-4.64702261776231\\
26.177775	-4.64795776918797\\
26.189865	-4.64889282751216\\
26.199898	-4.64982772557299\\
26.209858	-4.65076255826779\\
26.221317	-4.65169735787875\\
26.231969	-4.65263212626041\\
26.242848	-4.65356687717603\\
26.252698	-4.65450162469188\\
26.263703	-4.65543635850967\\
26.273684	-4.65637107286776\\
26.2844	-4.6573057696744\\
26.29501	-4.65824045177731\\
26.305705	-4.65917512304407\\
26.317355	-4.6601097839993\\
26.327374	-4.66104443327305\\
26.338761	-4.66197906984741\\
26.348635	-4.66291369600691\\
26.35952	-4.66384831271357\\
26.369969	-4.66478291713244\\
26.382254	-4.66571750455585\\
26.39225	-4.66665207887467\\
26.402034	-4.66758663128433\\
26.412563	-4.66852116866518\\
26.424068	-4.66945568733534\\
26.433673	-4.67039019131994\\
26.443426	-4.67132467875278\\
26.453297	-4.67225914656438\\
26.463222	-4.67319360071984\\
26.472512	-4.67412724876765\\
26.482001	-4.67506181659372\\
26.491721	-4.67599635293886\\
26.501258	-4.67693083554891\\
26.511071	-4.67786527259552\\
26.520701	-4.67879967792863\\
26.530607	-4.67973405969763\\
26.540889	-4.68066841954968\\
26.551223	-4.68160275626537\\
26.561828	-4.68253707278452\\
26.572484	-4.68347136541973\\
26.583158	-4.68440563672834\\
26.593731	-4.68533988578585\\
26.60289	-4.68627411504131\\
26.612214	-4.68720832528545\\
26.622483	-4.68814251755139\\
26.632892	-4.68907669266483\\
26.643316	-4.69001085373554\\
26.654929	-4.69094500012323\\
26.664325	-4.69187913050871\\
26.676296	-4.69281324676573\\
26.686492	-4.69374734812613\\
26.696876	-4.69468143397762\\
26.707651	-4.69561550363585\\
26.716856	-4.69654955991098\\
26.725505	-4.6974836005729\\
26.73409	-4.69841762738852\\
26.743551	-4.69935163612702\\
26.754272	-4.70028563170045\\
26.764157	-4.70121960860415\\
26.77447	-4.70215357209799\\
26.786613	-4.70308751928051\\
26.797151	-4.7040214509423\\
26.808062	-4.70495536640443\\
26.818253	-4.70588926891112\\
26.828022	-4.70682315785591\\
26.837488	-4.70775703243998\\
26.846913	-4.70869089316908\\
26.856517	-4.70962474099787\\
26.866243	-4.710558572145\\
26.875852	-4.71149238923789\\
26.88552	-4.71242619521489\\
26.89522	-4.71335998507482\\
26.904976	-4.71429376505137\\
26.914621	-4.71522752918808\\
26.924457	-4.71616128011488\\
26.93604	-4.71709501783977\\
26.945884	-4.71802874367024\\
26.95634	-4.7189624544918\\
26.966887	-4.71989615296101\\
26.97725	-4.7208298379946\\
26.988012	-4.72176351285932\\
26.999748	-4.72269717157124\\
27.009457	-4.72363081912775\\
27.019069	-4.72456445313255\\
27.028701	-4.72549807343349\\
27.039196	-4.7264316840781\\
27.049717	-4.72736528141671\\
27.060236	-4.72829886549192\\
27.069992	-4.72923243767985\\
27.079886	-4.73016599697425\\
27.089714	-4.73109955873464\\
27.099694	-4.73203313001271\\
27.109332	-4.73296652671338\\
27.119088	-4.7338999546577\\
27.128856	-4.73483339698622\\
27.138679	-4.73576685248876\\
27.149467	-4.73670030569048\\
27.158285	-4.73763376667058\\
27.169629	-4.73856722929381\\
27.179265	-4.73950068615315\\
27.189641	-4.7404341299993\\
27.19936	-4.74136755650704\\
27.210055	-4.74230096396604\\
27.220592	-4.74323435719598\\
27.23051	-4.7441677337056\\
27.240399	-4.74510109909921\\
27.249748	-4.7460344530208\\
27.25901	-4.74696779223449\\
27.267361	-4.74790112272529\\
27.277494	-4.74883444443888\\
27.287214	-4.74976775260385\\
27.29669	-4.75070105245484\\
27.305727	-4.75163434139936\\
27.315613	-4.7525676175304\\
27.325227	-4.75350088461951\\
27.335027	-4.75443413775864\\
27.345733	-4.75536738338285\\
27.354981	-4.75630061557962\\
27.365457	-4.75723383708496\\
27.375745	-4.75816704748527\\
27.385152	-4.7591002470818\\
27.394515	-4.76003343698714\\
27.40516	-4.76096661388385\\
27.415813	-4.7618997821046\\
27.426572	-4.76283293919242\\
27.436886	-4.76376608545505\\
27.447708	-4.7646992204945\\
27.458115	-4.76563234418877\\
27.470919	-4.76656546052574\\
27.48029	-4.76749856287798\\
27.490375	-4.76843165611267\\
27.501521	-4.76936473798161\\
27.511407	-4.770297809227\\
27.521791	-4.77123086996928\\
27.532277	-4.77216391974601\\
27.542888	-4.77309685826917\\
27.554541	-4.77402901860292\\
27.56418	-4.77495997759655\\
27.574673	-4.77589102616455\\
27.584125	-4.77682377783753\\
27.593592	-4.77775738912506\\
27.603017	-4.77869098116266\\
27.612525	-4.77962424430757\\
27.622722	-4.78055714413561\\
27.633051	-4.78148979632898\\
27.643417	-4.78242232889699\\
27.652821	-4.7833548578023\\
27.662207	-4.7842874388931\\
27.67175	-4.78522010968826\\
27.682816	-4.78615285296779\\
27.692927	-4.78708563067499\\
27.704204	-4.78801840149737\\
27.713676	-4.78895113839104\\
27.723276	-4.78988383862753\\
27.732478	-4.79081650718563\\
27.741694	-4.79174915415982\\
27.751921	-4.79268179194321\\
27.761258	-4.79361442498716\\
27.770473	-4.79454706413591\\
27.779764	-4.79547970463227\\
27.788942	-4.79641234289417\\
27.799141	-4.79734497860775\\
27.809232	-4.79827761340512\\
27.817721	-4.7992102391271\\
27.828209	-4.80014285646429\\
27.838656	-4.80107547100239\\
27.849265	-4.80200807606148\\
27.859009	-4.8029406770182\\
27.868259	-4.80387327272392\\
27.877622	-4.80480586350608\\
27.888067	-4.80573844837262\\
27.898801	-4.80667103152244\\
27.909282	-4.80760360640121\\
27.918769	-4.80853617931453\\
27.928196	-4.80946874344826\\
27.937696	-4.81040130305686\\
27.947107	-4.81133385734464\\
27.957749	-4.81226640361583\\
27.967174	-4.81319894277367\\
27.976594	-4.81413147780043\\
27.986024	-4.81506400168506\\
27.994642	-4.81599652160727\\
28.003966	-4.81692903236783\\
28.01335	-4.81786153613723\\
28.0226	-4.81879403313185\\
28.0316	-4.81972652296813\\
28.042752	-4.8206590047582\\
28.05497	-4.82159147659289\\
28.068244	-4.82252394224674\\
28.077494	-4.82345639757282\\
28.087262	-4.82438884900446\\
28.096767	-4.82532128952108\\
28.105918	-4.82625372389252\\
28.116983	-4.827186151239\\
28.126452	-4.82811856902076\\
28.137017	-4.82905098077476\\
28.146806	-4.82998338277616\\
28.157364	-4.83091577817682\\
28.166992	-4.83184816639392\\
28.176452	-4.83278054753145\\
28.185932	-4.8337129189683\\
28.195275	-4.83464528249864\\
28.204899	-4.83557763835663\\
28.214236	-4.83650998557019\\
28.224628	-4.83744232741308\\
28.235156	-4.83837465895492\\
28.245013	-4.83930698279911\\
28.255546	-4.84023929581364\\
28.265052	-4.8411716049101\\
28.274319	-4.84210390162322\\
28.283825	-4.84303619010857\\
28.293982	-4.84396846945012\\
28.304438	-4.84490074197213\\
28.315255	-4.84583300683682\\
28.32592	-4.84676526375076\\
28.336361	-4.84769750992847\\
28.346026	-4.84862975030093\\
28.355153	-4.84956198477696\\
28.364516	-4.85049420977468\\
28.373477	-4.85142642399221\\
28.382636	-4.85235863326467\\
28.393629	-4.85329083193044\\
28.403704	-4.85422302333308\\
28.412886	-4.85515521052281\\
28.421956	-4.85608738434518\\
28.431817	-4.8570195542817\\
28.442194	-4.85795171171581\\
28.452724	-4.85888386558133\\
28.46318	-4.85981600920076\\
28.473674	-4.86074814441411\\
28.48413	-4.86168027269398\\
28.494738	-4.86261239311748\\
28.504288	-4.86354473431475\\
28.51309	-4.86447595130485\\
28.522233	-4.86540613982764\\
28.532187	-4.86633751581605\\
28.542167	-4.86726964492569\\
28.552877	-4.86820197897129\\
28.562519	-4.86913425527328\\
28.571781	-4.87006638661197\\
28.581413	-4.87099836596615\\
28.591198	-4.87193024083949\\
28.605201	-4.87286206560497\\
28.614616	-4.873793856808\\
28.623951	-4.87472562027761\\
28.633265	-4.87565736717553\\
28.64365	-4.87658910064049\\
28.653988	-4.87752083048135\\
28.665563	-4.87845255954497\\
28.675386	-4.8793842895432\\
28.685651	-4.88031602695556\\
28.694641	-4.88124777251617\\
28.706037	-4.88217952720975\\
28.717473	-4.88311128219514\\
28.72649	-4.88404304557603\\
28.735878	-4.88497480120556\\
28.745239	-4.88590656276516\\
28.755254	-4.88683832337458\\
28.764863	-4.88777008378908\\
28.775474	-4.88870184424235\\
28.785025	-4.88963359995323\\
28.794984	-4.89056535546294\\
28.803467	-4.8914971058065\\
28.814132	-4.89242885393468\\
28.824639	-4.89336059619446\\
28.834196	-4.89429233568445\\
28.843773	-4.89522406717521\\
28.853171	-4.89615579548443\\
28.86379	-4.89708751635016\\
28.874449	-4.89801923060725\\
28.884023	-4.89895094008522\\
28.89501	-4.89988264443331\\
28.905327	-4.90081434527171\\
28.915312	-4.90174603907573\\
28.925979	-4.90267772982205\\
28.936812	-4.90360941850319\\
28.947159	-4.90454109380674\\
28.956557	-4.90547276890679\\
28.967028	-4.9064044370751\\
28.977727	-4.90733610088337\\
28.987485	-4.90826775519015\\
28.997208	-4.90919940721223\\
29.006846	-4.91013105131642\\
29.016471	-4.91106268849363\\
29.026045	-4.91199431987875\\
29.035914	-4.91292594877227\\
29.045704	-4.91385756699797\\
29.054437	-4.91478918039399\\
29.0657	-4.91572078589924\\
29.075971	-4.91665238896812\\
29.086112	-4.91758398094519\\
29.097821	-4.91851556884129\\
29.106981	-4.91944715211083\\
29.116398	-4.92037872835038\\
29.125941	-4.92131029791278\\
29.135754	-4.92224186155032\\
29.14512	-4.92317341725174\\
29.155044	-4.92410496442298\\
29.166272	-4.92503650955019\\
29.176304	-4.9259680435714\\
29.185978	-4.92689957222057\\
29.195689	-4.92783109456093\\
29.205213	-4.92876260926423\\
29.214873	-4.92969411650935\\
29.224561	-4.93062561635463\\
29.234064	-4.93155711216328\\
29.244684	-4.93248859980831\\
29.255053	-4.93342008175476\\
29.263427	-4.93435155307009\\
29.272675	-4.93528302048673\\
29.281941	-4.93621448241183\\
29.29154	-4.9371459322418\\
29.301119	-4.9380773807184\\
29.311154	-4.93900881703176\\
29.320946	-4.93994024983853\\
29.330947	-4.94087167468326\\
29.340676	-4.941803094166\\
29.350217	-4.94273450395418\\
29.359393	-4.94366590930944\\
29.369439	-4.94459730604118\\
29.380686	-4.94552869632912\\
29.390081	-4.94646007747084\\
29.400476	-4.94739145296953\\
29.411144	-4.94832281931327\\
29.420918	-4.94925417880368\\
29.430604	-4.95018553473464\\
29.440191	-4.95111687871896\\
29.450885	-4.95204821660669\\
29.459952	-4.9529795504308\\
29.469804	-4.95391087337062\\
29.481701	-4.95484218981972\\
29.492442	-4.95577350101382\\
29.502799	-4.95670480164493\\
29.513602	-4.95763609686532\\
29.522864	-4.95856738486835\\
29.533424	-4.95949866545764\\
29.543	-4.96042994097992\\
29.552874	-4.96136120597723\\
29.56376	-4.96229246683686\\
29.574258	-4.96322371874013\\
29.583208	-4.96415496372669\\
29.593264	-4.96508619923602\\
29.604056	-4.96601743268259\\
29.613473	-4.96694865282286\\
29.622755	-4.96787987032149\\
29.632046	-4.96881108065084\\
29.642215	-4.96974228213188\\
29.65179	-4.9706734758207\\
29.661385	-4.97160465990138\\
29.67179	-4.97253584428366\\
29.681221	-4.97346701531273\\
29.690632	-4.97439818104465\\
29.700008	-4.97532933962893\\
29.710533	-4.97626049001195\\
29.71991	-4.97719163201891\\
29.729165	-4.97812277149814\\
29.738332	-4.97905390031651\\
29.748139	-4.97998502236248\\
29.757746	-4.9809161355872\\
29.766992	-4.98184724488852\\
29.776589	-4.98277834379719\\
29.786116	-4.98370943872698\\
29.795761	-4.98464052118864\\
29.805231	-4.98557160158425\\
29.814742	-4.98650267209225\\
29.824364	-4.98743373412654\\
29.833765	-4.9883647897235\\
29.843298	-4.98929583846257\\
29.852341	-4.99022637628633\\
29.861505	-4.99115761800041\\
29.870675	-4.99208876275678\\
29.879815	-4.99301981793404\\
29.888999	-4.99395082415656\\
29.898205	-4.99488183163448\\
29.906999	-4.99581284402986\\
29.917262	-4.99674385692894\\
29.926853	-4.99767486281978\\
29.935509	-4.99860585974877\\
29.944288	-4.99953684352009\\
29.953611	-5.00046781917889\\
29.963976	-5.00139878238098\\
29.974157	-5.00232973108118\\
29.983297	-5.00326067239815\\
29.992362	-5.00419160222658\\
30.002242	-5.00512252549047\\
30.011088	-5.00605344622687\\
30.019344	-5.00698435989321\\
30.029671	-5.0079152652955\\
30.038851	-5.00884616659281\\
30.048274	-5.00977705867882\\
30.057239	-5.01070794779908\\
30.067338	-5.01163882774202\\
30.078264	-5.01256969781086\\
30.087905	-5.01350056391761\\
30.097021	-5.01443142166664\\
30.105544	-5.01536226807254\\
30.114218	-5.01629311407031\\
30.122846	-5.01722394501281\\
30.13156	-5.01815477139439\\
30.141008	-5.01908559220096\\
30.149908	-5.02001640141037\\
30.158731	-5.02094721084996\\
30.167563	-5.02187800795622\\
30.176411	-5.02280879990568\\
30.185162	-5.02373958302765\\
30.195102	-5.02467035959009\\
30.203846	-5.02560112992596\\
30.212546	-5.02653188946009\\
30.22241	-5.02746264591472\\
30.231781	-5.02839339316931\\
30.241089	-5.02932413521188\\
30.250636	-5.03025486705852\\
30.259462	-5.03118559695423\\
30.268657	-5.03211631511553\\
30.277452	-5.0330470272512\\
30.28547	-5.03397773228772\\
30.293594	-5.03490843274669\\
30.301658	-5.03583912464567\\
30.311732	-5.0367698080076\\
30.320477	-5.03770048782943\\
30.329419	-5.03863115558444\\
30.338428	-5.0395618192448\\
30.347434	-5.04049247686775\\
30.356596	-5.0414231265032\\
30.365741	-5.04235376959562\\
30.376128	-5.04328440829316\\
30.386149	-5.04421503477834\\
30.395235	-5.04514565401548\\
30.403344	-5.0460762713642\\
30.413412	-5.04700687865701\\
30.423013	-5.04793748050186\\
30.431509	-5.04886807326762\\
30.4416	-5.04979866134766\\
30.450778	-5.05072924077211\\
30.461584	-5.05165981415007\\
30.470823	-5.05259038002983\\
30.479669	-5.05352093704385\\
30.488648	-5.05445148968149\\
30.49818	-5.05538203248924\\
30.507694	-5.05631257218405\\
30.517043	-5.05724310745254\\
30.527099	-5.05817363071691\\
30.535965	-5.05910414786775\\
30.545371	-5.06003465821206\\
30.554378	-5.06096516336832\\
30.563416	-5.06189565723849\\
30.57359	-5.06282614937265\\
30.58275	-5.06375663315147\\
30.592055	-5.06468710942918\\
30.601131	-5.06561757925624\\
30.61022	-5.06654804496037\\
30.619974	-5.06747849799485\\
30.629979	-5.06840894419812\\
30.63891	-5.06933938820124\\
30.648661	-5.07026982098938\\
30.65753	-5.07120025211204\\
30.666421	-5.07213067463273\\
30.675472	-5.07306109169675\\
30.684439	-5.07399149532579\\
30.694295	-5.07492189966704\\
30.704083	-5.075852293551\\
30.712969	-5.07678267796629\\
30.721806	-5.07771306157727\\
30.731058	-5.07864343750621\\
30.741217	-5.0795738015127\\
30.751095	-5.08050416316518\\
30.761685	-5.08143451639706\\
30.772079	-5.08236486442459\\
30.780836	-5.08329520171613\\
30.790671	-5.08422553141203\\
30.800401	-5.08515586325908\\
30.811729	-5.0860861813249\\
30.821642	-5.08701649537702\\
30.831774	-5.08794680242935\\
30.840759	-5.08887710042617\\
30.850001	-5.08980739356479\\
30.859219	-5.0907376788625\\
30.868408	-5.09166795694081\\
30.877604	-5.09259822786308\\
30.886817	-5.09352849323355\\
30.896689	-5.09445875487137\\
30.906424	-5.09538900731738\\
30.917198	-5.09631925316421\\
30.926805	-5.09724949050028\\
30.935792	-5.09817972050187\\
30.944845	-5.0991099505678\\
30.954025	-5.10004016544122\\
30.96416	-5.10097037446764\\
30.972991	-5.10190058318041\\
30.981883	-5.10283077976903\\
30.990689	-5.10376097172817\\
30.999489	-5.10469115671053\\
31.008637	-5.10562133589987\\
31.017488	-5.10655150833036\\
31.027388	-5.10748167165388\\
31.036578	-5.10841182984888\\
31.04654	-5.10934198009026\\
31.056806	-5.11027212610145\\
31.067446	-5.11120226566766\\
31.078118	-5.11213239436722\\
31.087946	-5.11306251895959\\
31.095916	-5.11399263533884\\
31.105047	-5.114922750832\\
31.115239	-5.11585529343469\\
31.124507	-5.11657065091183\\
31.134779	-5.11697371907719\\
31.144814	-5.11761867381058\\
31.153316	-5.11846573229812\\
31.162204	-5.11938151153547\\
31.170179	-5.12028656477001\\
31.180355	-5.1211902569826\\
31.19022	-5.12210393599579\\
31.199447	-5.1230347001896\\
31.208619	-5.12397807375732\\
31.217857	-5.12492204081135\\
31.229123	-5.12586201777657\\
31.239177	-5.12679379865671\\
31.248306	-5.12771960578121\\
31.25749	-5.12864124902176\\
31.267605	-5.12956058660829\\
31.277554	-5.13047939300547\\
31.286114	-5.13139840708198\\
31.294709	-5.13231759746965\\
31.303688	-5.13323682140125\\
31.312443	-5.13415585925465\\
31.322368	-5.13507449345048\\
31.331571	-5.13599274472936\\
31.340604	-5.13691079358462\\
31.349876	-5.13782882724901\\
31.359356	-5.13874735470102\\
31.368033	-5.1396665097829\\
31.377018	-5.14058611641393\\
31.385743	-5.14150642178807\\
31.394596	-5.14242734354358\\
31.404484	-5.14334879592932\\
31.414678	-5.14427066234762\\
31.424871	-5.14519285042441\\
31.434173	-5.14611528924699\\
31.443358	-5.14703793273454\\
31.452472	-5.14796075773583\\
31.461475	-5.14888375623184\\
31.472151	-5.14980693930998\\
31.481738	-5.15073032557901\\
31.49063	-5.15165391204214\\
31.499589	-5.15257771552202\\
31.50967	-5.15350174815481\\
31.518468	-5.15442600071625\\
31.527361	-5.15535047052585\\
31.536307	-5.15627514205886\\
31.545723	-5.15720001284592\\
31.555479	-5.15812504631418\\
31.565187	-5.159050254985\\
31.574356	-5.15997563387363\\
31.583547	-5.16090117136447\\
31.592793	-5.1618268521639\\
31.601648	-5.16275267903212\\
31.610407	-5.16367864160046\\
31.620261	-5.16460473448828\\
31.629314	-5.16553094933802\\
31.638147	-5.16645728949708\\
31.648131	-5.1673837434889\\
31.65775	-5.16831031258871\\
31.666811	-5.16923698510317\\
31.676516	-5.17016375198461\\
31.685431	-5.17109062218867\\
31.69472	-5.1720175896217\\
31.703579	-5.17294464734006\\
31.712473	-5.17387179318265\\
31.721089	-5.17479902774552\\
31.729764	-5.17572634654918\\
31.738732	-5.17665374033183\\
31.747926	-5.17758120266222\\
31.756544	-5.17850874288682\\
31.765503	-5.17943635108132\\
31.775322	-5.18036401841215\\
31.785146	-5.18129175951718\\
31.794151	-5.18221955278421\\
31.804094	-5.18314741594182\\
31.813857	-5.18407531949565\\
31.82353	-5.18500328000863\\
31.83322	-5.18593129643773\\
31.843596	-5.1868593558761\\
31.853377	-5.18778746053044\\
31.862616	-5.18871561477862\\
31.870778	-5.1896438158806\\
31.878748	-5.19057205342354\\
31.888625	-5.19150032758425\\
31.897936	-5.19242864804146\\
31.908765	-5.19335699951906\\
31.919448	-5.19428538652858\\
31.929072	-5.19521380649368\\
31.937792	-5.19614225888427\\
31.946656	-5.19707074244524\\
31.955606	-5.19799925019879\\
31.965045	-5.1989277947523\\
31.97388	-5.19985635973926\\
31.982731	-5.2007849556089\\
31.991555	-5.20171356970834\\
32.00038	-5.2026422124114\\
32.009513	-5.20357087212258\\
32.018661	-5.20449955729275\\
32.027298	-5.20542826073041\\
32.035923	-5.20635698722581\\
32.045446	-5.20728572396298\\
32.054179	-5.20821448431598\\
32.062791	-5.2091432565585\\
32.070755	-5.21007204889425\\
32.078796	-5.2110008574417\\
32.087399	-5.21192967879732\\
32.09607	-5.2128585138192\\
32.104647	-5.21378735921651\\
32.113385	-5.21471622293597\\
32.122216	-5.21564509449518\\
32.131033	-5.21657397958977\\
32.140607	-5.21750287137067\\
32.149335	-5.21843177862996\\
32.158363	-5.21936069132326\\
32.167375	-5.2202896186744\\
32.176346	-5.22121854868239\\
32.185389	-5.22214748623601\\
32.194481	-5.22307643214884\\
32.204242	-5.22400538815489\\
32.212244	-5.22493434863078\\
32.222027	-5.22586331595959\\
32.231781	-5.22679228162975\\
32.240803	-5.22772126287054\\
32.251149	-5.22865024951\\
32.26039	-5.2295792331302\\
32.26956	-5.2305082253185\\
32.280296	-5.23143722410025\\
32.290042	-5.23236622103804\\
32.298788	-5.23329522796084\\
32.307744	-5.23422423140774\\
32.316391	-5.2351532412775\\
32.32626	-5.23608225095529\\
32.335272	-5.23701126735943\\
32.345202	-5.23794027359254\\
32.354149	-5.2388692974164\\
32.364041	-5.23979831256898\\
32.374042	-5.2407273288301\\
32.383945	-5.24165635015132\\
32.393909	-5.24258536933335\\
32.402879	-5.24351439318024\\
32.412933	-5.24444341203942\\
32.42327	-5.24537243382999\\
32.433621	-5.24630145797864\\
32.442907	-5.24723047778198\\
32.452184	-5.24815949878297\\
32.462119	-5.24908851918867\\
32.472254	-5.25001754008097\\
32.482013	-5.25094655651073\\
32.490732	-5.25187470181254\\
32.500043	-5.25280436160825\\
32.508566	-5.2537334718859\\
32.51694	-5.25466245596056\\
32.526594	-5.25559134585913\\
32.53534	-5.25652029310435\\
32.54409	-5.25744931794562\\
32.552748	-5.2583783749394\\
32.562164	-5.25930745077687\\
32.571676	-5.26023650858669\\
32.580243	-5.26116554806951\\
32.588825	-5.26209456498332\\
32.5984029999999	-5.26302356707532\\
32.60613	-5.26395257052716\\
32.613649	-5.26488155731194\\
32.621729	-5.26581055250868\\
32.6300799999999	-5.26673953451248\\
32.6383	-5.26766852154976\\
32.6467639999999	-5.2685975131115\\
32.6559679999999	-5.26952649104325\\
32.6647479999999	-5.27045547011891\\
32.6736439999999	-5.27138444550515\\
32.6842189999999	-5.27231341869082\\
32.6926109999999	-5.27324238727908\\
32.701315	-5.27417135074723\\
32.710014	-5.27510030494364\\
32.718651	-5.27602925151681\\
32.728121	-5.27695819768572\\
32.7375019999999	-5.27788713845257\\
32.7471159999999	-5.27881607582258\\
32.755651	-5.27974500315963\\
32.764307	-5.28067393336117\\
32.772947	-5.28160285244426\\
32.7816049999999	-5.28253176908545\\
32.7901359999999	-5.28346068759979\\
32.798555	-5.28438959348993\\
32.808011	-5.28531849238167\\
32.8172399999999	-5.28624739532708\\
32.8259259999999	-5.28717628538596\\
32.8346469999999	-5.28810517333892\\
32.8432369999999	-5.28903406046269\\
32.8518009999999	-5.28996293541967\\
32.8598059999999	-5.29089180894197\\
32.8679079999999	-5.29182068038285\\
32.8769459999999	-5.29274954395238\\
32.8853369999999	-5.29367840231554\\
32.8937739999999	-5.29460725771341\\
32.9022789999999	-5.29553610921612\\
32.9107059999999	-5.29646659154889\\
32.9188869999999	-5.29739503295964\\
32.9278579999999	-5.29832332061489\\
32.9372049999999	-5.29925160523757\\
32.9468249999999	-5.30018021409553\\
32.9550389999999	-5.30110890890581\\
32.9624479999999	-5.30203763925671\\
32.9706019999999	-5.30296642358852\\
32.9790509999999	-5.30389525674461\\
32.9872279999999	-5.30482410738326\\
32.9964029999999	-5.30575290209964\\
33.0053809999999	-5.30668162767486\\
33.0178179999999	-5.30761026593145\\
33.0261479999999	-5.30853883999092\\
33.0343359999999	-5.30946737397093\\
33.0428089999999	-5.31039588511199\\
33.0510079999999	-5.31132438307074\\
33.0591229999999	-5.31225288962944\\
33.0679719999999	-5.31318141153395\\
33.0771469999999	-5.31410993619752\\
33.0870159999999	-5.31503849300283\\
33.0961169999999	-5.31596705442365\\
33.1045069999999	-5.31689562295257\\
33.1137389999999	-5.31782418892396\\
33.1229449999999	-5.31875276638477\\
33.1311569999999	-5.31968134696258\\
33.1410249999999	-5.32060992900121\\
33.1496059999999	-5.32153850695725\\
33.1582329999999	-5.32246708400229\\
33.1659499999999	-5.32339566009535\\
33.1740629999999	-5.32432423846014\\
33.1835879999999	-5.32525280865312\\
33.1933539999999	-5.3261813764996\\
33.2015429999999	-5.32710995116089\\
33.2110589999999	-5.32803851889902\\
33.2194639999999	-5.32896707376542\\
33.2289179999999	-5.32989563120636\\
33.2386529999999	-5.33082418615373\\
33.2495739999999	-5.33175274410363\\
33.2577579999999	-5.33268129832758\\
33.2664709999999	-5.33360984620632\\
33.2754759999999	-5.33453838260738\\
33.2849399999999	-5.33546692023528\\
33.2944129999999	-5.33639545969386\\
33.3030009999999	-5.33732399606573\\
33.3116349999999	-5.33825252709007\\
33.3207679999999	-5.33918105167513\\
33.3307519999999	-5.34010957193664\\
33.3395389999999	-5.34103809813846\\
33.3481339999999	-5.34196660995417\\
33.3575599999999	-5.34289512478139\\
33.3665249999999	-5.34382363565732\\
33.3750299999999	-5.34475213522733\\
33.3844309999999	-5.34568063677399\\
33.3958529999999	-5.34660913228228\\
33.4045279999999	-5.34753762775972\\
33.4132559999999	-5.34846611602281\\
33.4228519999999	-5.34939459587209\\
33.4310269999999	-5.35032307008235\\
33.4392669999999	-5.35125155116114\\
33.4500849999999	-5.35218001788461\\
33.4589169999999	-5.35310848486369\\
33.4679249999999	-5.35403694854012\\
33.4769749999999	-5.35496540323794\\
33.4851109999999	-5.35589385059468\\
33.4948649999999	-5.35682229455203\\
33.5031829999999	-5.35775074050125\\
33.5119379999999	-5.35867918226013\\
33.5212089999999	-5.35960761130711\\
33.5306949999999	-5.36053603675193\\
33.5401419999999	-5.36146445431479\\
33.5492279999999	-5.36239287070637\\
33.5586909999999	-5.36332128486823\\
33.5671699999999	-5.36424969467118\\
33.5758029999999	-5.36517809583078\\
33.5838719999999	-5.36610649371377\\
33.5935259999999	-5.36703488637786\\
33.6029379999999	-5.36796327097331\\
33.6116959999999	-5.3688916511292\\
33.6205329999999	-5.36982002653798\\
33.6299999999999	-5.37074840305815\\
33.6412269999999	-5.37167676863434\\
33.6503189999999	-5.3726051302204\\
33.6605199999999	-5.37353348626981\\
33.6697449999999	-5.37446183194312\\
33.6776759999999	-5.37539018159497\\
33.6852469999999	-5.37631851429698\\
33.6935859999999	-5.37724685933687\\
33.7019989999999	-5.37817518323722\\
33.7104129999999	-5.37910350801593\\
33.7190059999999	-5.38003182387117\\
33.7283089999999	-5.38096014466653\\
33.7368799999999	-5.38188845465483\\
33.7466669999999	-5.38281675472693\\
33.7561699999999	-5.38374504821735\\
33.7670429999999	-5.38467334392335\\
33.7762569999999	-5.38560163647956\\
33.7884779999999	-5.38652990958761\\
33.7969049999999	-5.38745818334249\\
33.8065439999999	-5.38838645179579\\
33.8146659999999	-5.38931471992352\\
33.8237819999999	-5.39024297797428\\
33.8329539999999	-5.39117122903436\\
33.8420729999999	-5.39209947869961\\
33.8518079999999	-5.39302772232545\\
33.8629899999999	-5.39395596058761\\
33.8713309999999	-5.3948841838352\\
33.8788829999999	-5.39581240940506\\
33.8870309999999	-5.39674063325061\\
33.8952049999999	-5.39766910765072\\
33.9035059999999	-5.39859765785662\\
33.9122279999999	-5.39952601219527\\
33.9207579999999	-5.40045408290119\\
33.9292899999999	-5.40138213800264\\
33.9378259999999	-5.40231030679153\\
33.9464079999999	-5.40323858106045\\
33.9550779999999	-5.40416692103801\\
33.9637479999999	-5.40509528073657\\
33.9724809999999	-5.40602359649112\\
33.9810529999999	-5.4069518625824\\
33.9911609999999	-5.40788008410571\\
33.9994789999999	-5.40880828242616\\
34.0099499999999	-5.40973647394948\\
34.0186619999999	-5.41066464762616\\
34.0270969999999	-5.41159283133027\\
34.0356639999999	-5.41252100571475\\
34.0443189999999	-5.41344917126356\\
34.0539589999999	-5.41437732807352\\
34.0628229999999	-5.41530548227364\\
34.0714599999999	-5.41623361148957\\
34.0801029999999	-5.4171617467885\\
34.0886689999999	-5.41808987062331\\
34.0983539999999	-5.41901798879062\\
34.1070909999999	-5.41994608726287\\
34.1151289999999	-5.420874174674\\
34.1231879999999	-5.42180226809559\\
34.1311549999999	-5.42273035024576\\
34.1392569999999	-5.42365841966498\\
34.1474419999999	-5.42458648883533\\
34.1559969999999	-5.42551454548868\\
34.1645009999999	-5.42644259311899\\
34.1729749999999	-5.42737063918094\\
34.1814189999999	-5.42829868313597\\
34.1899599999999	-5.42922672030463\\
34.1983999999999	-5.43015474431482\\
34.2067569999999	-5.43108276311226\\
34.2153459999999	-5.43201077658452\\
34.2238629999999	-5.4329387837912\\
34.2323399999999	-5.4338667875641\\
34.2408309999999	-5.4347947785916\\
34.2492549999999	-5.43572276937275\\
34.2575079999999	-5.43665074911911\\
34.2662289999999	-5.43757871794646\\
34.2745609999999	-5.43850669927334\\
34.2830499999999	-5.43943465816036\\
34.2916399999999	-5.4403626119039\\
34.3000909999999	-5.4412905675156\\
34.3098349999999	-5.44221851242824\\
34.3184169999999	-5.44314644574737\\
34.3273099999999	-5.44407438481117\\
34.3357199999999	-5.44500230842641\\
34.3448759999999	-5.44593023335318\\
34.3541179999999	-5.44685815124883\\
34.3621659999999	-5.44778605479001\\
34.3715689999999	-5.44871395415953\\
34.3800719999999	-5.44964185116414\\
34.3885899999999	-5.45056974001528\\
34.3970189999999	-5.45149763015655\\
34.4053669999999	-5.45242550794523\\
34.4137109999999	-5.45335337606442\\
34.4223009999999	-5.45428125128281\\
34.4307309999999	-5.45520911509367\\
34.4391069999999	-5.45613696780571\\
34.4479119999999	-5.45706481835843\\
34.4564659999999	-5.45799265429499\\
34.4646849999999	-5.45892049324492\\
34.4728279999999	-5.45984832541868\\
34.4810649999999	-5.46077615922899\\
34.4894309999999	-5.46170397591903\\
34.4977579999999	-5.4626317908288\\
34.5060359999999	-5.46355960104456\\
34.5154809999999	-5.46448739801671\\
34.5250069999999	-5.46541519971522\\
34.5333619999999	-5.46634299085992\\
34.5435009999999	-5.46727077595873\\
34.5533829999999	-5.46819856296852\\
34.5634869999999	-5.4691263367473\\
34.5744619999999	-5.47005410434751\\
34.5830119999999	-5.47098185851537\\
34.5926679999999	-5.47190961709888\\
34.6011139999999	-5.47283737221233\\
34.6094749999999	-5.47376512417913\\
34.6180159999999	-5.47469285653385\\
34.6274079999999	-5.47562058981246\\
34.6366469999999	-5.47654831099072\\
34.6448709999999	-5.47747603218947\\
34.6532149999999	-5.47840375450075\\
34.6617769999999	-5.47933146321687\\
34.6711409999999	-5.48025916519329\\
34.6836929999999	-5.48118687109138\\
34.6928039999999	-5.48211456123805\\
34.7030329999999	-5.48304225028938\\
34.7111089999999	-5.48396992952461\\
34.7197489999999	-5.4848976054728\\
34.7282519999999	-5.48582526914402\\
34.7375309999999	-5.48675293727317\\
34.7479099999999	-5.48768059852865\\
34.7553669999999	-5.48860825313536\\
34.7634049999999	-5.48953590728313\\
34.7720359999999	-5.49046354311943\\
34.7795109999999	-5.49139117350098\\
34.7878479999999	-5.4923188020565\\
34.7981389999999	-5.49324643413632\\
34.8065909999999	-5.49417404818648\\
34.8159529999999	-5.49510166638001\\
34.8250859999999	-5.49602927289462\\
34.8338539999999	-5.49695686922397\\
34.8422769999999	-5.49788446853699\\
34.8507259999999	-5.4988120464144\\
34.8592059999999	-5.49973963602042\\
34.8680719999999	-5.50066721999136\\
34.8765469999999	-5.50159478204802\\
34.8850239999999	-5.50252235264858\\
34.8935809999999	-5.50344990989805\\
34.9021229999999	-5.50437746918026\\
34.9107099999999	-5.50530501860793\\
34.9194929999999	-5.50623256995959\\
34.9282509999999	-5.50716011057057\\
34.9369179999999	-5.50808764010408\\
34.9469509999999	-5.5090131728596\\
34.9559459999999	-5.50994205009137\\
34.9646259999999	-5.51086945582402\\
34.9734269999999	-5.51179636150918\\
34.9814979999999	-5.51272326613921\\
34.9893149999999	-5.51365045548451\\
34.9971839999999	-5.51457796623912\\
35.0050919999999	-5.51550563820916\\
35.0138879999999	-5.51643334302211\\
35.0224759999999	-5.51736101722803\\
35.0304899999999	-5.51828862534091\\
35.0392879999999	-5.51921619736977\\
35.0481599999999	-5.52014372296034\\
35.0570049999999	-5.52107122804413\\
35.0649489999999	-5.52199872056377\\
35.0731409999999	-5.52292620648199\\
35.0812989999999	-5.52385368073947\\
35.0892259999999	-5.52478116458772\\
35.0958749999999	-5.52570862847887\\
35.1052769999999	-5.52663610020543\\
35.1130179999999	-5.52756356153733\\
35.1209679999999	-5.52849102327331\\
35.1288599999999	-5.52941847386305\\
35.1367979999999	-5.53034591945625\\
35.1448409999999	-5.53127334266899\\
35.1529259999999	-5.53220076722706\\
35.1610779999999	-5.5331281817873\\
35.1691779999999	-5.53405558520902\\
35.1771599999999	-5.53498298904337\\
35.1852119999999	-5.53591037050135\\
35.1932009999999	-5.53683775865662\\
35.2012049999999	-5.53776513094752\\
35.2091169999999	-5.53869249023057\\
35.2170099999999	-5.53961986157884\\
35.2249049999999	-5.54054721190195\\
35.2329139999999	-5.54147456420014\\
35.2409469999999	-5.54240189971945\\
35.2490459999999	-5.54332923136178\\
35.2570419999999	-5.54425656350477\\
35.2648579999999	-5.54518388135249\\
35.2717989999999	-5.5461111895241\\
35.2795519999999	-5.54703850084364\\
35.2877299999999	-5.54796579392593\\
35.2957999999999	-5.54889310290973\\
35.3037109999999	-5.54982038288777\\
35.3113859999999	-5.55074766782033\\
35.3194329999999	-5.55167494415569\\
35.3280089999999	-5.55260220126427\\
35.3369999999999	-5.55352947093255\\
35.3471089999999	-5.55445672189875\\
35.3549619999999	-5.55538397169626\\
35.3627329999999	-5.55631121857667\\
35.3706479999999	-5.55723845744587\\
35.3786689999999	-5.55816569042723\\
35.3866589999999	-5.55909290709333\\
35.3944889999999	-5.56002012774935\\
35.4034479999999	-5.56094734677732\\
35.4124859999999	-5.5618745548631\\
35.4204999999999	-5.56280175023373\\
35.4283439999999	-5.56372895427679\\
35.4362369999999	-5.56465614185727\\
35.4442329999999	-5.56558332281605\\
35.4529339999999	-5.56651050310702\\
35.4609549999999	-5.56743767763157\\
35.4689679999999	-5.56836482755025\\
35.4768719999999	-5.56929198967269\\
35.4847469999999	-5.57021915209528\\
35.4927339999999	-5.57114630770684\\
35.5006449999999	-5.57207345539243\\
35.5086789999999	-5.5730005873987\\
35.5165809999999	-5.57392770661682\\
35.5244459999999	-5.57485483278328\\
35.5333129999999	-5.57578195996117\\
35.5422099999999	-5.57670907780538\\
35.5503109999999	-5.57763617968361\\
35.5591649999999	-5.57856328317983\\
35.5673199999999	-5.57949037732797\\
35.5763779999999	-5.58041746810507\\
35.5852599999999	-5.58134455537016\\
35.5935519999999	-5.58227162867081\\
35.6030169999999	-5.58319870140747\\
35.6107599999999	-5.58412577703712\\
35.6200199999999	-5.58505283976765\\
35.6299909999999	-5.58597988973883\\
35.6392979999999	-5.58690693455111\\
35.6473699999999	-5.58783398068476\\
35.6555189999999	-5.58876102151638\\
35.6645519999999	-5.58968807046949\\
35.6736769999999	-5.59061509240099\\
35.6819439999999	-5.59154211904409\\
35.6900529999999	-5.59246911781826\\
35.6980539999999	-5.59339614026807\\
35.7063559999999	-5.59432313774727\\
35.7146449999999	-5.5952501423125\\
35.7227999999999	-5.59617713759488\\
35.7315749999999	-5.59710412722998\\
35.7411679999999	-5.59803110021847\\
35.7523239999999	-5.59895806784257\\
35.7609079999999	-5.59988504517495\\
35.7697809999999	-5.60081201050242\\
35.7776179999999	-5.60173898757176\\
35.7906029999999	-5.60266592834146\\
35.7983709999999	-5.60359286178714\\
35.8073879999999	-5.6045198155904\\
35.8160909999999	-5.60544674739253\\
35.8253079999999	-5.60637367743766\\
35.8338559999999	-5.60730060397709\\
35.8416139999999	-5.60822753182924\\
35.8492859999999	-5.6091544451608\\
35.8569269999999	-5.61008134467208\\
35.8648349999999	-5.61100824840427\\
35.8727319999999	-5.61193514583514\\
35.8809019999999	-5.61286204565922\\
35.8889109999999	-5.61378892907273\\
35.8967149999999	-5.61471579777132\\
35.9046579999999	-5.61564268276635\\
35.9126599999999	-5.61656954546765\\
35.9205359999999	-5.6174964083559\\
35.9284079999999	-5.61842326687672\\
35.9373749999999	-5.61935011227132\\
35.9463749999999	-5.62027696499939\\
35.9545479999999	-5.62120380184603\\
35.9624559999999	-5.62213064012754\\
35.9702749999999	-5.62305746881704\\
35.9782049999999	-5.62398428556562\\
35.9861249999999	-5.62491110232488\\
35.9940479999999	-5.62583791551228\\
36.0020219999999	-5.62676471041771\\
36.0098599999999	-5.62769151869749\\
36.0177819999999	-5.6286183122559\\
36.0258699999999	-5.62954509564029\\
36.0348389999999	-5.63047189486046\\
36.0429289999999	-5.63139866253401\\
36.0509569999999	-5.63232543988271\\
36.0588859999999	-5.63325220317249\\
36.0677349999999	-5.6341789759901\\
36.0755799999999	-5.63510572019869\\
36.0842879999999	-5.63603246775355\\
36.0923009999999	-5.63695920909211\\
36.1002589999999	-5.6378859520053\\
36.1083809999999	-5.63881268857552\\
36.1162669999999	-5.63973941587484\\
36.1240309999999	-5.64066614579951\\
36.1317789999999	-5.64159285250154\\
36.1406409999999	-5.64251956411539\\
36.1485229999999	-5.64344626795358\\
36.1567899999999	-5.64437296143404\\
36.1648649999999	-5.64529966343793\\
36.1730169999999	-5.64622634245761\\
36.1813339999999	-5.64715302389711\\
36.1904019999999	-5.64807970353931\\
36.1984289999999	-5.64900637404575\\
36.2074409999999	-5.64993302354521\\
36.2167969999999	-5.65085969324784\\
36.2258869999999	-5.6517863513693\\
36.2339439999999	-5.65271301232786\\
36.2421659999999	-5.6536396430669\\
36.2503479999999	-5.65456627433283\\
36.2602609999999	-5.65549290713183\\
36.2697239999999	-5.6564195284985\\
36.2782889999999	-5.65734614919814\\
36.2880239999999	-5.65827276113115\\
36.2974279999999	-5.65919938253604\\
36.3062989999999	-5.66012597820169\\
36.3150879999999	-5.66105257554471\\
36.3239159999999	-5.6619791590088\\
36.3327449999999	-5.66290575125302\\
36.3415049999999	-5.66383233529525\\
36.3495249999999	-5.66475891112964\\
36.3574709999999	-5.66568547018501\\
36.3666639999999	-5.66661204464231\\
36.3756529999999	-5.6675386023828\\
36.3846649999999	-5.66846514589994\\
36.3941249999999	-5.66939169429342\\
36.4021709999999	-5.67031823072505\\
36.4101569999999	-5.67124475486799\\
36.4191569999999	-5.67217126748992\\
36.4269549999999	-5.67309778790902\\
36.4354429999999	-5.67402429337075\\
36.4443369999999	-5.67495079524283\\
36.4519389999999	-5.67587730646257\\
36.4596339999999	-5.67680379720205\\
36.4673539999999	-5.67773028513894\\
36.4755219999999	-5.67865676160798\\
36.4835789999999	-5.67958324148803\\
36.4923089999999	-5.68050970060845\\
36.5020789999999	-5.68143616387332\\
36.5097739999999	-5.68236263079218\\
36.5176709999999	-5.68328908302079\\
36.5255339999999	-5.68421552145519\\
36.5333439999999	-5.68514196419604\\
36.5425359999999	-5.68606840367164\\
36.5515449999999	-5.68699482887737\\
36.5596589999999	-5.68792125429455\\
36.5675179999999	-5.68884768587019\\
36.5746249999999	-5.68977409373445\\
36.5826479999999	-5.69070049621355\\
36.5902739999999	-5.69162688600996\\
36.6016179999999	-5.69255328579884\\
36.6097049999999	-5.69347968303607\\
36.6174509999999	-5.6944060738582\\
36.6251139999999	-5.69533245514293\\
36.6328409999999	-5.69625881531721\\
36.6404989999999	-5.69718518036503\\
36.6482839999999	-5.69811156033323\\
36.6574579999999	-5.69903790132199\\
36.6662669999999	-5.69996426651073\\
36.6739599999999	-5.70089060959544\\
36.6830419999999	-5.70181696270342\\
36.6912349999999	-5.70274327964836\\
36.6995439999999	-5.70366962498768\\
36.7076669999999	-5.70459594192297\\
36.7155369999999	-5.70552225345585\\
36.7225459999999	-5.70644857416074\\
36.7314899999999	-5.7073748786323\\
36.7407049999999	-5.70830118382069\\
36.7497949999999	-5.70922748076361\\
36.7580409999999	-5.71015376715971\\
36.7662549999999	-5.71108005656278\\
36.7743179999999	-5.71200632886544\\
36.7822199999999	-5.71293259566421\\
36.7896999999999	-5.71385888822419\\
36.7973759999999	-5.71478514047777\\
36.8053319999999	-5.7157113920374\\
36.8141559999999	-5.71663765233127\\
36.8220049999999	-5.71756389786353\\
36.8294429999999	-5.71849013359244\\
36.8372329999999	-5.71941636533665\\
36.8449699999999	-5.72034259978419\\
36.8540209999999	-5.72126882825928\\
36.8628069999999	-5.72219504527639\\
36.8705409999999	-5.72312125061358\\
36.8793239999999	-5.72404746367201\\
36.8894629999999	-5.72497366553185\\
36.8973559999999	-5.72589986995304\\
36.9057109999999	-5.72682605175047\\
36.9138739999999	-5.72775223045845\\
36.9225909999999	-5.7286784109183\\
36.9314859999999	-5.72960459595215\\
36.9393339999999	-5.73053075854916\\
36.9479029999999	-5.73145692094406\\
36.9562089999999	-5.73238307057843\\
36.9643969999999	-5.7333092269407\\
36.9734389999999	-5.73423537999158\\
36.9814389999999	-5.73516150452173\\
36.9901779999999	-5.73608764738115\\
36.9978599999999	-5.73701377204174\\
37.0055949999999	-5.73793989779052\\
37.0146959999999	-5.73886601279824\\
37.0239619999999	-5.73979213311092\\
37.0326919999999	-5.74071823415438\\
37.0404479999999	-5.74164434732714\\
37.0491619999999	-5.74257043948243\\
37.0580979999999	-5.74349651950948\\
37.0670889999999	-5.74442260580538\\
37.0746979999999	-5.74534868002213\\
37.0823799999999	-5.74627476323496\\
37.0900729999999	-5.74720082972524\\
37.0979959999999	-5.7481268980552\\
37.1058029999999	-5.74905294539856\\
37.1137929999999	-5.74997901294609\\
37.1227369999999	-5.75090504573979\\
37.1322919999999	-5.75183108551262\\
37.1396719999999	-5.75275712415622\\
37.1474869999999	-5.75368316093963\\
37.1555429999999	-5.75460918154269\\
37.1638929999999	-5.75553518603184\\
37.1719689999999	-5.75646120530651\\
37.1798679999999	-5.75738721538095\\
37.1887309999999	-5.75831320666618\\
37.1977759999999	-5.7592392014076\\
37.2072129999999	-5.76016517986069\\
37.2148199999999	-5.76109118442781\\
37.2233779999999	-5.76201715574957\\
37.2325419999999	-5.76294313900102\\
37.2403959999999	-5.76386911346321\\
37.2489909999999	-5.76479505600473\\
37.2571159999999	-5.76572101932493\\
37.2653479999999	-5.76664696327219\\
37.2734529999999	-5.76757292460789\\
37.2814459999999	-5.76849886390998\\
37.2905619999999	-5.76942478951734\\
37.2995349999999	-5.77035096035495\\
37.3073309999999	-5.77128037624208\\
37.3149749999999	-5.77220559362905\\
37.3237079999999	-5.77312948090518\\
37.3309879999999	-5.77405369486646\\
37.3408699999999	-5.77497877378764\\
37.3480849999999	-5.77590467111214\\
37.3552019999999	-5.77683095270078\\
37.3625329999999	-5.77775727133713\\
37.3699559999999	-5.7786834677773\\
37.3785629999999	-5.77960953236664\\
37.3865659999999	-5.78053548470232\\
37.3948809999999	-5.78146137954297\\
37.4023339999999	-5.7823872221135\\
37.4099459999999	-5.7833130940451\\
37.4185029999999	-5.7842389284035\\
37.4273249999999	-5.78516477011993\\
37.4363429999999	-5.78609062067746\\
37.4443099999999	-5.78701646126644\\
37.4519849999999	-5.78794230417186\\
37.4605539999999	-5.78886815325293\\
37.4692719999999	-5.78979398626076\\
37.4779439999999	-5.79071982745933\\
37.4875109999999	-5.79164565358062\\
37.4959989999999	-5.79257146509201\\
37.5042589999999	-5.79349725959713\\
37.5126369999999	-5.79442306159932\\
37.5202999999999	-5.79534884381048\\
37.5286249999999	-5.79627462697863\\
37.5357629999999	-5.79720039721692\\
37.5441709999999	-5.7981261705781\\
37.5515799999999	-5.79905193411945\\
37.5588159999999	-5.79997767869053\\
37.5660339999999	-5.80090344287386\\
37.5733289999999	-5.80182918933584\\
37.5806279999999	-5.80275490198634\\
37.5880119999999	-5.80368064217001\\
37.5958099999999	-5.80460637140721\\
37.6032399999999	-5.80553207554814\\
37.6104849999999	-5.80645779517122\\
37.6182759999999	-5.80738350585696\\
37.6270119999999	-5.80830920977878\\
37.6336669999999	-5.80923488377963\\
37.6413339999999	-5.81016060466866\\
37.6493609999999	-5.81108627115488\\
37.6564289999999	-5.81201195323171\\
37.6634739999999	-5.81293761418412\\
37.6710459999999	-5.81386328182102\\
37.6783349999999	-5.8147889318217\\
37.6858089999999	-5.81571459518315\\
37.6931959999999	-5.8166402440011\\
37.7007239999999	-5.81756588207337\\
37.7082199999999	-5.81849151730305\\
37.7157999999999	-5.81941714341751\\
37.7242569999999	-5.82034277807449\\
37.7316949999999	-5.82126840330832\\
37.7391559999999	-5.8221940225246\\
37.7466289999999	-5.8231196217125\\
37.7541439999999	-5.82404520835854\\
37.7616939999999	-5.82497080703638\\
37.7691239999999	-5.82589639603868\\
37.7768089999999	-5.82682199386756\\
37.7842519999999	-5.82774757197473\\
37.7905659999999	-5.82867315617507\\
37.7975449999999	-5.82959873186821\\
37.8048919999999	-5.83052427702722\\
37.8121009999999	-5.83144985003712\\
37.8194449999999	-5.83237540070899\\
37.8267419999999	-5.83330094360225\\
37.8340839999999	-5.8342264986769\\
37.8414519999999	-5.83515203223724\\
37.8487539999999	-5.83607757113479\\
37.8560959999999	-5.83700309634534\\
37.8635769999999	-5.83792860834493\\
37.8717949999999	-5.83885412412479\\
37.8790459999999	-5.83977964002593\\
37.8862239999999	-5.84070514488278\\
37.8953269999999	-5.84163064458683\\
37.9040949999999	-5.84255613381482\\
37.9136779999999	-5.84348163518409\\
37.9241589999999	-5.8444071186761\\
37.9321049999999	-5.84533259184689\\
37.9400289999999	-5.84625806882406\\
37.9478589999999	-5.84718352696669\\
37.9569449999999	-5.84810898858333\\
37.9658219999999	-5.8490344385815\\
37.9737989999999	-5.84995990216046\\
37.9810589999999	-5.85088536479324\\
37.9894939999999	-5.85181078990014\\
37.9991189999999	-5.85273621644386\\
38.0064879999999	-5.85366165233524\\
38.0137279999999	-5.85458706637297\\
38.0217939999999	-5.85551248351749\\
38.0298029999999	-5.85643788737858\\
38.0373159999999	-5.85736331198483\\
38.0446639999999	-5.85828871261643\\
38.0520979999999	-5.85921412507076\\
38.0594419999999	-5.86013950886982\\
38.0667889999999	-5.86106489603103\\
38.0742279999999	-5.86199026720207\\
38.0827359999999	-5.86291566082631\\
38.0911459999999	-5.86384100122508\\
38.0986849999999	-5.86476638159508\\
38.1061259999999	-5.86569174531679\\
38.1143619999999	-5.86661708750139\\
38.1220009999999	-5.86754245497636\\
38.1293959999999	-5.86846777872306\\
38.1366319999999	-5.8693931050744\\
38.1438429999999	-5.87031846703328\\
38.1510449999999	-5.87124377400998\\
38.1584949999999	-5.87216909328262\\
38.1659769999999	-5.87309442589988\\
38.1732429999999	-5.87401971232095\\
38.1817219999999	-5.87494502207658\\
38.1897979999999	-5.87587032791552\\
38.1991309999999	-5.87679563954071\\
38.2078289999999	-5.87772092192138\\
38.2152229999999	-5.87864618932507\\
38.2242499999999	-5.879571465505\\
38.2319189999999	-5.88049673868757\\
38.2402179999999	-5.88142200992438\\
38.2474789999999	-5.88234725851482\\
38.2560949999999	-5.88327252727186\\
38.2646909999999	-5.88419777547585\\
38.2732259999999	-5.88512299996629\\
38.2819679999999	-5.88604824029158\\
38.2907439999999	-5.8869735018553\\
38.2986059999999	-5.88789873647978\\
38.3062239999999	-5.88882394754338\\
38.3145249999999	-5.88974916359997\\
38.3221309999999	-5.89067436427505\\
38.3293339999999	-5.89159958071985\\
38.3370789999999	-5.89252476184063\\
38.3446689999999	-5.89344997442609\\
38.3530659999999	-5.89437515095005\\
38.3602269999999	-5.89530034213331\\
38.3674159999999	-5.89622553535273\\
38.3756559999999	-5.89715069292583\\
38.3840779999999	-5.89807586287958\\
38.3925309999999	-5.8990010239626\\
38.4009709999999	-5.89992618967418\\
38.4092019999999	-5.90085135399012\\
38.4169409999999	-5.90177649053857\\
38.4245309999999	-5.90270161342855\\
38.4321689999999	-5.90362677830067\\
38.4406909999999	-5.9045518833706\\
38.4481049999999	-5.90547703388495\\
38.4555929999999	-5.90640215689311\\
38.4631189999999	-5.9073272716898\\
38.4706729999999	-5.90825235402559\\
38.4784489999999	-5.90917746081797\\
38.4861199999999	-5.9101025503797\\
38.4935459999999	-5.91102765484555\\
38.4999369999999	-5.91195276632063\\
38.5080929999999	-5.91287783645216\\
38.5155839999999	-5.91380289239363\\
38.5229949999999	-5.91472796534386\\
38.5303389999999	-5.91565302324878\\
38.5376229999999	-5.91657808090066\\
38.5448979999999	-5.91750312132755\\
38.5521109999999	-5.91842818368504\\
38.5606189999999	-5.91935324468165\\
38.5710219999999	-5.92027826863602\\
38.5804869999999	-5.92120329549907\\
38.5885489999999	-5.92212831140706\\
38.5961849999999	-5.9230533527906\\
38.6028689999999	-5.92397834825456\\
38.6114359999999	-5.92490335689308\\
38.6190319999999	-5.92582837002846\\
38.6269139999999	-5.92675336979338\\
38.6346589999999	-5.92767839042658\\
38.6411379999999	-5.92860335651004\\
38.6476059999999	-5.9295283356348\\
38.6541239999999	-5.93045334996737\\
38.6633099999999	-5.93137829540001\\
38.6709929999999	-5.93230327025969\\
38.6787959999999	-5.93322822289634\\
38.6874719999999	-5.93415316619471\\
38.6951359999999	-5.93507813176061\\
38.7029119999999	-5.93600306492988\\
38.7104629999999	-5.93692801532766\\
38.7182639999999	-5.93785294475673\\
38.7258949999999	-5.93877786696475\\
38.7335139999999	-5.93970279448327\\
38.7410529999999	-5.94062772582923\\
38.7486129999999	-5.94155262984559\\
38.7573989999999	-5.94247753188227\\
38.7651449999999	-5.94340244261669\\
38.7731499999999	-5.94432734025145\\
38.7806089999999	-5.94525221573371\\
38.7899359999999	-5.94617710492445\\
38.7978729999999	-5.94710198116462\\
38.8053089999999	-5.94802685590563\\
38.8142169999999	-5.94895172081447\\
38.8229289999999	-5.94987659980257\\
38.8323229999999	-5.95080145362152\\
38.8399399999999	-5.95172629377938\\
38.8487479999999	-5.95265116163839\\
38.8562259999999	-5.95357600672043\\
38.8636749999999	-5.95450083092458\\
38.8713759999999	-5.95542566402407\\
38.8792519999999	-5.95635049210086\\
38.8871089999999	-5.95727531371218\\
38.8948599999999	-5.95820010709262\\
38.9026239999999	-5.9591249233255\\
38.9104769999999	-5.96004971401944\\
38.9183809999999	-5.96097451852404\\
38.9270149999999	-5.96189934049418\\
38.9367799999999	-5.96282411068278\\
38.9447189999999	-5.963748896939\\
38.9522979999999	-5.96467367737923\\
38.9599369999999	-5.96559845132314\\
38.9692999999999	-5.9665231823822\\
38.9779449999999	-5.9674479426611\\
38.9874849999999	-5.96837270733967\\
38.9951599999999	-5.96929745858237\\
39.0026269999999	-5.97022221802905\\
39.0105499999999	-5.97114695914784\\
39.0179969999999	-5.97207169280687\\
39.0272999999999	-5.97299643722593\\
39.0359519999999	-5.97392112070333\\
39.0435319999999	-5.9748458369298\\
39.0510179999999	-5.97577057242464\\
39.0585399999999	-5.97669524779627\\
39.0661669999999	-5.97761995956875\\
39.0738529999999	-5.97854467146153\\
39.0813129999999	-5.97946936013779\\
39.0887799999999	-5.98039403156714\\
39.0963059999999	-5.98131870582027\\
39.1040009999999	-5.98224337130453\\
39.1115709999999	-5.98316806234967\\
39.1227369999999	-5.98409272285392\\
39.1312639999999	-5.98501737897395\\
39.1398039999999	-5.98594203394562\\
39.1479999999999	-5.98686666858703\\
39.1552929999999	-5.98779130406587\\
39.1625539999999	-5.98871595948481\\
39.1709059999999	-5.98964057653069\\
39.1795979999999	-5.99056519076205\\
39.1878969999999	-5.99148984107652\\
39.1959579999999	-5.99241445072244\\
39.2034149999999	-5.99333904106541\\
39.2117789999999	-5.99426362833387\\
39.2200319999999	-5.99518824111147\\
39.2272159999999	-5.9961128271883\\
39.2364759999999	-5.99703743505827\\
39.2461179999999	-5.99796198310389\\
39.2543209999999	-5.9988807010145\\
39.2615629999999	-5.99981081502968\\
39.2687219999999	-6.00073589459413\\
39.2758759999999	-6.00165821948676\\
39.2830929999999	-6.0025804360119\\
39.2901379999999	-6.00350395784862\\
39.2978939999999	-6.0044287501928\\
39.3056319999999	-6.00535412967151\\
39.3125059999999	-6.00627964813163\\
39.3218159999999	-6.0072049281045\\
39.3300839999999	-6.00812993790815\\
39.337634	-6.00905472752876\\
39.344357	-6.00997939318032\\
39.35219	-6.01090397811906\\
39.360348	-6.01182851646924\\
39.368134	-6.01275310939113\\
39.375242	-6.01367769013485\\
39.382371	-6.01460225202495\\
39.390392	-6.01552678993742\\
39.397427	-6.01645135159632\\
39.404417	-6.01737590805859\\
39.411297	-6.0183004245101\\
39.418253	-6.01922495858268\\
39.426312	-6.0201494617406\\
39.433943	-6.02107395630699\\
39.442274	-6.02199841367771\\
39.450851	-6.0229229123663\\
39.459568	-6.02384735715378\\
39.466865	-6.02477180964911\\
39.473531	-6.02569626651799\\
39.481545	-6.02662071702439\\
39.489501	-6.02754513555403\\
39.497166	-6.02846957948\\
39.507956	-6.02939398945555\\
39.515206	-6.03031839084235\\
39.521952	-6.03124279430601\\
39.529234	-6.03216719815068\\
39.536644	-6.03309157569866\\
39.544684	-6.0340159659648\\
39.552729	-6.03494031800803\\
39.560748	-6.03586471284595\\
39.569364	-6.03678905083007\\
39.577038	-6.03771342500373\\
39.584427	-6.03863776562476\\
39.591853	-6.03956211728987\\
39.599945	-6.04048644877017\\
39.608186	-6.041410762525\\
39.615931	-6.04233507295049\\
39.623972	-6.04325942184735\\
39.632729	-6.04418373181043\\
39.639857	-6.04510804204098\\
39.646887	-6.0460323371901\\
39.653834	-6.04695664304545\\
39.660703	-6.04788094255473\\
39.667609	-6.04880524528868\\
39.674372	-6.04972952457639\\
39.681189	-6.05065378993829\\
39.68786	-6.05157802666063\\
39.695646	-6.05250232264397\\
39.702357	-6.05342659031256\\
39.708894	-6.05435083577712\\
39.715411	-6.05527507221955\\
39.722082	-6.05619929187072\\
39.728607	-6.0571235361794\\
39.735205	-6.05804776230569\\
39.741927	-6.05897203397611\\
39.748733	-6.05989623836061\\
39.755482	-6.06082044537372\\
39.76149	-6.06174463126841\\
39.768324	-6.06266881488252\\
39.776035	-6.06359303665874\\
39.783304	-6.06451723983641\\
39.790396	-6.06544141561305\\
39.796683	-6.06636561084838\\
39.803861	-6.06728977192715\\
39.811103	-6.06821395130056\\
39.818522	-6.06913810689448\\
39.825802	-6.07006225974106\\
39.832892	-6.07098642197672\\
39.840164	-6.07191057307648\\
39.847286	-6.07283472428049\\
39.854354	-6.07375884579187\\
39.862548	-6.07468296987144\\
39.870698	-6.075607147428\\
39.877877	-6.07653122646583\\
39.884446	-6.07745537643061\\
39.891456	-6.07837946143982\\
39.898272	-6.07930357781601\\
39.905618	-6.08022767330711\\
39.91241	-6.0811517826406\\
39.920539	-6.0820758513826\\
39.929252	-6.08299995819607\\
39.937025	-6.08392404765178\\
39.943763	-6.08484809011772\\
39.949849	-6.08577219294582\\
39.956534	-6.08669624306334\\
39.96325	-6.0876202963469\\
39.970147	-6.08854435429565\\
39.977535	-6.08946839662763\\
39.984156	-6.09039243044585\\
39.990647	-6.09131648196293\\
39.998351	-6.09224052419916\\
40.006138	-6.09316451370065\\
40.014577	-6.09408856856849\\
40.022461	-6.09501257749069\\
40.030109	-6.09593660236655\\
40.036782	-6.09686062945975\\
40.043493	-6.09778459661182\\
40.050405	-6.09870857089983\\
40.057122	-6.09963258019673\\
40.065841	-6.10055657774244\\
40.072522	-6.10148050469208\\
40.079526	-6.10240449702979\\
40.086395	-6.10332848638517\\
40.093305	-6.10425241558171\\
40.100251	-6.10517639011935\\
40.10811	-6.10610034502577\\
40.116063	-6.1070242897986\\
40.122875	-6.1079482369933\\
40.12954	-6.10887214377104\\
40.136338	-6.10979610203515\\
40.143066	-6.11072004321336\\
40.151004	-6.11164394803703\\
40.158795	-6.11256785306761\\
40.165735	-6.11349176713588\\
40.172712	-6.11441568208895\\
40.180626	-6.11533957965184\\
40.18861	-6.11626344946898\\
40.196213	-6.1171873063665\\
40.204156	-6.1181112412494\\
40.212061	-6.11903513372815\\
40.219034	-6.11995897425231\\
40.225862	-6.12088283370546\\
40.232935	-6.12180671414209\\
40.241347	-6.12273053884083\\
40.250167	-6.12365443349973\\
40.257991	-6.12457827823497\\
40.265918	-6.12550206647317\\
40.273897	-6.12642593093474\\
40.280818	-6.1273497448268\\
40.287587	-6.12827359795774\\
40.294409	-6.12919740328462\\
40.301241	-6.13012118961893\\
40.308034	-6.1310450068914\\
40.315041	-6.13196882183536\\
40.32246	-6.1328926218614\\
40.330648	-6.13381639008247\\
40.337479	-6.13474023572834\\
40.344292	-6.13566397586388\\
40.352064	-6.13658774297659\\
40.360028	-6.13751152034038\\
40.367454	-6.13843526987326\\
40.374424	-6.13935903824498\\
40.381479	-6.1402827766278\\
40.388142	-6.14120655111718\\
40.397077	-6.14213025073632\\
40.403993	-6.14305402631624\\
40.411258	-6.14397779569629\\
40.417817	-6.14490152341091\\
40.424841	-6.14582520608041\\
40.433725	-6.14674892358897\\
40.440726	-6.14767263511505\\
40.447669	-6.14859635923856\\
40.454528	-6.14952002544847\\
40.461603	-6.15044376553677\\
40.469427	-6.15136745007104\\
40.477061	-6.15229109860462\\
40.482974	-6.15321476819355\\
40.489657	-6.15413847018325\\
40.496327	-6.15506214105447\\
40.503074	-6.15598580182791\\
40.511058	-6.15690946928428\\
40.518732	-6.15783311153609\\
40.526452	-6.15875676314793\\
40.53467	-6.15968039101714\\
40.542612	-6.16060398633425\\
40.552423	-6.16152767226997\\
40.559246	-6.16245128372907\\
40.56634	-6.16337492168148\\
40.574355	-6.164298566339\\
40.582559	-6.16522212326612\\
40.59046	-6.16614578337333\\
40.597935	-6.16706937878643\\
40.609792	-6.16799295601254\\
40.619301	-6.16891651302151\\
40.626341	-6.1698400842763\\
40.634063	-6.17076373197684\\
40.641274	-6.17168726913838\\
40.64786	-6.1726108378022\\
40.654497	-6.1735343891142\\
40.66128	-6.17445798909727\\
40.668438	-6.17538152873977\\
40.6755	-6.176305065985\\
40.68252	-6.17722862215295\\
40.689637	-6.17815217340894\\
40.696519	-6.17907569106304\\
40.703413	-6.17999920690805\\
40.709332	-6.18092273780548\\
40.716002	-6.18184620578645\\
40.722875	-6.18276974727462\\
40.729628	-6.18369320428156\\
40.737413	-6.18461673729677\\
40.744262	-6.18554023381363\\
40.751063	-6.18646373444566\\
40.759411	-6.18738724571919\\
40.767513	-6.18831067662736\\
40.775433	-6.18923414770616\\
40.783314	-6.19015761438416\\
40.790649	-6.19108109879675\\
40.798405	-6.19200452484563\\
40.805089	-6.19292801066861\\
40.812923	-6.19385145601952\\
40.819712	-6.19477486128319\\
40.826283	-6.19569831281276\\
40.833606	-6.19662175697414\\
40.840713	-6.197545188316\\
40.847683	-6.19846859282101\\
40.854881	-6.19939198200224\\
40.861827	-6.20031542988266\\
40.868891	-6.20123881248404\\
40.876087	-6.20216223702075\\
40.883057	-6.20308562445741\\
40.890067	-6.2040089814752\\
40.897191	-6.20493236057818\\
40.903939	-6.2058557676344\\
40.91082	-6.2067791402646\\
40.91755	-6.20770247655017\\
40.924679	-6.20862585438763\\
40.932389	-6.20954923985856\\
40.940082	-6.21047254239983\\
40.947156	-6.21139596440114\\
40.95508	-6.21231923074008\\
40.962024	-6.21324258330077\\
40.969329	-6.2141659274956\\
40.974972	-6.21508926414764\\
40.981591	-6.21601259155892\\
40.989721	-6.21693588132864\\
40.997951	-6.21785917616814\\
};
%\addlegendentry{Chains}

\end{axis}
\end{tikzpicture}%

